Spacetime Structure of a Regular Accelerating Black Hole Pair in General Relativity

We revisit the one-parameter generalization of the C-metric derived by Ernst, which solves the vacuum Einstein equations. Resolving conflicting claims in the literature, we determine the correct value of the parameter that ensures the regularity of the metric on the axis. This "regularized C-metric" describes a pair of accelerating black holes without the line source present in the original C-metric. Additionally, this generalization changes the Petrov type from D to I. We use the Gauss-Bonnet theorem to analyze the nodal singularities, the line source, and their relation to the horizon topology. Both the black hole and acceleration horizons are found to be embeddable in $\mathrm{E}^3$. We examine various geometric and asymptotic properties in detail using several coordinate systems and construct the corresponding 2D and 3D conformal diagrams. This process is more involved than for the original C-metric due to the presence of the exponential factors. These exponential factors also introduce curvature singularities at infinity, which obstructs asymptotic flatness. Contrary to Bonnor's expectation, we demonstrate why Bondi's algorithm for obtaining the standard Bondi form fails for the C-metric, despite its asymptotic flatness. We also show that Ernst's solution-generating prescription in boost-rotation symmetric coordinates is a symmetry of the wave equation.

==> (inline-0) <==
\begin{align*}
&w_1 ~=~ \\
&\frac{2}{ \alpha^8 \left(x  + y \right)^{6} } \Biggl[ 16 \alpha^{8} k^{6} m^{8} x^{9} y^{9} + 144 \alpha^{9} k^{5} m^{7} x^{9} y^{8} + 144 \alpha^{9} k^{5} m^{7} x^{8} y^{9} - 48 \alpha^{8} k^{6} m^{8} x^{9} y^{7} + 96 \alpha^{8} k^{6} m^{8} x^{8} y^{8} - 48 \alpha^{8} k^{6} m^{8} x^{7} y^{9} - 24 \alpha^{7} k^{6} m^{7} x^{9} y^{8} + 24 \alpha^{7} k^{6} m^{7} x^{8} y^{9}\\ & + 36 \alpha^{10} k^{4} m^{6} x^{10} y^{6} + 576 \alpha^{10} k^{4} m^{6} x^{9} y^{7} + 1080 \alpha^{10} k^{4} m^{6} x^{8} y^{8} + 576 \alpha^{10} k^{4} m^{6} x^{7} y^{9} + 36 \alpha^{10} k^{4} m^{6} x^{6} y^{10}  - 336 \alpha^{9} k^{5} m^{7} x^{9} y^{6} + 288 \alpha^{9} k^{5} m^{7} x^{8} y^{7} + 288 \alpha^{9} k^{5} m^{7} x^{7} y^{8}\\ & - 336 \alpha^{9} k^{5} m^{7} x^{6} y^{9} + 48 \alpha^{8} k^{6} m^{8} x^{9} y^{5} - 160 \alpha^{8} k^{6} m^{8} x^{8} y^{6} + 160 \alpha^{8} k^{6} m^{8} x^{7} y^{7} - 160 \alpha^{8} k^{6} m^{8} x^{6} y^{8} + 48 \alpha^{8} k^{6} m^{8} x^{5} y^{9} - 192 \alpha^{8} k^{5} m^{6} x^{9} y^{7} + 192 \alpha^{8} k^{5} m^{6} x^{7} y^{9}\\ & + 72 \alpha^{7} k^{6} m^{7} x^{9} y^{6} - 296 \alpha^{7} k^{6} m^{7} x^{8} y^{7} + 296 \alpha^{7} k^{6} m^{7} x^{7} y^{8} - 72 \alpha^{7} k^{6} m^{7} x^{6} y^{9} + 216 \alpha^{11} k^{3} m^{5} x^{10} y^{5} + 1464 \alpha^{11} k^{3} m^{5} x^{9} y^{6} + 3312 \alpha^{11} k^{3} m^{5} x^{8} y^{7}\\ & + 3312 \alpha^{11} k^{3} m^{5} x^{7} y^{8} + 1464 \alpha^{11} k^{3} m^{5} x^{6} y^{9} + 216 \alpha^{11} k^{3} m^{5} x^{5} y^{10} - 72 \alpha^{10} k^{4} m^{6} x^{10} y^{4} - 864 \alpha^{10} k^{4} m^{6} x^{9} y^{5} - 216 \alpha^{10} k^{4} m^{6} x^{8} y^{6} + 1152 \alpha^{10} k^{4} m^{6} x^{7} y^{7}\\ & - 216 \alpha^{10} k^{4} m^{6} x^{6} y^{8} - 864 \alpha^{10} k^{4} m^{6} x^{5} y^{9} - 72 \alpha^{10} k^{4} m^{6} x^{4} y^{10} + 240 \alpha^{9} k^{5} m^{7} x^{9} y^{4} - 576 \alpha^{9} k^{5} m^{7} x^{8} y^{5} - 96 \alpha^{9} k^{5} m^{7} x^{7} y^{6} - 96 \alpha^{9} k^{5} m^{7} x^{6} y^{7} - 576 \alpha^{9} k^{5} m^{7} x^{5} y^{8}\\ & + 240 \alpha^{9} k^{5} m^{7} x^{4} y^{9} - 16 \alpha^{8} k^{6} m^{8} x^{9} y^{3} + 32 \alpha^{8} k^{6} m^{8} x^{8} y^{4} + 64 \alpha^{8} k^{6} m^{8} x^{7} y^{5} - 160 \alpha^{8} k^{6} m^{8} x^{6} y^{6} + 64 \alpha^{8} k^{6} m^{8} x^{5} y^{7} + 32 \alpha^{8} k^{6} m^{8} x^{4} y^{8} - 16 \alpha^{8} k^{6} m^{8} x^{3} y^{9}\\ & + 12 \alpha^{6} k^{6} m^{6} x^{9} y^{7} - 28 \alpha^{6} k^{6} m^{6} x^{8} y^{8} + 12 \alpha^{6} k^{6} m^{6} x^{7} y^{9} - 36 \alpha^{9} k^{4} m^{5} x^{10} y^{5} - 612 \alpha^{9} k^{4} m^{5} x^{9} y^{6} - 576 \alpha^{9} k^{4} m^{5} x^{8} y^{7} + 576 \alpha^{9} k^{4} m^{5} x^{7} y^{8} + 612 \alpha^{9} k^{4} m^{5} x^{6} y^{9}\\ & + 36 \alpha^{9} k^{4} m^{5} x^{5} y^{10} + 432 \alpha^{8} k^{5} m^{6} x^{9} y^{5} - 1272 \alpha^{8} k^{5} m^{6} x^{8} y^{6} + 1272 \alpha^{8} k^{5} m^{6} x^{6} y^{8} - 432 \alpha^{8} k^{5} m^{6} x^{5} y^{9} - 72 \alpha^{7} k^{6} m^{7} x^{9} y^{4} + 488 \alpha^{7} k^{6} m^{7} x^{8} y^{5} - 896 \alpha^{7} k^{6} m^{7} x^{7} y^{6}\\ & + 896 \alpha^{7} k^{6} m^{7} x^{6} y^{7} - 488 \alpha^{7} k^{6} m^{7} x^{5} y^{8} + 72 \alpha^{7} k^{6} m^{7} x^{4} y^{9} + 12 \alpha^{12} k^{2} m^{4} x^{11} y^{3} + 420 \alpha^{12} k^{2} m^{4} x^{10} y^{4} + 2280 \alpha^{12} k^{2} m^{4} x^{9} y^{5} + 5532 \alpha^{12} k^{2} m^{4} x^{8} y^{6} + 7320 \alpha^{12} k^{2} m^{4} x^{7} y^{7}\\ & + 5532 \alpha^{12} k^{2} m^{4} x^{6} y^{8} + 2280 \alpha^{12} k^{2} m^{4} x^{5} y^{9} + 420 \alpha^{12} k^{2} m^{4} x^{4} y^{10} + 12 \alpha^{12} k^{2} m^{4} x^{3} y^{11} - 288 \alpha^{11} k^{3} m^{5} x^{10} y^{3} - 1416 \alpha^{11} k^{3} m^{5} x^{9} y^{4} - 1512 \alpha^{11} k^{3} m^{5} x^{8} y^{5}\\ & + 528 \alpha^{11} k^{3} m^{5} x^{7} y^{6} + 528 \alpha^{11} k^{3} m^{5} x^{6} y^{7} - 1512 \alpha^{11} k^{3} m^{5} x^{5} y^{8} - 1416 \alpha^{11} k^{3} m^{5} x^{4} y^{9} - 288 \alpha^{11} k^{3} m^{5} x^{3} y^{10} + 36 \alpha^{10} k^{4} m^{6} x^{10} y^{2} + 384 \alpha^{10} k^{4} m^{6} x^{9} y^{3}\\ & - 972 \alpha^{10} k^{4} m^{6} x^{8} y^{4} - 1440 \alpha^{10} k^{4} m^{6} x^{7} y^{5} - 240 \alpha^{10} k^{4} m^{6} x^{6} y^{6} - 1440 \alpha^{10} k^{4} m^{6} x^{5} y^{7} - 972 \alpha^{10} k^{4} m^{6} x^{4} y^{8} + 384 \alpha^{10} k^{4} m^{6} x^{3} y^{9} + 36 \alpha^{10} k^{4} m^{6} x^{2} y^{10} - 48 \alpha^{9} k^{5} m^{7} x^{9} y^{2}\\ & + 96 \alpha^{9} k^{5} m^{7} x^{8} y^{3} + 96 \alpha^{9} k^{5} m^{7} x^{7} y^{4} + 96 \alpha^{9} k^{5} m^{7} x^{4} y^{7} + 96 \alpha^{9} k^{5} m^{7} x^{3} y^{8} - 48 \alpha^{9} k^{5} m^{7} x^{2} y^{9} + 32 \alpha^{8} k^{6} m^{8} x^{8} y^{2} - 160 \alpha^{8} k^{6} m^{8} x^{7} y^{3} + 288 \alpha^{8} k^{6} m^{8} x^{6} y^{4}\\ & - 224 \alpha^{8} k^{6} m^{8} x^{5} y^{5} + 288 \alpha^{8} k^{6} m^{8} x^{4} y^{6} - 160 \alpha^{8} k^{6} m^{8} x^{3} y^{7} + 32 \alpha^{8} k^{6} m^{8} x^{2} y^{8} + 84 \alpha^{7} k^{5} m^{5} x^{9} y^{6} - 120 \alpha^{7} k^{5} m^{5} x^{8} y^{7} - 120 \alpha^{7} k^{5} m^{5} x^{7} y^{8} + 84 \alpha^{7} k^{5} m^{5} x^{6} y^{9}\\ & - 36 \alpha^{6} k^{6} m^{6} x^{9} y^{5} + 268 \alpha^{6} k^{6} m^{6} x^{8} y^{6} - 496 \alpha^{6} k^{6} m^{6} x^{7} y^{7} + 268 \alpha^{6} k^{6} m^{6} x^{6} y^{8} - 36 \alpha^{6} k^{6} m^{6} x^{5} y^{9} - 180 \alpha^{10} k^{3} m^{4} x^{10} y^{4} - 1104 \alpha^{10} k^{3} m^{4} x^{9} y^{5} - 1668 \alpha^{10} k^{3} m^{4} x^{8} y^{6}\\ & + 1668 \alpha^{10} k^{3} m^{4} x^{6} y^{8} + 1104 \alpha^{10} k^{3} m^{4} x^{5} y^{9} + 180 \alpha^{10} k^{3} m^{4} x^{4} y^{10} + 72 \alpha^{9} k^{4} m^{5} x^{10} y^{3} + 696 \alpha^{9} k^{4} m^{5} x^{9} y^{4} - 1656 \alpha^{9} k^{4} m^{5} x^{8} y^{5} - 2280 \alpha^{9} k^{4} m^{5} x^{7} y^{6} + 2280 \alpha^{9} k^{4} m^{5} x^{6} y^{7}\\ & + 1656 \alpha^{9} k^{4} m^{5} x^{5} y^{8} - 696 \alpha^{9} k^{4} m^{5} x^{4} y^{9} - 72 \alpha^{9} k^{4} m^{5} x^{3} y^{10} - 288 \alpha^{8} k^{5} m^{6} x^{9} y^{3} + 1752 \alpha^{8} k^{5} m^{6} x^{8} y^{4} - 1344 \alpha^{8} k^{5} m^{6} x^{7} y^{5} + 1344 \alpha^{8} k^{5} m^{6} x^{5} y^{7} - 1752 \alpha^{8} k^{5} m^{6} x^{4} y^{8}\\ & + 288 \alpha^{8} k^{5} m^{6} x^{3} y^{9} + 24 \alpha^{7} k^{6} m^{7} x^{9} y^{2} - 184 \alpha^{7} k^{6} m^{7} x^{8} y^{3} + 272 \alpha^{7} k^{6} m^{7} x^{7} y^{4} + 48 \alpha^{7} k^{6} m^{7} x^{6} y^{5} - 48 \alpha^{7} k^{6} m^{7} x^{5} y^{6} - 272 \alpha^{7} k^{6} m^{7} x^{4} y^{7} + 184 \alpha^{7} k^{6} m^{7} x^{3} y^{8}\\ & - 24 \alpha^{7} k^{6} m^{7} x^{2} y^{9} - 2 \alpha^{5} k^{6} m^{5} x^{9} y^{6} + 10 \alpha^{5} k^{6} m^{5} x^{8} y^{7} - 10 \alpha^{5} k^{6} m^{5} x^{7} y^{8} + 2 \alpha^{5} k^{6} m^{5} x^{6} y^{9} + 36 \alpha^{13} k  m^{3} x^{11} y^{2} + 396 \alpha^{13} k  m^{3} x^{10} y^{3} + 1800 \alpha^{13} k  m^{3} x^{9} y^{4}\\ & + 4536 \alpha^{13} k  m^{3} x^{8} y^{5} + 7056 \alpha^{13} k  m^{3} x^{7} y^{6} + 7056 \alpha^{13} k  m^{3} x^{6} y^{7} + 4536 \alpha^{13} k  m^{3} x^{5} y^{8} + 1800 \alpha^{13} k  m^{3} x^{4} y^{9} + 396 \alpha^{13} k  m^{3} x^{3} y^{10} + 36 \alpha^{13} k  m^{3} x^{2} y^{11}  - 12 \alpha^{12} k^{2} m^{4} x^{11} y \\ &  - 348 \alpha^{12} k^{2} m^{4} x^{10} y^{2} - 1428 \alpha^{12} k^{2} m^{4} x^{9} y^{3} - 2208 \alpha^{12} k^{2} m^{4} x^{8} y^{4} - 1248 \alpha^{12} k^{2} m^{4} x^{7} y^{5} - 264 \alpha^{12} k^{2} m^{4} x^{6} y^{6} - 1248 \alpha^{12} k^{2} m^{4} x^{5} y^{7}  - 2208 \alpha^{12} k^{2} m^{4} x^{4} y^{8}\\ & - 1428 \alpha^{12} k^{2} m^{4} x^{3} y^{9}  - 348 \alpha^{12} k^{2} m^{4} x^{2} y^{10} - 12 \alpha^{12} k^{2} m^{4} x  y^{11} + 72 \alpha^{11} k^{3} m^{5} x^{10} y  + 168 \alpha^{11} k^{3} m^{5} x^{9} y^{2} - 816 \alpha^{11} k^{3} m^{5} x^{8} y^{3} - 1968 \alpha^{11} k^{3} m^{5} x^{7} y^{4} \\ & - 1296 \alpha^{11} k^{3} m^{5} x^{6} y^{5} - 1296 \alpha^{11} k^{3} m^{5} x^{5} y^{6} - 1968 \alpha^{11} k^{3} m^{5} x^{4} y^{7} - 816 \alpha^{11} k^{3} m^{5} x^{3} y^{8} + 168 \alpha^{11} k^{3} m^{5} x^{2} y^{9} + 72 \alpha^{11} k^{3} m^{5} x  y^{10} - 96 \alpha^{10} k^{4} m^{6} x^{9} y  + 288 \alpha^{10} k^{4} m^{6} x^{8} y^{2}\\ & + 96 \alpha^{10} k^{4} m^{6} x^{7} y^{3} + 288 \alpha^{10} k^{4} m^{6} x^{6} y^{4} + 1152 \alpha^{10} k^{4} m^{6} x^{5} y^{5} + 288 \alpha^{10} k^{4} m^{6} x^{4} y^{6} + 96 \alpha^{10} k^{4} m^{6} x^{3} y^{7} + 288 \alpha^{10} k^{4} m^{6} x^{2} y^{8} - 96 \alpha^{10} k^{4} m^{6} x  y^{9} + 48 \alpha^{9} k^{5} m^{7} x^{8} y \\ &  - 288 \alpha^{9} k^{5} m^{7} x^{7} y^{2} + 480 \alpha^{9} k^{5} m^{7} x^{6} y^{3} + 192 \alpha^{9} k^{5} m^{7} x^{5} y^{4} + 192 \alpha^{9} k^{5} m^{7} x^{4} y^{5} + 480 \alpha^{9} k^{5} m^{7} x^{3} y^{6} - 288 \alpha^{9} k^{5} m^{7} x^{2} y^{7} + 48 \alpha^{9} k^{5} m^{7} x  y^{8} - 16 \alpha^{8} k^{6} m^{8} x^{7} y\\ &  + 32 \alpha^{8} k^{6} m^{8} x^{6} y^{2} + 64 \alpha^{8} k^{6} m^{8} x^{5} y^{3} - 160 \alpha^{8} k^{6} m^{8} x^{4} y^{4} + 64 \alpha^{8} k^{6} m^{8} x^{3} y^{5} + 32 \alpha^{8} k^{6} m^{8} x^{2} y^{6} - 16 \alpha^{8} k^{6} m^{8} x  y^{7} + 9 \alpha^{8} k^{4} m^{4} x^{10} y^{4} + 204 \alpha^{8} k^{4} m^{4} x^{9} y^{5}\\ & - 141 \alpha^{8} k^{4} m^{4} x^{8} y^{6} - 672 \alpha^{8} k^{4} m^{4} x^{7} y^{7} - 141 \alpha^{8} k^{4} m^{4} x^{6} y^{8} + 204 \alpha^{8} k^{4} m^{4} x^{5} y^{9} + 9 \alpha^{8} k^{4} m^{4} x^{4} y^{10} - 180 \alpha^{7} k^{5} m^{5} x^{9} y^{4} + 1152 \alpha^{7} k^{5} m^{5} x^{8} y^{5} - 1152 \alpha^{7} k^{5} m^{5} x^{7} y^{6}\\ & - 1152 \alpha^{7} k^{5} m^{5} x^{6} y^{7} + 1152 \alpha^{7} k^{5} m^{5} x^{5} y^{8} - 180 \alpha^{7} k^{5} m^{5} x^{4} y^{9} + 36 \alpha^{6} k^{6} m^{6} x^{9} y^{3} - 444 \alpha^{6} k^{6} m^{6} x^{8} y^{4} + 1416 \alpha^{6} k^{6} m^{6} x^{7} y^{5} - 1936 \alpha^{6} k^{6} m^{6} x^{6} y^{6} + 1416 \alpha^{6} k^{6} m^{6} x^{5} y^{7}\\ & - 444 \alpha^{6} k^{6} m^{6} x^{4} y^{8} + 36 \alpha^{6} k^{6} m^{6} x^{3} y^{9} - 6 \alpha^{11} k^{2} m^{3} x^{11} y^{2} - 258 \alpha^{11} k^{2} m^{3} x^{10} y^{3} - 1200 \alpha^{11} k^{2} m^{3} x^{9} y^{4} - 2112 \alpha^{11} k^{2} m^{3} x^{8} y^{5} - 1164 \alpha^{11} k^{2} m^{3} x^{7} y^{6}\\ & + 1164 \alpha^{11} k^{2} m^{3} x^{6} y^{7} + 2112 \alpha^{11} k^{2} m^{3} x^{5} y^{8} + 1200 \alpha^{11} k^{2} m^{3} x^{4} y^{9} + 258 \alpha^{11} k^{2} m^{3} x^{3} y^{10} + 6 \alpha^{11} k^{2} m^{3} x^{2} y^{11} + 216 \alpha^{10} k^{3} m^{4} x^{10} y^{2} + 576 \alpha^{10} k^{3} m^{4} x^{9} y^{3}\\ & - 1392 \alpha^{10} k^{3} m^{4} x^{8} y^{4} - 3648 \alpha^{10} k^{3} m^{4} x^{7} y^{5} + 3648 \alpha^{10} k^{3} m^{4} x^{5} y^{7} + 1392 \alpha^{10} k^{3} m^{4} x^{4} y^{8} - 576 \alpha^{10} k^{3} m^{4} x^{3} y^{9} - 216 \alpha^{10} k^{3} m^{4} x^{2} y^{10} - 36 \alpha^{9} k^{4} m^{5} x^{10} y\\ &  - 132 \alpha^{9} k^{4} m^{5} x^{9} y^{2} + 2448 \alpha^{9} k^{4} m^{5} x^{8} y^{3} + 312 \alpha^{9} k^{4} m^{5} x^{7} y^{4} - 2232 \alpha^{9} k^{4} m^{5} x^{6} y^{5} + 2232 \alpha^{9} k^{4} m^{5} x^{5} y^{6} - 312 \alpha^{9} k^{4} m^{5} x^{4} y^{7} - 2448 \alpha^{9} k^{4} m^{5} x^{3} y^{8} + 132 \alpha^{9} k^{4} m^{5} x^{2} y^{9}\\ & + 36 \alpha^{9} k^{4} m^{5} x  y^{10} + 48 \alpha^{8} k^{5} m^{6} x^{9} y  - 456 \alpha^{8} k^{5} m^{6} x^{8} y^{2} + 768 \alpha^{8} k^{5} m^{6} x^{7} y^{3} - 336 \alpha^{8} k^{5} m^{6} x^{6} y^{4} + 336 \alpha^{8} k^{5} m^{6} x^{4} y^{6} - 768 \alpha^{8} k^{5} m^{6} x^{3} y^{7} + 456 \alpha^{8} k^{5} m^{6} x^{2} y^{8}\\ & - 48 \alpha^{8} k^{5} m^{6} x  y^{9} - 32 \alpha^{7} k^{6} m^{7} x^{8} y  + 320 \alpha^{7} k^{6} m^{7} x^{7} y^{2} - 832 \alpha^{7} k^{6} m^{7} x^{6} y^{3} + 768 \alpha^{7} k^{6} m^{7} x^{5} y^{4} - 768 \alpha^{7} k^{6} m^{7} x^{4} y^{5} + 832 \alpha^{7} k^{6} m^{7} x^{3} y^{6} - 320 \alpha^{7} k^{6} m^{7} x^{2} y^{7}\\ & + 32 \alpha^{7} k^{6} m^{7} x  y^{8} - 12 \alpha^{6} k^{5} m^{4} x^{9} y^{5} + 54 \alpha^{6} k^{5} m^{4} x^{8} y^{6} - 54 \alpha^{6} k^{5} m^{4} x^{6} y^{8} + 12 \alpha^{6} k^{5} m^{4} x^{5} y^{9} + 6 \alpha^{5} k^{6} m^{5} x^{9} y^{4} - 94 \alpha^{5} k^{6} m^{5} x^{8} y^{5} + 320 \alpha^{5} k^{6} m^{5} x^{7} y^{6}\\ & - 320 \alpha^{5} k^{6} m^{5} x^{6} y^{7} + 94 \alpha^{5} k^{6} m^{5} x^{5} y^{8} - 6 \alpha^{5} k^{6} m^{5} x^{4} y^{9} + 3 \alpha^{14} m^{2} x^{12} + 36 \alpha^{14} m^{2} x^{11} y  + 198 \alpha^{14} m^{2} x^{10} y^{2} + 660 \alpha^{14} m^{2} x^{9} y^{3} + 1485 \alpha^{14} m^{2} x^{8} y^{4} + 2376 \alpha^{14} m^{2} x^{7} y^{5}\\ & + 2772 \alpha^{14} m^{2} x^{6} y^{6} + 2376 \alpha^{14} m^{2} x^{5} y^{7} + 1485 \alpha^{14} m^{2} x^{4} y^{8} + 660 \alpha^{14} m^{2} x^{3} y^{9} + 198 \alpha^{14} m^{2} x^{2} y^{10} + 36 \alpha^{14} m^{2} x  y^{11} + 3 \alpha^{14} m^{2} y^{12} - 12 \alpha^{13} k  m^{3} x^{11} - 132 \alpha^{13} k  m^{3} x^{10} y \\ & - 516 \alpha^{13} k  m^{3} x^{9} y^{2} - 972 \alpha^{13} k  m^{3} x^{8} y^{3} - 936 \alpha^{13} k  m^{3} x^{7} y^{4} - 504 \alpha^{13} k  m^{3} x^{6} y^{5} - 504 \alpha^{13} k  m^{3} x^{5} y^{6} - 936 \alpha^{13} k  m^{3} x^{4} y^{7} - 972 \alpha^{13} k  m^{3} x^{3} y^{8} - 516 \alpha^{13} k  m^{3} x^{2} y^{9}\\ & - 132 \alpha^{13} k  m^{3} x  y^{10} - 12 \alpha^{13} k  m^{3} y^{11} + 24 \alpha^{12} k^{2} m^{4} x^{10} - 36 \alpha^{12} k^{2} m^{4} x^{9} y  - 408 \alpha^{12} k^{2} m^{4} x^{8} y^{2} - 528 \alpha^{12} k^{2} m^{4} x^{7} y^{3} + 384 \alpha^{12} k^{2} m^{4} x^{6} y^{4} + 1128 \alpha^{12} k^{2} m^{4} x^{5} y^{5}\\ & + 384 \alpha^{12} k^{2} m^{4} x^{4} y^{6} - 528 \alpha^{12} k^{2} m^{4} x^{3} y^{7} - 408 \alpha^{12} k^{2} m^{4} x^{2} y^{8} - 36 \alpha^{12} k^{2} m^{4} x  y^{9} + 24 \alpha^{12} k^{2} m^{4} y^{10} - 24 \alpha^{11} k^{3} m^{5} x^{9} + 168 \alpha^{11} k^{3} m^{5} x^{8} y  + 432 \alpha^{11} k^{3} m^{5} x^{7} y^{2}\\ & + 624 \alpha^{11} k^{3} m^{5} x^{6} y^{3} + 1104 \alpha^{11} k^{3} m^{5} x^{5} y^{4} + 1104 \alpha^{11} k^{3} m^{5} x^{4} y^{5} + 624 \alpha^{11} k^{3} m^{5} x^{3} y^{6} + 432 \alpha^{11} k^{3} m^{5} x^{2} y^{7} + 168 \alpha^{11} k^{3} m^{5} x  y^{8} - 24 \alpha^{11} k^{3} m^{5} y^{9} + 12 \alpha^{10} k^{4} m^{6} x^{8}\\ & - 36 \alpha^{10} k^{4} m^{6} x^{6} y^{2} + 384 \alpha^{10} k^{4} m^{6} x^{5} y^{3} + 816 \alpha^{10} k^{4} m^{6} x^{4} y^{4} + 384 \alpha^{10} k^{4} m^{6} x^{3} y^{5} - 36 \alpha^{10} k^{4} m^{6} x^{2} y^{6} + 12 \alpha^{10} k^{4} m^{6} y^{8} - 48 \alpha^{9} k^{5} m^{7} x^{6} y  + 384 \alpha^{9} k^{5} m^{7} x^{5} y^{2}\\ & - 480 \alpha^{9} k^{5} m^{7} x^{4} y^{3} - 480 \alpha^{9} k^{5} m^{7} x^{3} y^{4} + 384 \alpha^{9} k^{5} m^{7} x^{2} y^{5} - 48 \alpha^{9} k^{5} m^{7} x  y^{6} + 36 \alpha^{9} k^{3} m^{3} x^{10} y^{3} + 192 \alpha^{9} k^{3} m^{3} x^{9} y^{4} - 120 \alpha^{9} k^{3} m^{3} x^{8} y^{5} - 1068 \alpha^{9} k^{3} m^{3} x^{7} y^{6}\\ & - 1068 \alpha^{9} k^{3} m^{3} x^{6} y^{7} - 120 \alpha^{9} k^{3} m^{3} x^{5} y^{8} + 192 \alpha^{9} k^{3} m^{3} x^{4} y^{9} + 36 \alpha^{9} k^{3} m^{3} x^{3} y^{10} + 48 \alpha^{8} k^{6} m^{8} x^{5} y  - 160 \alpha^{8} k^{6} m^{8} x^{4} y^{2} + 160 \alpha^{8} k^{6} m^{8} x^{3} y^{3} - 160 \alpha^{8} k^{6} m^{8} x^{2} y^{4}\\ & + 48 \alpha^{8} k^{6} m^{8} x  y^{5} - 18 \alpha^{8} k^{4} m^{4} x^{10} y^{2} - 120 \alpha^{8} k^{4} m^{4} x^{9} y^{3} + 1362 \alpha^{8} k^{4} m^{4} x^{8} y^{4} - 264 \alpha^{8} k^{4} m^{4} x^{7} y^{5} - 3456 \alpha^{8} k^{4} m^{4} x^{6} y^{6} - 264 \alpha^{8} k^{4} m^{4} x^{5} y^{7} + 1362 \alpha^{8} k^{4} m^{4} x^{4} y^{8}\\ & - 120 \alpha^{8} k^{4} m^{4} x^{3} y^{9} - 18 \alpha^{8} k^{4} m^{4} x^{2} y^{10} + 108 \alpha^{7} k^{5} m^{5} x^{9} y^{2} - 1368 \alpha^{7} k^{5} m^{5} x^{8} y^{3} + 2928 \alpha^{7} k^{5} m^{5} x^{7} y^{4} - 1176 \alpha^{7} k^{5} m^{5} x^{6} y^{5} - 1176 \alpha^{7} k^{5} m^{5} x^{5} y^{6} + 2928 \alpha^{7} k^{5} m^{5} x^{4} y^{7}\\ & - 1368 \alpha^{7} k^{5} m^{5} x^{3} y^{8} + 108 \alpha^{7} k^{5} m^{5} x^{2} y^{9} - 12 \alpha^{6} k^{6} m^{6} x^{9} y  + 196 \alpha^{6} k^{6} m^{6} x^{8} y^{2} - 752 \alpha^{6} k^{6} m^{6} x^{7} y^{3} + 840 \alpha^{6} k^{6} m^{6} x^{6} y^{4} - 512 \alpha^{6} k^{6} m^{6} x^{5} y^{5} + 840 \alpha^{6} k^{6} m^{6} x^{4} y^{6}\\ & - 752 \alpha^{6} k^{6} m^{6} x^{3} y^{7} + 196 \alpha^{6} k^{6} m^{6} x^{2} y^{8} - 12 \alpha^{6} k^{6} m^{6} x  y^{9} - \alpha^{4} k^{6} m^{4} x^{8} y^{6} + 2 \alpha^{4} k^{6} m^{4} x^{7} y^{7} - \alpha^{4} k^{6} m^{4} x^{6} y^{8} - 12 \alpha^{12} k  m^{2} x^{11} y  - 132 \alpha^{12} k  m^{2} x^{10} y^{2} - 540 \alpha^{12} k  m^{2} x^{9} y^{3}\\ & - 1080 \alpha^{12} k  m^{2} x^{8} y^{4} - 1008 \alpha^{12} k  m^{2} x^{7} y^{5} + 1008 \alpha^{12} k  m^{2} x^{5} y^{7} + 1080 \alpha^{12} k  m^{2} x^{4} y^{8} + 540 \alpha^{12} k  m^{2} x^{3} y^{9} + 132 \alpha^{12} k  m^{2} x^{2} y^{10} + 12 \alpha^{12} k  m^{2} x  y^{11} + 6 \alpha^{11} k^{2} m^{3} x^{11}\\ & + 162 \alpha^{11} k^{2} m^{3} x^{10} y  + 282 \alpha^{11} k^{2} m^{3} x^{9} y^{2} - 810 \alpha^{11} k^{2} m^{3} x^{8} y^{3} - 2592 \alpha^{11} k^{2} m^{3} x^{7} y^{4} - 1656 \alpha^{11} k^{2} m^{3} x^{6} y^{5} + 1656 \alpha^{11} k^{2} m^{3} x^{5} y^{6} + 2592 \alpha^{11} k^{2} m^{3} x^{4} y^{7}\\ & + 810 \alpha^{11} k^{2} m^{3} x^{3} y^{8} - 282 \alpha^{11} k^{2} m^{3} x^{2} y^{9} - 162 \alpha^{11} k^{2} m^{3} x  y^{10} - 6 \alpha^{11} k^{2} m^{3} y^{11} - 36 \alpha^{10} k^{3} m^{4} x^{10} + 240 \alpha^{10} k^{3} m^{4} x^{9} y  + 1596 \alpha^{10} k^{3} m^{4} x^{8} y^{2} + 960 \alpha^{10} k^{3} m^{4} x^{7} y^{3}\\ & - 1728 \alpha^{10} k^{3} m^{4} x^{6} y^{4} + 1728 \alpha^{10} k^{3} m^{4} x^{4} y^{6} - 960 \alpha^{10} k^{3} m^{4} x^{3} y^{7} - 1596 \alpha^{10} k^{3} m^{4} x^{2} y^{8} - 240 \alpha^{10} k^{3} m^{4} x  y^{9} + 36 \alpha^{10} k^{3} m^{4} y^{10} + 48 \alpha^{9} k^{4} m^{5} x^{9} - 600 \alpha^{9} k^{4} m^{5} x^{8} y \\ & + 792 \alpha^{9} k^{4} m^{5} x^{7} y^{2} + 24 \alpha^{9} k^{4} m^{5} x^{6} y^{3} - 1416 \alpha^{9} k^{4} m^{5} x^{5} y^{4} + 1416 \alpha^{9} k^{4} m^{5} x^{4} y^{5} - 24 \alpha^{9} k^{4} m^{5} x^{3} y^{6} - 792 \alpha^{9} k^{4} m^{5} x^{2} y^{7} + 600 \alpha^{9} k^{4} m^{5} x  y^{8} - 48 \alpha^{9} k^{4} m^{5} y^{9}\\ & - 24 \alpha^{8} k^{5} m^{6} x^{8} + 384 \alpha^{8} k^{5} m^{6} x^{7} y  - 960 \alpha^{8} k^{5} m^{6} x^{6} y^{2} - 384 \alpha^{8} k^{5} m^{6} x^{5} y^{3} + 384 \alpha^{8} k^{5} m^{6} x^{3} y^{5} + 960 \alpha^{8} k^{5} m^{6} x^{2} y^{6} - 384 \alpha^{8} k^{5} m^{6} x  y^{7} + 24 \alpha^{8} k^{5} m^{6} y^{8} + 8 \alpha^{7} k^{6} m^{7} x^{7}\\ & - 40 \alpha^{7} k^{6} m^{7} x^{6} y  - 208 \alpha^{7} k^{6} m^{7} x^{5} y^{2} + 784 \alpha^{7} k^{6} m^{7} x^{4} y^{3} - 784 \alpha^{7} k^{6} m^{7} x^{3} y^{4} + 208 \alpha^{7} k^{6} m^{7} x^{2} y^{5} + 40 \alpha^{7} k^{6} m^{7} x  y^{6} - 8 \alpha^{7} k^{6} m^{7} y^{7} - 21 \alpha^{7} k^{4} m^{3} x^{9} y^{4} + 105 \alpha^{7} k^{4} m^{3} x^{8} y^{5}\\ & + 126 \alpha^{7} k^{4} m^{3} x^{7} y^{6} - 126 \alpha^{7} k^{4} m^{3} x^{6} y^{7} - 105 \alpha^{7} k^{4} m^{3} x^{5} y^{8} + 21 \alpha^{7} k^{4} m^{3} x^{4} y^{9} + 24 \alpha^{6} k^{5} m^{4} x^{9} y^{3} - 366 \alpha^{6} k^{5} m^{4} x^{8} y^{4} + 1008 \alpha^{6} k^{5} m^{4} x^{7} y^{5} - 1008 \alpha^{6} k^{5} m^{4} x^{5} y^{7}\\ & + 366 \alpha^{6} k^{5} m^{4} x^{4} y^{8} - 24 \alpha^{6} k^{5} m^{4} x^{3} y^{9} - 6 \alpha^{5} k^{6} m^{5} x^{9} y^{2} + 158 \alpha^{5} k^{6} m^{5} x^{8} y^{3} - 900 \alpha^{5} k^{6} m^{5} x^{7} y^{4} + 1908 \alpha^{5} k^{6} m^{5} x^{6} y^{5} - 1908 \alpha^{5} k^{6} m^{5} x^{5} y^{6} + 900 \alpha^{5} k^{6} m^{5} x^{4} y^{7}\\ & - 158 \alpha^{5} k^{6} m^{5} x^{3} y^{8} + 6 \alpha^{5} k^{6} m^{5} x^{2} y^{9} - 12 \alpha^{13} k  m^{3} x^{9} - 36 \alpha^{13} k  m^{3} x^{8} y  + 72 \alpha^{13} k  m^{3} x^{7} y^{2} + 504 \alpha^{13} k  m^{3} x^{6} y^{3} + 1008 \alpha^{13} k  m^{3} x^{5} y^{4} + 1008 \alpha^{13} k  m^{3} x^{4} y^{5}\\ & + 504 \alpha^{13} k  m^{3} x^{3} y^{6} + 72 \alpha^{13} k  m^{3} x^{2} y^{7} - 36 \alpha^{13} k  m^{3} x  y^{8} - 12 \alpha^{13} k  m^{3} y^{9} + 12 \alpha^{12} k^{2} m^{4} x^{8} + 24 \alpha^{12} k^{2} m^{4} x^{7} y  - 96 \alpha^{12} k^{2} m^{4} x^{6} y^{2} - 408 \alpha^{12} k^{2} m^{4} x^{5} y^{3}\\ & - 600 \alpha^{12} k^{2} m^{4} x^{4} y^{4} - 408 \alpha^{12} k^{2} m^{4} x^{3} y^{5} - 96 \alpha^{12} k^{2} m^{4} x^{2} y^{6} + 24 \alpha^{12} k^{2} m^{4} x  y^{7} + 12 \alpha^{12} k^{2} m^{4} y^{8} - 168 \alpha^{11} k^{3} m^{5} x^{6} y  - 456 \alpha^{11} k^{3} m^{5} x^{5} y^{2} - 528 \alpha^{11} k^{3} m^{5} x^{4} y^{3}\\ & - 528 \alpha^{11} k^{3} m^{5} x^{3} y^{4} - 456 \alpha^{11} k^{3} m^{5} x^{2} y^{5} - 168 \alpha^{11} k^{3} m^{5} x  y^{6} - 24 \alpha^{10} k^{4} m^{6} x^{6} - 264 \alpha^{10} k^{4} m^{6} x^{4} y^{2} - 576 \alpha^{10} k^{4} m^{6} x^{3} y^{3} - 264 \alpha^{10} k^{4} m^{6} x^{2} y^{4} - 24 \alpha^{10} k^{4} m^{6} y^{6}\\ & + 30 \alpha^{10} k^{2} m^{2} x^{10} y^{2} + 66 \alpha^{10} k^{2} m^{2} x^{9} y^{3} - 204 \alpha^{10} k^{2} m^{2} x^{8} y^{4} - 930 \alpha^{10} k^{2} m^{2} x^{7} y^{5} - 1380 \alpha^{10} k^{2} m^{2} x^{6} y^{6} - 930 \alpha^{10} k^{2} m^{2} x^{5} y^{7} - 204 \alpha^{10} k^{2} m^{2} x^{4} y^{8} + 66 \alpha^{10} k^{2} m^{2} x^{3} y^{9}\\ & + 30 \alpha^{10} k^{2} m^{2} x^{2} y^{10} - 48 \alpha^{9} k^{5} m^{7} x^{4} y  - 96 \alpha^{9} k^{5} m^{7} x^{3} y^{2} - 96 \alpha^{9} k^{5} m^{7} x^{2} y^{3} - 48 \alpha^{9} k^{5} m^{7} x  y^{4} - 36 \alpha^{9} k^{3} m^{3} x^{10} y  + 96 \alpha^{9} k^{3} m^{3} x^{9} y^{2} + 1020 \alpha^{9} k^{3} m^{3} x^{8} y^{3}\\ & + 372 \alpha^{9} k^{3} m^{3} x^{7} y^{4} - 2988 \alpha^{9} k^{3} m^{3} x^{6} y^{5} - 2988 \alpha^{9} k^{3} m^{3} x^{5} y^{6} + 372 \alpha^{9} k^{3} m^{3} x^{4} y^{7} + 1020 \alpha^{9} k^{3} m^{3} x^{3} y^{8} + 96 \alpha^{9} k^{3} m^{3} x^{2} y^{9} - 36 \alpha^{9} k^{3} m^{3} x  y^{10} - 48 \alpha^{8} k^{6} m^{8} x^{3} y\\ &  + 96 \alpha^{8} k^{6} m^{8} x^{2} y^{2} - 48 \alpha^{8} k^{6} m^{8} x  y^{3} + 9 \alpha^{8} k^{4} m^{4} x^{10} - 84 \alpha^{8} k^{4} m^{4} x^{9} y  - 1149 \alpha^{8} k^{4} m^{4} x^{8} y^{2} + 2400 \alpha^{8} k^{4} m^{4} x^{7} y^{3} + 2064 \alpha^{8} k^{4} m^{4} x^{6} y^{4} - 2784 \alpha^{8} k^{4} m^{4} x^{5} y^{5}\\ & + 2064 \alpha^{8} k^{4} m^{4} x^{4} y^{6} + 2400 \alpha^{8} k^{4} m^{4} x^{3} y^{7} - 1149 \alpha^{8} k^{4} m^{4} x^{2} y^{8} - 84 \alpha^{8} k^{4} m^{4} x  y^{9} + 9 \alpha^{8} k^{4} m^{4} y^{10} - 12 \alpha^{7} k^{5} m^{5} x^{9} + 336 \alpha^{7} k^{5} m^{5} x^{8} y  - 1536 \alpha^{7} k^{5} m^{5} x^{7} y^{2}\\ & + 1536 \alpha^{7} k^{5} m^{5} x^{6} y^{3} - 360 \alpha^{7} k^{5} m^{5} x^{5} y^{4} - 360 \alpha^{7} k^{5} m^{5} x^{4} y^{5} + 1536 \alpha^{7} k^{5} m^{5} x^{3} y^{6} - 1536 \alpha^{7} k^{5} m^{5} x^{2} y^{7} + 336 \alpha^{7} k^{5} m^{5} x  y^{8} - 12 \alpha^{7} k^{5} m^{5} y^{9} + 8 \alpha^{6} k^{6} m^{6} x^{8}\\ & - 180 \alpha^{6} k^{6} m^{6} x^{7} y  + 816 \alpha^{6} k^{6} m^{6} x^{6} y^{2} - 968 \alpha^{6} k^{6} m^{6} x^{5} y^{3} + 496 \alpha^{6} k^{6} m^{6} x^{4} y^{4} - 968 \alpha^{6} k^{6} m^{6} x^{3} y^{5} + 816 \alpha^{6} k^{6} m^{6} x^{2} y^{6} - 180 \alpha^{6} k^{6} m^{6} x  y^{7} + 8 \alpha^{6} k^{6} m^{6} y^{8}\\ & - 6 \alpha^{5} k^{5} m^{3} x^{8} y^{5} + 6 \alpha^{5} k^{5} m^{3} x^{7} y^{6} + 6 \alpha^{5} k^{5} m^{3} x^{6} y^{7} - 6 \alpha^{5} k^{5} m^{3} x^{5} y^{8} + 11 \alpha^{4} k^{6} m^{4} x^{8} y^{4} - 86 \alpha^{4} k^{6} m^{4} x^{7} y^{5} + 158 \alpha^{4} k^{6} m^{4} x^{6} y^{6} - 86 \alpha^{4} k^{6} m^{4} x^{5} y^{7} + 11 \alpha^{4} k^{6} m^{4} x^{4} y^{8}\\ & - 72 \alpha^{12} k  m^{2} x^{9} y  - 432 \alpha^{12} k  m^{2} x^{8} y^{2} - 1008 \alpha^{12} k  m^{2} x^{7} y^{3} - 1008 \alpha^{12} k  m^{2} x^{6} y^{4} + 1008 \alpha^{12} k  m^{2} x^{4} y^{6} + 1008 \alpha^{12} k  m^{2} x^{3} y^{7} + 432 \alpha^{12} k  m^{2} x^{2} y^{8} + 72 \alpha^{12} k  m^{2} x  y^{9}\\ & + 126 \alpha^{11} k^{2} m^{3} x^{9} + 258 \alpha^{11} k^{2} m^{3} x^{8} y  - 600 \alpha^{11} k^{2} m^{3} x^{7} y^{2} - 2088 \alpha^{11} k^{2} m^{3} x^{6} y^{3} - 1356 \alpha^{11} k^{2} m^{3} x^{5} y^{4} + 1356 \alpha^{11} k^{2} m^{3} x^{4} y^{5} + 2088 \alpha^{11} k^{2} m^{3} x^{3} y^{6} + 600 \alpha^{11} k^{2} m^{3} x^{2} y^{7}\\ & - 258 \alpha^{11} k^{2} m^{3} x  y^{8} - 126 \alpha^{11} k^{2} m^{3} y^{9} - 168 \alpha^{10} k^{3} m^{4} x^{8} + 144 \alpha^{10} k^{3} m^{4} x^{6} y^{2} - 384 \alpha^{10} k^{3} m^{4} x^{5} y^{3} + 384 \alpha^{10} k^{3} m^{4} x^{3} y^{5} - 144 \alpha^{10} k^{3} m^{4} x^{2} y^{6} + 168 \alpha^{10} k^{3} m^{4} y^{8}\\ & + 24 \alpha^{9} k^{4} m^{5} x^{7} + 84 \alpha^{9} k^{4} m^{5} x^{6} y  - 1116 \alpha^{9} k^{4} m^{5} x^{5} y^{2} - 1176 \alpha^{9} k^{4} m^{5} x^{4} y^{3} + 1176 \alpha^{9} k^{4} m^{5} x^{3} y^{4} + 1116 \alpha^{9} k^{4} m^{5} x^{2} y^{5} - 84 \alpha^{9} k^{4} m^{5} x  y^{6} - 24 \alpha^{9} k^{4} m^{5} y^{7} + 24 \alpha^{8} k^{5} m^{6} x^{6}\\ & - 528 \alpha^{8} k^{5} m^{6} x^{5} y  + 1392 \alpha^{8} k^{5} m^{6} x^{4} y^{2} - 1392 \alpha^{8} k^{5} m^{6} x^{2} y^{4} + 528 \alpha^{8} k^{5} m^{6} x  y^{5} - 24 \alpha^{8} k^{5} m^{6} y^{6} + 96 \alpha^{8} k^{3} m^{2} x^{8} y^{4} + 192 \alpha^{8} k^{3} m^{2} x^{7} y^{5} - 192 \alpha^{8} k^{3} m^{2} x^{5} y^{7}\\ & - 96 \alpha^{8} k^{3} m^{2} x^{4} y^{8} - 24 \alpha^{7} k^{6} m^{7} x^{5} + 184 \alpha^{7} k^{6} m^{7} x^{4} y  - 256 \alpha^{7} k^{6} m^{7} x^{3} y^{2} + 256 \alpha^{7} k^{6} m^{7} x^{2} y^{3} - 184 \alpha^{7} k^{6} m^{7} x  y^{4} + 24 \alpha^{7} k^{6} m^{7} y^{5} - 6 \alpha^{7} k^{4} m^{3} x^{9} y^{2} - 234 \alpha^{7} k^{4} m^{3} x^{8} y^{3}\\ & + 846 \alpha^{7} k^{4} m^{3} x^{7} y^{4} + 1074 \alpha^{7} k^{4} m^{3} x^{6} y^{5} - 1074 \alpha^{7} k^{4} m^{3} x^{5} y^{6} - 846 \alpha^{7} k^{4} m^{3} x^{4} y^{7} + 234 \alpha^{7} k^{4} m^{3} x^{3} y^{8}  + 6 \alpha^{7} k^{4} m^{3} x^{2} y^{9} - 12 \alpha^{6} k^{5} m^{4} x^{9} y  + 378 \alpha^{6} k^{5} m^{4} x^{8} y^{2}\\ & - 1824 \alpha^{6} k^{5} m^{4} x^{7} y^{3} + 2100 \alpha^{6} k^{5} m^{4} x^{6} y^{4} - 2100 \alpha^{6} k^{5} m^{4} x^{4} y^{6} + 1824 \alpha^{6} k^{5} m^{4} x^{3} y^{7} - 378 \alpha^{6} k^{5} m^{4} x^{2} y^{8} + 12 \alpha^{6} k^{5} m^{4} x  y^{9} + 2 \alpha^{5} k^{6} m^{5} x^{9} - 74 \alpha^{5} k^{6} m^{5} x^{8} y \\ & + 560 \alpha^{5} k^{6} m^{5} x^{7} y^{2} - 1264 \alpha^{5} k^{6} m^{5} x^{6} y^{3} + 1128 \alpha^{5} k^{6} m^{5} x^{5} y^{4} - 1128 \alpha^{5} k^{6} m^{5} x^{4} y^{5} + 1264 \alpha^{5} k^{6} m^{5} x^{3} y^{6} - 560 \alpha^{5} k^{6} m^{5} x^{2} y^{7} + 74 \alpha^{5} k^{6} m^{5} x  y^{8} - 2 \alpha^{5} k^{6} m^{5} y^{9}\\ & + 12 \alpha^{12} k^{2} m^{4} x^{6} + 72 \alpha^{12} k^{2} m^{4} x^{5} y  + 180 \alpha^{12} k^{2} m^{4} x^{4} y^{2} + 240 \alpha^{12} k^{2} m^{4} x^{3} y^{3} + 180 \alpha^{12} k^{2} m^{4} x^{2} y^{4} + 72 \alpha^{12} k^{2} m^{4} x  y^{5} + 12 \alpha^{12} k^{2} m^{4} y^{6} + 24 \alpha^{11} k^{3} m^{5} x^{5}\\ & + 120 \alpha^{11} k^{3} m^{5} x^{4} y  + 240 \alpha^{11} k^{3} m^{5} x^{3} y^{2} + 240 \alpha^{11} k^{3} m^{5} x^{2} y^{3} + 120 \alpha^{11} k^{3} m^{5} x  y^{4} + 24 \alpha^{11} k^{3} m^{5} y^{5} - 18 \alpha^{11} k m  x^{9} y^{2} - 126 \alpha^{11} k m  x^{8} y^{3} - 378 \alpha^{11} k m  x^{7} y^{4}\\ & - 630 \alpha^{11} k m  x^{6} y^{5} - 630 \alpha^{11} k m  x^{5} y^{6} - 378 \alpha^{11} k m  x^{4} y^{7} - 126 \alpha^{11} k m  x^{3} y^{8} - 18 \alpha^{11} k m  x^{2} y^{9} + 12 \alpha^{10} k^{4} m^{6} x^{4} + 96 \alpha^{10} k^{4} m^{6} x^{3} y  + 168 \alpha^{10} k^{4} m^{6} x^{2} y^{2}\\ & + 96 \alpha^{10} k^{4} m^{6} x  y^{3} + 12 \alpha^{10} k^{4} m^{6} y^{4} - 6 \alpha^{10} k^{2} m^{2} x^{10} + 114 \alpha^{10} k^{2} m^{2} x^{9} y  + 492 \alpha^{10} k^{2} m^{2} x^{8} y^{2} + 372 \alpha^{10} k^{2} m^{2} x^{7} y^{3} - 966 \alpha^{10} k^{2} m^{2} x^{6} y^{4} - 1932 \alpha^{10} k^{2} m^{2} x^{5} y^{5}\\ & - 966 \alpha^{10} k^{2} m^{2} x^{4} y^{6} + 372 \alpha^{10} k^{2} m^{2} x^{3} y^{7} + 492 \alpha^{10} k^{2} m^{2} x^{2} y^{8} + 114 \alpha^{10} k^{2} m^{2} x  y^{9} - 6 \alpha^{10} k^{2} m^{2} y^{10} + 48 \alpha^{9} k^{5} m^{7} x^{2} y  + 48 \alpha^{9} k^{5} m^{7} x  y^{2} - 144 \alpha^{9} k^{3} m^{3} x^{9}\\ & - 180 \alpha^{9} k^{3} m^{3} x^{8} y  + 1500 \alpha^{9} k^{3} m^{3} x^{7} y^{2} + 2244 \alpha^{9} k^{3} m^{3} x^{6} y^{3} - 732 \alpha^{9} k^{3} m^{3} x^{5} y^{4} - 732 \alpha^{9} k^{3} m^{3} x^{4} y^{5} + 2244 \alpha^{9} k^{3} m^{3} x^{3} y^{6} + 1500 \alpha^{9} k^{3} m^{3} x^{2} y^{7} - 180 \alpha^{9} k^{3} m^{3} x  y^{8}\\ & - 144 \alpha^{9} k^{3} m^{3} y^{9} + 16 \alpha^{8} k^{6} m^{8} x y  + 216 \alpha^{8} k^{4} m^{4} x^{8} - 1272 \alpha^{8} k^{4} m^{4} x^{7} y  + 516 \alpha^{8} k^{4} m^{4} x^{6} y^{2} + 1176 \alpha^{8} k^{4} m^{4} x^{5} y^{3} - 1656 \alpha^{8} k^{4} m^{4} x^{4} y^{4} + 1176 \alpha^{8} k^{4} m^{4} x^{3} y^{5}\\ & + 516 \alpha^{8} k^{4} m^{4} x^{2} y^{6} - 1272 \alpha^{8} k^{4} m^{4} x  y^{7} + 216 \alpha^{8} k^{4} m^{4} y^{8} - 120 \alpha^{7} k^{5} m^{5} x^{7} + 708 \alpha^{7} k^{5} m^{5} x^{6} y  + 216 \alpha^{7} k^{5} m^{5} x^{5} y^{2} - 1296 \alpha^{7} k^{5} m^{5} x^{4} y^{3} - 1296 \alpha^{7} k^{5} m^{5} x^{3} y^{4}\\ & + 216 \alpha^{7} k^{5} m^{5} x^{2} y^{5} + 708 \alpha^{7} k^{5} m^{5} x  y^{6} - 120 \alpha^{7} k^{5} m^{5} y^{7} + 12 \alpha^{6} k^{6} m^{6} x^{6} + 100 \alpha^{6} k^{6} m^{6} x^{5} y  - 840 \alpha^{6} k^{6} m^{6} x^{4} y^{2} + 1488 \alpha^{6} k^{6} m^{6} x^{3} y^{3} - 840 \alpha^{6} k^{6} m^{6} x^{2} y^{4}\\ & + 100 \alpha^{6} k^{6} m^{6} x  y^{5} + 12 \alpha^{6} k^{6} m^{6} y^{6} - 12 \alpha^{6} k^{4} m^{2} x^{8} y^{4} + 24 \alpha^{6} k^{4} m^{2} x^{6} y^{6} - 12 \alpha^{6} k^{4} m^{2} x^{4} y^{8} + 36 \alpha^{5} k^{5} m^{3} x^{8} y^{3} - 282 \alpha^{5} k^{5} m^{3} x^{7} y^{4}  + 294 \alpha^{5} k^{5} m^{3} x^{6} y^{5} + 294 \alpha^{5} k^{5} m^{3} x^{5} y^{6}\\ & - 282 \alpha^{5} k^{5} m^{3} x^{4} y^{7} + 36 \alpha^{5} k^{5} m^{3} x^{3} y^{8} - 19 \alpha^{4} k^{6} m^{4} x^{8} y^{2} + 246 \alpha^{4} k^{6} m^{4} x^{7} y^{3} - 908 \alpha^{4} k^{6} m^{4} x^{6} y^{4} + 1362 \alpha^{4} k^{6} m^{4} x^{5} y^{5} - 908 \alpha^{4} k^{6} m^{4} x^{4} y^{6} + 246 \alpha^{4} k^{6} m^{4} x^{3} y^{7}\\ & - 19 \alpha^{4} k^{6} m^{4} x^{2} y^{8} - 36 \alpha^{12} k  m^{2} x^{8} - 216 \alpha^{12} k  m^{2} x^{7} y  - 504 \alpha^{12} k  m^{2} x^{6} y^{2} - 504 \alpha^{12} k  m^{2} x^{5} y^{3} + 504 \alpha^{12} k  m^{2} x^{3} y^{5} + 504 \alpha^{12} k  m^{2} x^{2} y^{6}\\ & + 216 \alpha^{12} k  m^{2} x  y^{7} + 36 \alpha^{12} k  m^{2} y^{8} + 36 \alpha^{11} k^{2} m^{3} x^{7} + 180 \alpha^{11} k^{2} m^{3} x^{6} y  + 324 \alpha^{11} k^{2} m^{3} x^{5} y^{2} + 180 \alpha^{11} k^{2} m^{3} x^{4} y^{3} - 180 \alpha^{11} k^{2} m^{3} x^{3} y^{4} - 324 \alpha^{11} k^{2} m^{3} x^{2} y^{5}\\ & - 180 \alpha^{11} k^{2} m^{3} x  y^{6} - 36 \alpha^{11} k^{2} m^{3} y^{7} + 108 \alpha^{10} k^{3} m^{4} x^{6} + 48 \alpha^{10} k^{3} m^{4} x^{5} y  - 228 \alpha^{10} k^{3} m^{4} x^{4} y^{2} + 228 \alpha^{10} k^{3} m^{4} x^{2} y^{4} - 48 \alpha^{10} k^{3} m^{4} x  y^{5} - 108 \alpha^{10} k^{3} m^{4} y^{6} - 48 \alpha^{9} k^{4} m^{5} x^{5}\\ & + 384 \alpha^{9} k^{4} m^{5} x^{4} y  + 432 \alpha^{9} k^{4} m^{5} x^{3} y^{2} - 432 \alpha^{9} k^{4} m^{5} x^{2} y^{3} - 384 \alpha^{9} k^{4} m^{5} x  y^{4} + 48 \alpha^{9} k^{4} m^{5} y^{5} + 9 \alpha^{9} k^{2} m  x^{9} y^{2} + 45 \alpha^{9} k^{2} m  x^{8} y^{3} + 81 \alpha^{9} k^{2} m  x^{7} y^{4} + 45 \alpha^{9} k^{2} m  x^{6} y^{5}\\ & - 45 \alpha^{9} k^{2} m  x^{5} y^{6} - 81 \alpha^{9} k^{2} m  x^{4} y^{7} - 45 \alpha^{9} k^{2} m  x^{3} y^{8} - 9 \alpha^{9} k^{2} m  x^{2} y^{9} + 24 \alpha^{8} k^{5} m^{6} x^{4} + 96 \alpha^{8} k^{5} m^{6} x^{3} y  - 96 \alpha^{8} k^{5} m^{6} x  y^{3} - 24 \alpha^{8} k^{5} m^{6} y^{4} - 24 \alpha^{8} k^{3} m^{2} x^{9} y \\ & - 24 \alpha^{8} k^{3} m^{2} x^{8} y^{2} + 528 \alpha^{8} k^{3} m^{2} x^{7} y^{3} + 1032 \alpha^{8} k^{3} m^{2} x^{6} y^{4} - 1032 \alpha^{8} k^{3} m^{2} x^{4} y^{6} - 528 \alpha^{8} k^{3} m^{2} x^{3} y^{7} + 24 \alpha^{8} k^{3} m^{2} x^{2} y^{8} + 24 \alpha^{8} k^{3} m^{2} x  y^{9} + 24 \alpha^{7} k^{6} m^{7} x^{3}\\ & - 120 \alpha^{7} k^{6} m^{7} x^{2} y  + 120 \alpha^{7} k^{6} m^{7} x  y^{2} - 24 \alpha^{7} k^{6} m^{7} y^{3} + 27 \alpha^{7} k^{4} m^{3} x^{9} + 33 \alpha^{7} k^{4} m^{3} x^{8} y  - 1278 \alpha^{7} k^{4} m^{3} x^{7} y^{2} + 606 \alpha^{7} k^{4} m^{3} x^{6} y^{3} + 1890 \alpha^{7} k^{4} m^{3} x^{5} y^{4} - 1890 \alpha^{7} k^{4} m^{3} x^{4} y^{5}\\ & - 606 \alpha^{7} k^{4} m^{3} x^{3} y^{6} + 1278 \alpha^{7} k^{4} m^{3} x^{2} y^{7} - 33 \alpha^{7} k^{4} m^{3} x  y^{8} - 27 \alpha^{7} k^{4} m^{3} y^{9} - 66 \alpha^{6} k^{5} m^{4} x^{8} + 816 \alpha^{6} k^{5} m^{4} x^{7} y  - 1872 \alpha^{6} k^{5} m^{4} x^{6} y^{2} + 864 \alpha^{6} k^{5} m^{4} x^{5} y^{3}\\ & - 864 \alpha^{6} k^{5} m^{4} x^{3} y^{5} + 1872 \alpha^{6} k^{5} m^{4} x^{2} y^{6} - 816 \alpha^{6} k^{5} m^{4} x  y^{7} + 66 \alpha^{6} k^{5} m^{4} y^{8} + 30 \alpha^{5} k^{6} m^{5} x^{7} - 326 \alpha^{5} k^{6} m^{5} x^{6} y  + 692 \alpha^{5} k^{6} m^{5} x^{5} y^{2} - 68 \alpha^{5} k^{6} m^{5} x^{4} y^{3} + 68 \alpha^{5} k^{6} m^{5} x^{3} y^{4}\\ & - 692 \alpha^{5} k^{6} m^{5} x^{2} y^{5} + 326 \alpha^{5} k^{6} m^{5} x  y^{6} - 30 \alpha^{5} k^{6} m^{5} y^{7} + 8 \alpha^{3} k^{6} m^{3} x^{7} y^{4} - 32 \alpha^{3} k^{6} m^{3} x^{6} y^{5} + 32 \alpha^{3} k^{6} m^{3} x^{5} y^{6} - 8 \alpha^{3} k^{6} m^{3} x^{4} y^{7} + 6 \alpha^{11} k m  x^{9} + 18 \alpha^{11} k m  x^{8} y \\ & - 36 \alpha^{11} k m  x^{7} y^{2} - 252 \alpha^{11} k m  x^{6} y^{3} - 504 \alpha^{11} k m  x^{5} y^{4} - 504 \alpha^{11} k m  x^{4} y^{5} - 252 \alpha^{11} k m  x^{3} y^{6} - 36 \alpha^{11} k m  x^{2} y^{7} + 18 \alpha^{11} k m x  y^{8} + 6 \alpha^{11} k m  y^{9} + 180 \alpha^{10} k^{2} m^{2} x^{8}\\ & + 702 \alpha^{10} k^{2} m^{2} x^{7} y  + 612 \alpha^{10} k^{2} m^{2} x^{6} y^{2} - 990 \alpha^{10} k^{2} m^{2} x^{5} y^{3} - 2160 \alpha^{10} k^{2} m^{2} x^{4} y^{4} - 990 \alpha^{10} k^{2} m^{2} x^{3} y^{5} + 612 \alpha^{10} k^{2} m^{2} x^{2} y^{6} + 702 \alpha^{10} k^{2} m^{2} x  y^{7} + 180 \alpha^{10} k^{2} m^{2} y^{8}\\ & - 228 \alpha^{9} k^{3} m^{3} x^{7} - 108 \alpha^{9} k^{3} m^{3} x^{6} y  + 348 \alpha^{9} k^{3} m^{3} x^{5} y^{2} - 12 \alpha^{9} k^{3} m^{3} x^{4} y^{3} - 12 \alpha^{9} k^{3} m^{3} x^{3} y^{4} + 348 \alpha^{9} k^{3} m^{3} x^{2} y^{5} - 108 \alpha^{9} k^{3} m^{3} x  y^{6} - 228 \alpha^{9} k^{3} m^{3} y^{7} + 9 \alpha^{8} k^{4} m^{4} x^{6}\\ & + 996 \alpha^{8} k^{4} m^{4} x^{5} y  - 405 \alpha^{8} k^{4} m^{4} x^{4} y^{2} - 2784 \alpha^{8} k^{4} m^{4} x^{3} y^{3} - 405 \alpha^{8} k^{4} m^{4} x^{2} y^{4} + 996 \alpha^{8} k^{4} m^{4} x  y^{5} + 9 \alpha^{8} k^{4} m^{4} y^{6} + 168 \alpha^{7} k^{5} m^{5} x^{5} - 1092 \alpha^{7} k^{5} m^{5} x^{4} y\\ &  + 1152 \alpha^{7} k^{5} m^{5} x^{3} y^{2} + 1152 \alpha^{7} k^{5} m^{5} x^{2} y^{3} - 1092 \alpha^{7} k^{5} m^{5} x  y^{4} + 168 \alpha^{7} k^{5} m^{5} y^{5} - 6 \alpha^{7} k^{3} m  x^{8} y^{3} - 6 \alpha^{7} k^{3} m  x^{7} y^{4} + 12 \alpha^{7} k^{3} m  x^{6} y^{5} + 12 \alpha^{7} k^{3} m  x^{5} y^{6} - 6 \alpha^{7} k^{3} m  x^{4} y^{7}\\ & - 6 \alpha^{7} k^{3} m  x^{3} y^{8} - 52 \alpha^{6} k^{6} m^{6} x^{4} + 196 \alpha^{6} k^{6} m^{6} x^{3} y  - 208 \alpha^{6} k^{6} m^{6} x^{2} y^{2} + 196 \alpha^{6} k^{6} m^{6} x  y^{3} - 52 \alpha^{6} k^{6} m^{6} y^{4} - 6 \alpha^{6} k^{4} m^{2} x^{8} y^{2} - 150 \alpha^{6} k^{4} m^{2} x^{7} y^{3} + 102 \alpha^{6} k^{4} m^{2} x^{6} y^{4}\\ & + 492 \alpha^{6} k^{4} m^{2} x^{5} y^{5} + 102 \alpha^{6} k^{4} m^{2} x^{4} y^{6} - 150 \alpha^{6} k^{4} m^{2} x^{3} y^{7} - 6 \alpha^{6} k^{4} m^{2} x^{2} y^{8} - 30 \alpha^{5} k^{5} m^{3} x^{8} y  + 402 \alpha^{5} k^{5} m^{3} x^{7} y^{2} - 1110 \alpha^{5} k^{5} m^{3} x^{6} y^{3} + 690 \alpha^{5} k^{5} m^{3} x^{5} y^{4}\\ & + 690 \alpha^{5} k^{5} m^{3} x^{4} y^{5} - 1110 \alpha^{5} k^{5} m^{3} x^{3} y^{6} + 402 \alpha^{5} k^{5} m^{3} x^{2} y^{7} - 30 \alpha^{5} k^{5} m^{3} x  y^{8} + 9 \alpha^{4} k^{6} m^{4} x^{8} - 162 \alpha^{4} k^{6} m^{4} x^{7} y  + 706 \alpha^{4} k^{6} m^{4} x^{6} y^{2} - 1026 \alpha^{4} k^{6} m^{4} x^{5} y^{3}\\ & + 874 \alpha^{4} k^{6} m^{4} x^{4} y^{4} - 1026 \alpha^{4} k^{6} m^{4} x^{3} y^{5} + 706 \alpha^{4} k^{6} m^{4} x^{2} y^{6} - 162 \alpha^{4} k^{6} m^{4} x  y^{7} + 9 \alpha^{4} k^{6} m^{4} y^{8} - 24 \alpha^{9} k^{4} m^{5} x^{3} - 24 \alpha^{9} k^{4} m^{5} x^{2} y  + 24 \alpha^{9} k^{4} m^{5} x  y^{2} + 24 \alpha^{9} k^{4} m^{5} y^{3}\\ & - 3 \alpha^{9} k^{2} m  x^{9} + 21 \alpha^{9} k^{2} m  x^{8} y  + 150 \alpha^{9} k^{2} m  x^{7} y^{2} + 294 \alpha^{9} k^{2} m  x^{6} y^{3} + 168 \alpha^{9} k^{2} m  x^{5} y^{4} - 168 \alpha^{9} k^{2} m  x^{4} y^{5} - 294 \alpha^{9} k^{2} m  x^{3} y^{6} - 150 \alpha^{9} k^{2} m  x^{2} y^{7} - 21 \alpha^{9} k^{2} m x  y^{8}\\ & + 3 \alpha^{9} k^{2} m  y^{9} - 24 \alpha^{8} k^{5} m^{6} x^{2} + 24 \alpha^{8} k^{5} m^{6} y^{2} - 144 \alpha^{8} k^{3} m^{2} x^{8} - 432 \alpha^{8} k^{3} m^{2} x^{7} y  + 288 \alpha^{8} k^{3} m^{2} x^{6} y^{2} + 1296 \alpha^{8} k^{3} m^{2} x^{5} y^{3} - 1296 \alpha^{8} k^{3} m^{2} x^{3} y^{5} - 288 \alpha^{8} k^{3} m^{2} x^{2} y^{6}\\ & + 432 \alpha^{8} k^{3} m^{2} x  y^{7} + 144 \alpha^{8} k^{3} m^{2} y^{8} - 8 \alpha^{7} k^{6} m^{7} x  + 8 \alpha^{7} k^{6} m^{7} y  + 402 \alpha^{7} k^{4} m^{3} x^{7} - 978 \alpha^{7} k^{4} m^{3} x^{6} y  - 594 \alpha^{7} k^{4} m^{3} x^{5} y^{2} + 786 \alpha^{7} k^{4} m^{3} x^{4} y^{3} - 786 \alpha^{7} k^{4} m^{3} x^{3} y^{4}\\ & + 594 \alpha^{7} k^{4} m^{3} x^{2} y^{5} + 978 \alpha^{7} k^{4} m^{3} x  y^{6} - 402 \alpha^{7} k^{4} m^{3} y^{7} - 174 \alpha^{6} k^{5} m^{4} x^{6} + 132 \alpha^{6} k^{5} m^{4} x^{5} y  + 1476 \alpha^{6} k^{5} m^{4} x^{4} y^{2} - 1476 \alpha^{6} k^{5} m^{4} x^{2} y^{4} - 132 \alpha^{6} k^{5} m^{4} x  y^{5}\\ & + 174 \alpha^{6} k^{5} m^{4} y^{6} - 6 \alpha^{5} k^{6} m^{5} x^{5} + 302 \alpha^{5} k^{6} m^{5} x^{4} y  - 1120 \alpha^{5} k^{6} m^{5} x^{3} y^{2} + 1120 \alpha^{5} k^{6} m^{5} x^{2} y^{3} - 302 \alpha^{5} k^{6} m^{5} x  y^{4} + 6 \alpha^{5} k^{6} m^{5} y^{5} + 24 \alpha^{4} k^{5} m^{2} x^{7} y^{3} - 84 \alpha^{4} k^{5} m^{2} x^{6} y^{4}\\ & + 84 \alpha^{4} k^{5} m^{2} x^{4} y^{6} - 24 \alpha^{4} k^{5} m^{2} x^{3} y^{7} - 24 \alpha^{3} k^{6} m^{3} x^{7} y^{2} + 200 \alpha^{3} k^{6} m^{3} x^{6} y^{3} - 512 \alpha^{3} k^{6} m^{3} x^{5} y^{4} + 512 \alpha^{3} k^{6} m^{3} x^{4} y^{5} - 200 \alpha^{3} k^{6} m^{3} x^{3} y^{6} + 24 \alpha^{3} k^{6} m^{3} x^{2} y^{7} - 18 \alpha^{11} k m  x^{7}\\ & - 126 \alpha^{11} k m  x^{6} y  - 378 \alpha^{11} k m  x^{5} y^{2} - 630 \alpha^{11} k m  x^{4} y^{3} - 630 \alpha^{11} k m  x^{3} y^{4} - 378 \alpha^{11} k m  x^{2} y^{5} - 126 \alpha^{11} k m x  y^{6} - 18 \alpha^{11} k m  y^{7} + 6 \alpha^{10} k^{2} m^{2} x^{6} + 36 \alpha^{10} k^{2} m^{2} x^{5} y \\ & + 90 \alpha^{10} k^{2} m^{2} x^{4} y^{2} + 120 \alpha^{10} k^{2} m^{2} x^{3} y^{3} + 90 \alpha^{10} k^{2} m^{2} x^{2} y^{4} + 36 \alpha^{10} k^{2} m^{2} x  y^{5} + 6 \alpha^{10} k^{2} m^{2} y^{6} + 132 \alpha^{9} k^{3} m^{3} x^{5} + 84 \alpha^{9} k^{3} m^{3} x^{4} y  - 408 \alpha^{9} k^{3} m^{3} x^{3} y^{2} - 408 \alpha^{9} k^{3} m^{3} x^{2} y^{3}\\ & + 84 \alpha^{9} k^{3} m^{3} x  y^{4} + 132 \alpha^{9} k^{3} m^{3} y^{5} - 174 \alpha^{8} k^{4} m^{4} x^{4} + 96 \alpha^{8} k^{4} m^{4} x^{3} y  + 540 \alpha^{8} k^{4} m^{4} x^{2} y^{2} + 96 \alpha^{8} k^{4} m^{4} x  y^{3} - 174 \alpha^{8} k^{4} m^{4} y^{4} - 24 \alpha^{7} k^{5} m^{5} x^{3} + 60 \alpha^{7} k^{5} m^{5} x^{2} y \\ & + 60 \alpha^{7} k^{5} m^{5} x  y^{2} - 24 \alpha^{7} k^{5} m^{5} y^{3} - 6 \alpha^{7} k^{3} m  x^{8} y  - 24 \alpha^{7} k^{3} m  x^{7} y^{2} + 60 \alpha^{7} k^{3} m  x^{6} y^{3} + 258 \alpha^{7} k^{3} m  x^{5} y^{4} + 258 \alpha^{7} k^{3} m  x^{4} y^{5} + 60 \alpha^{7} k^{3} m  x^{3} y^{6} - 24 \alpha^{7} k^{3} m  x^{2} y^{7}\\ & - 6 \alpha^{7} k^{3} m x  y^{8} + 36 \alpha^{6} k^{6} m^{6} x^{2} - 104 \alpha^{6} k^{6} m^{6} x y  + 36 \alpha^{6} k^{6} m^{6} y^{2} + 30 \alpha^{6} k^{4} m^{2} x^{8} + 78 \alpha^{6} k^{4} m^{2} x^{7} y  - 570 \alpha^{6} k^{4} m^{2} x^{6} y^{2} - 150 \alpha^{6} k^{4} m^{2} x^{5} y^{3} + 936 \alpha^{6} k^{4} m^{2} x^{4} y^{4}\\ & - 150 \alpha^{6} k^{4} m^{2} x^{3} y^{5} - 570 \alpha^{6} k^{4} m^{2} x^{2} y^{6} + 78 \alpha^{6} k^{4} m^{2} x  y^{7} + 30 \alpha^{6} k^{4} m^{2} y^{8} - 126 \alpha^{5} k^{5} m^{3} x^{7} + 810 \alpha^{5} k^{5} m^{3} x^{6} y  - 894 \alpha^{5} k^{5} m^{3} x^{5} y^{2} + 66 \alpha^{5} k^{5} m^{3} x^{4} y^{3} + 66 \alpha^{5} k^{5} m^{3} x^{3} y^{4}\\ & - 894 \alpha^{5} k^{5} m^{3} x^{2} y^{5} + 810 \alpha^{5} k^{5} m^{3} x  y^{6} - 126 \alpha^{5} k^{5} m^{3} y^{7} + 45 \alpha^{4} k^{6} m^{4} x^{6} - 250 \alpha^{4} k^{6} m^{4} x^{5} y  + 52 \alpha^{4} k^{6} m^{4} x^{4} y^{2} + 434 \alpha^{4} k^{6} m^{4} x^{3} y^{3} + 52 \alpha^{4} k^{6} m^{4} x^{2} y^{4} - 250 \alpha^{4} k^{6} m^{4} x  y^{5}\\ & + 45 \alpha^{4} k^{6} m^{4} y^{6} + 2 \alpha^{2} k^{6} m^{2} x^{6} y^{4} - 4 \alpha^{2} k^{6} m^{2} x^{5} y^{5} + 2 \alpha^{2} k^{6} m^{2} x^{4} y^{6} + 81 \alpha^{9} k^{2} m  x^{7} + 405 \alpha^{9} k^{2} m  x^{6} y  + 729 \alpha^{9} k^{2} m  x^{5} y^{2} + 405 \alpha^{9} k^{2} m  x^{4} y^{3} - 405 \alpha^{9} k^{2} m  x^{3} y^{4}\\ & - 729 \alpha^{9} k^{2} m  x^{2} y^{5} - 405 \alpha^{9} k^{2} m x  y^{6} - 81 \alpha^{9} k^{2} m  y^{7} - 168 \alpha^{8} k^{3} m^{2} x^{6} - 288 \alpha^{8} k^{3} m^{2} x^{5} y  - 72 \alpha^{8} k^{3} m^{2} x^{4} y^{2} + 72 \alpha^{8} k^{3} m^{2} x^{2} y^{4} + 288 \alpha^{8} k^{3} m^{2} x  y^{5} + 168 \alpha^{8} k^{3} m^{2} y^{6}\\ & - 213 \alpha^{7} k^{4} m^{3} x^{5} + 969 \alpha^{7} k^{4} m^{3} x^{4} y  + 1182 \alpha^{7} k^{4} m^{3} x^{3} y^{2} - 1182 \alpha^{7} k^{4} m^{3} x^{2} y^{3} - 969 \alpha^{7} k^{4} m^{3} x  y^{4} + 213 \alpha^{7} k^{4} m^{3} y^{5} + 258 \alpha^{6} k^{5} m^{4} x^{4} - 936 \alpha^{6} k^{5} m^{4} x^{3} y  + 936 \alpha^{6} k^{5} m^{4} x  y^{3}\\ & - 258 \alpha^{6} k^{5} m^{4} y^{4} - 54 \alpha^{5} k^{6} m^{5} x^{3} + 126 \alpha^{5} k^{6} m^{5} x^{2} y  - 126 \alpha^{5} k^{6} m^{5} x  y^{2} + 54 \alpha^{5} k^{6} m^{5} y^{3} - 3 \alpha^{5} k^{4} m  x^{7} y^{2} - 33 \alpha^{5} k^{4} m  x^{6} y^{3} - 30 \alpha^{5} k^{4} m  x^{5} y^{4} + 30 \alpha^{5} k^{4} m  x^{4} y^{5}\\ & + 33 \alpha^{5} k^{4} m  x^{3} y^{6} + 3 \alpha^{5} k^{4} m  x^{2} y^{7} - 24 \alpha^{4} k^{5} m^{2} x^{7} y  + 192 \alpha^{4} k^{5} m^{2} x^{6} y^{2} - 360 \alpha^{4} k^{5} m^{2} x^{5} y^{3} + 360 \alpha^{4} k^{5} m^{2} x^{3} y^{5} - 192 \alpha^{4} k^{5} m^{2} x^{2} y^{6} + 24 \alpha^{4} k^{5} m^{2} x  y^{7} + 16 \alpha^{3} k^{6} m^{3} x^{7}\\ & - 168 \alpha^{3} k^{6} m^{3} x^{6} y  + 448 \alpha^{3} k^{6} m^{3} x^{5} y^{2} - 456 \alpha^{3} k^{6} m^{3} x^{4} y^{3} + 456 \alpha^{3} k^{6} m^{3} x^{3} y^{4} - 448 \alpha^{3} k^{6} m^{3} x^{2} y^{5} + 168 \alpha^{3} k^{6} m^{3} x  y^{6} - 16 \alpha^{3} k^{6} m^{3} y^{7} - 12 \alpha^{8} k^{4} m^{4} x^{2} - 24 \alpha^{8} k^{4} m^{4} x y \\ & - 12 \alpha^{8} k^{4} m^{4} y^{2} - 12 \alpha^{7} k^{5} m^{5} x  - 12 \alpha^{7} k^{5} m^{5} y  - 66 \alpha^{7} k^{3} m  x^{7} - 240 \alpha^{7} k^{3} m  x^{6} y  - 132 \alpha^{7} k^{3} m  x^{5} y^{2} + 342 \alpha^{7} k^{3} m  x^{4} y^{3} + 342 \alpha^{7} k^{3} m  x^{3} y^{4} - 132 \alpha^{7} k^{3} m  x^{2} y^{5}\\ & - 240 \alpha^{7} k^{3} m x  y^{6} - 66 \alpha^{7} k^{3} m  y^{7} - 4 \alpha^{6} k^{6} m^{6} + 312 \alpha^{6} k^{4} m^{2} x^{6} - 150 \alpha^{6} k^{4} m^{2} x^{5} y  - 480 \alpha^{6} k^{4} m^{2} x^{4} y^{2} - 36 \alpha^{6} k^{4} m^{2} x^{3} y^{3} - 480 \alpha^{6} k^{4} m^{2} x^{2} y^{4} - 150 \alpha^{6} k^{4} m^{2} x  y^{5}\\ & + 312 \alpha^{6} k^{4} m^{2} y^{6} - 84 \alpha^{5} k^{5} m^{3} x^{5} - 474 \alpha^{5} k^{5} m^{3} x^{4} y  + 798 \alpha^{5} k^{5} m^{3} x^{3} y^{2} + 798 \alpha^{5} k^{5} m^{3} x^{2} y^{3} - 474 \alpha^{5} k^{5} m^{3} x  y^{4} - 84 \alpha^{5} k^{5} m^{3} y^{5} - 29 \alpha^{4} k^{6} m^{4} x^{4} + 346 \alpha^{4} k^{6} m^{4} x^{3} y \\ & - 706 \alpha^{4} k^{6} m^{4} x^{2} y^{2} + 346 \alpha^{4} k^{6} m^{4} x  y^{3} - 29 \alpha^{4} k^{6} m^{4} y^{4} + 6 \alpha^{3} k^{5} m  x^{6} y^{3} - 6 \alpha^{3} k^{5} m  x^{5} y^{4} - 6 \alpha^{3} k^{5} m  x^{4} y^{5} + 6 \alpha^{3} k^{5} m  x^{3} y^{6} - 16 \alpha^{2} k^{6} m^{2} x^{6} y^{2} + 92 \alpha^{2} k^{6} m^{2} x^{5} y^{3}\\ & - 156 \alpha^{2} k^{6} m^{2} x^{4} y^{4} + 92 \alpha^{2} k^{6} m^{2} x^{3} y^{5} - 16 \alpha^{2} k^{6} m^{2} x^{2} y^{6} + 96 \alpha^{8} k^{3} m^{2} x^{4} + 192 \alpha^{8} k^{3} m^{2} x^{3} y  - 192 \alpha^{8} k^{3} m^{2} x  y^{3} - 96 \alpha^{8} k^{3} m^{2} y^{4} - 120 \alpha^{7} k^{4} m^{3} x^{3} - 120 \alpha^{7} k^{4} m^{3} x^{2} y \\ & + 120 \alpha^{7} k^{4} m^{3} x  y^{2} + 120 \alpha^{7} k^{4} m^{3} y^{3} - 18 \alpha^{6} k^{5} m^{4} x^{2} + 18 \alpha^{6} k^{5} m^{4} y^{2} + 28 \alpha^{5} k^{6} m^{5} x  - 28 \alpha^{5} k^{6} m^{5} y  + 15 \alpha^{5} k^{4} m  x^{7} + 33 \alpha^{5} k^{4} m  x^{6} y  - 135 \alpha^{5} k^{4} m  x^{5} y^{2} - 153 \alpha^{5} k^{4} m  x^{4} y^{3}\\ & + 153 \alpha^{5} k^{4} m  x^{3} y^{4} + 135 \alpha^{5} k^{4} m  x^{2} y^{5} - 33 \alpha^{5} k^{4} m x  y^{6} - 15 \alpha^{5} k^{4} m  y^{7} - 108 \alpha^{4} k^{5} m^{2} x^{6} + 360 \alpha^{4} k^{5} m^{2} x^{5} y  - 108 \alpha^{4} k^{5} m^{2} x^{4} y^{2} + 108 \alpha^{4} k^{5} m^{2} x^{2} y^{4} - 360 \alpha^{4} k^{5} m^{2} x  y^{5}\\ & + 108 \alpha^{4} k^{5} m^{2} y^{6} + 32 \alpha^{3} k^{6} m^{3} x^{5} - 48 \alpha^{3} k^{6} m^{3} x^{4} y  - 224 \alpha^{3} k^{6} m^{3} x^{3} y^{2} + 224 \alpha^{3} k^{6} m^{3} x^{2} y^{3} + 48 \alpha^{3} k^{6} m^{3} x  y^{4} - 32 \alpha^{3} k^{6} m^{3} y^{5} + 12 \alpha^{8} k^{2} x^{6} + 72 \alpha^{8} k^{2} x^{5} y  + 180 \alpha^{8} k^{2} x^{4} y^{2}\\ & + 240 \alpha^{8} k^{2} x^{3} y^{3} + 180 \alpha^{8} k^{2} x^{2} y^{4} + 72 \alpha^{8} k^{2} x  y^{5} + 12 \alpha^{8} k^{2} y^{6} - 42 \alpha^{7} k^{3} m  x^{5} - 114 \alpha^{7} k^{3} m  x^{4} y  - 132 \alpha^{7} k^{3} m  x^{3} y^{2} - 132 \alpha^{7} k^{3} m  x^{2} y^{3} - 114 \alpha^{7} k^{3} m x  y^{4} - 42 \alpha^{7} k^{3} m  y^{5}\\ & - 246 \alpha^{6} k^{4} m^{2} x^{4} + 168 \alpha^{6} k^{4} m^{2} x^{3} y  + 828 \alpha^{6} k^{4} m^{2} x^{2} y^{2} + 168 \alpha^{6} k^{4} m^{2} x  y^{3} - 246 \alpha^{6} k^{4} m^{2} y^{4} + 210 \alpha^{5} k^{5} m^{3} x^{3} - 306 \alpha^{5} k^{5} m^{3} x^{2} y  - 306 \alpha^{5} k^{5} m^{3} x  y^{2} + 210 \alpha^{5} k^{5} m^{3} y^{3}\\ & - 33 \alpha^{4} k^{6} m^{4} x^{2} + 66 \alpha^{4} k^{6} m^{4} x y  - 33 \alpha^{4} k^{6} m^{4} y^{2} - 6 \alpha^{3} k^{5} m  x^{6} y  + 48 \alpha^{3} k^{5} m  x^{5} y^{2} - 54 \alpha^{3} k^{5} m  x^{4} y^{3} - 54 \alpha^{3} k^{5} m  x^{3} y^{4} + 48 \alpha^{3} k^{5} m  x^{2} y^{5} - 6 \alpha^{3} k^{5} m x  y^{6} + 14 \alpha^{2} k^{6} m^{2} x^{6}\\ & - 88 \alpha^{2} k^{6} m^{2} x^{5} y  + 146 \alpha^{2} k^{6} m^{2} x^{4} y^{2} - 128 \alpha^{2} k^{6} m^{2} x^{3} y^{3} + 146 \alpha^{2} k^{6} m^{2} x^{2} y^{4} - 88 \alpha^{2} k^{6} m^{2} x  y^{5} + 14 \alpha^{2} k^{6} m^{2} y^{6} - 12 \alpha^{6} k^{3} x^{6} - 48 \alpha^{6} k^{3} x^{5} y  - 60 \alpha^{6} k^{3} x^{4} y^{2} + 60 \alpha^{6} k^{3} x^{2} y^{4}\\ & + 48 \alpha^{6} k^{3} x  y^{5} + 12 \alpha^{6} k^{3} y^{6} + 105 \alpha^{5} k^{4} m  x^{5} + 99 \alpha^{5} k^{4} m  x^{4} y  - 6 \alpha^{5} k^{4} m  x^{3} y^{2} + 6 \alpha^{5} k^{4} m  x^{2} y^{3} - 99 \alpha^{5} k^{4} m x  y^{4} - 105 \alpha^{5} k^{4} m  y^{5} + 24 \alpha^{4} k^{5} m^{2} x^{4} - 336 \alpha^{4} k^{5} m^{2} x^{3} y \\ & + 336 \alpha^{4} k^{5} m^{2} x  y^{3} - 24 \alpha^{4} k^{5} m^{2} y^{4} - 32 \alpha^{3} k^{6} m^{3} x^{3} + 200 \alpha^{3} k^{6} m^{3} x^{2} y  - 200 \alpha^{3} k^{6} m^{3} x  y^{2} + 32 \alpha^{3} k^{6} m^{3} y^{3} - 6 \alpha  k^{6} m  x^{5} y^{2} + 22 \alpha  k^{6} m  x^{4} y^{3} - 22 \alpha  k^{6} m  x^{3} y^{4} + 6 \alpha  k^{6} m  x^{2} y^{5}\\ & + 24 \alpha^{7} k^{3} m  x^{3} + 72 \alpha^{7} k^{3} m  x^{2} y  + 72 \alpha^{7} k^{3} m x  y^{2} + 24 \alpha^{7} k^{3} m  y^{3} - 24 \alpha^{6} k^{4} m^{2} x^{2} - 48 \alpha^{6} k^{4} m^{2} x y  - 24 \alpha^{6} k^{4} m^{2} y^{2} + 8 \alpha^{4} k^{6} m^{4} + 3 \alpha^{4} k^{4} x^{6} + 6 \alpha^{4} k^{4} x^{5} y  - 15 \alpha^{4} k^{4} x^{4} y^{2}\\ & - 36 \alpha^{4} k^{4} x^{3} y^{3} - 15 \alpha^{4} k^{4} x^{2} y^{4} + 6 \alpha^{4} k^{4} x  y^{5} + 3 \alpha^{4} k^{4} y^{6} - 42 \alpha^{3} k^{5} m  x^{5} + 60 \alpha^{3} k^{5} m  x^{4} y  + 18 \alpha^{3} k^{5} m  x^{3} y^{2} + 18 \alpha^{3} k^{5} m  x^{2} y^{3} + 60 \alpha^{3} k^{5} m x  y^{4} - 42 \alpha^{3} k^{5} m  y^{5}\\ & + 8 \alpha^{2} k^{6} m^{2} x^{4} + 36 \alpha^{2} k^{6} m^{2} x^{3} y  - 112 \alpha^{2} k^{6} m^{2} x^{2} y^{2} + 36 \alpha^{2} k^{6} m^{2} x  y^{3} + 8 \alpha^{2} k^{6} m^{2} y^{4} - 96 \alpha^{5} k^{4} m  x^{3} - 96 \alpha^{5} k^{4} m  x^{2} y  + 96 \alpha^{5} k^{4} m x  y^{2} + 96 \alpha^{5} k^{4} m  y^{3} + 84 \alpha^{4} k^{5} m^{2} x^{2}\\ & - 84 \alpha^{4} k^{5} m^{2} y^{2} - 16 \alpha^{3} k^{6} m^{3} x  + 16 \alpha^{3} k^{6} m^{3} y  + 6 \alpha^{2} k^{5} x^{4} y^{2} - 6 \alpha^{2} k^{5} x^{2} y^{4} + 6 \alpha  k^{6} m  x^{5} - 22 \alpha  k^{6} m  x^{4} y  + 24 \alpha  k^{6} m  x^{3} y^{2} - 24 \alpha  k^{6} m  x^{2} y^{3} + 22 \alpha  k^{6} m x  y^{4} - 6 \alpha  k^{6} m  y^{5}\\ & + 12 \alpha^{4} k^{4} x^{4} + 24 \alpha^{4} k^{4} x^{3} y  + 24 \alpha^{4} k^{4} x^{2} y^{2} + 24 \alpha^{4} k^{4} x  y^{3} + 12 \alpha^{4} k^{4} y^{4} + 30 \alpha^{3} k^{5} m  x^{3} - 66 \alpha^{3} k^{5} m  x^{2} y  - 66 \alpha^{3} k^{5} m x  y^{2} + 30 \alpha^{3} k^{5} m  y^{3} - 18 \alpha^{2} k^{6} m^{2} x^{2} + 52 \alpha^{2} k^{6} m^{2} x y \\ & - 18 \alpha^{2} k^{6} m^{2} y^{2} - k^{6} x^{4} y^{2} + 2 k^{6} x^{3} y^{3} - k^{6} x^{2} y^{4} - 6 \alpha^{2} k^{5} x^{4} + 6 \alpha^{2} k^{5} y^{4} - 2 \alpha  k^{6} m  x^{3} + 18 \alpha  k^{6} m  x^{2} y  - 18 \alpha  k^{6} m x  y^{2} + 2 \alpha  k^{6} m  y^{3} - 12 \alpha^{4} k^{4} x^{2} - 24 \alpha^{4} k^{4} x y  - 12 \alpha^{4} k^{4} y^{2}\\ & + 12 \alpha^{3} k^{5} m x  + 12 \alpha^{3} k^{5} m y  - 4 \alpha^{2} k^{6} m^{2} + k^{6} x^{4} - 2 k^{6} x^{3} y  + 2 k^{6} x^{2} y^{2} - 2 k^{6} x  y^{3} + k^{6} y^{4} + 6 \alpha^{2} k^{5} x^{2} - 6 \alpha^{2} k^{5} y^{2} - 4 \alpha  k^{6} m x  + 4 \alpha  k^{6} m y  - k^{6} x^{2} + 2 k^{6} x y  - k^{6} y^{2} \Biggr] \\ 
&\times \exp\Biggl[ \frac{2 k}{\alpha^4 \left(x  + y \right)^4 } \left(4 \alpha^{2} k  m^{2} x^{3} y^{3} + 6 \alpha^{3} m  x^{4} y  + 18 \alpha^{3} m  x^{3} y^{2} + 18 \alpha^{3} m  x^{2} y^{3} + 6 \alpha^{3} m x  y^{4} - 4 \alpha^{2} k  m^{2} x^{3} y  - 4 \alpha^{2} k  m^{2} x  y^{3} - 2 \alpha  k m  x^{3} y^{2} + 2 \alpha  k m  x^{2} y^{3} + 2 \alpha^{3} m  x^{3}\right. \\ & \left.\qquad + 6 \alpha^{3} m  x^{2} y  + 6 \alpha^{3} m x  y^{2} + 2 \alpha^{3} m  y^{3} + 4 \alpha^{2} k  m^{2} x y  - \alpha^{2} x^{4} - 2 \alpha^{2} x^{3} y  + 2 \alpha^{2} x  y^{3} + \alpha^{2} y^{4} + 2 \alpha  k m  x^{3} - 2 \alpha  k m  x^{2} y \right. \\ & \left.\qquad + 2 \alpha  k m x  y^{2} - 2 \alpha  k m  y^{3} - k  x^{2} y^{2} - 2 \alpha  k m x  + 2 \alpha  k m y  + k  x^{2} + k  y^{2} - k \right)\Biggr]
\end{align*}
}
{\tiny
\begin{align*}
&w_2 ~=~ \\
&\frac{3}{\alpha^{10} \left(x  + y \right)^{7}} \Biggl[ 32 \alpha^{11} k^{8} m^{11} x^{12} y^{12} + 384 \alpha^{12} k^{7} m^{10} x^{12} y^{11} + 384 \alpha^{12} k^{7} m^{10} x^{11} y^{12} - 128 \alpha^{11} k^{8} m^{11} x^{12} y^{10} + 288 \alpha^{11} k^{8} m^{11} x^{11} y^{11} - 128 \alpha^{11} k^{8} m^{11} x^{10} y^{12} \\ &- 64 \alpha^{10} k^{8} m^{10} x^{12} y^{11} + 64 \alpha^{10} k^{8} m^{10} x^{11} y^{12} + 80 \alpha^{13} k^{6} m^{9} x^{13} y^{9} + 2048 \alpha^{13} k^{6} m^{9} x^{12} y^{10} + 3936 \alpha^{13} k^{6} m^{9} x^{11} y^{11} + 2048 \alpha^{13} k^{6} m^{9} x^{10} y^{12} + 80 \alpha^{13} k^{6} m^{9} x^{9} y^{13} \\ &- 1280 \alpha^{12} k^{7} m^{10} x^{12} y^{9} + 1536 \alpha^{12} k^{7} m^{10} x^{11} y^{10} + 1536 \alpha^{12} k^{7} m^{10} x^{10} y^{11} - 1280 \alpha^{12} k^{7} m^{10} x^{9} y^{12} + 192 \alpha^{11} k^{8} m^{11} x^{12} y^{8} - 768 \alpha^{11} k^{8} m^{11} x^{11} y^{9}\\ & + 992 \alpha^{11} k^{8} m^{11} x^{10} y^{10} - 768 \alpha^{11} k^{8} m^{11} x^{9} y^{11} + 192 \alpha^{11} k^{8} m^{11} x^{8} y^{12} - 704 \alpha^{11} k^{7} m^{9} x^{12} y^{10} + 704 \alpha^{11} k^{7} m^{9} x^{10} y^{12} + 256 \alpha^{10} k^{8} m^{10} x^{12} y^{9} - 1072 \alpha^{10} k^{8} m^{10} x^{11} y^{10}\\ & + 1072 \alpha^{10} k^{8} m^{10} x^{10} y^{11} - 256 \alpha^{10} k^{8} m^{10} x^{9} y^{12} + 720 \alpha^{14} k^{5} m^{8} x^{13} y^{8} + 6960 \alpha^{14} k^{5} m^{8} x^{12} y^{9} + 17280 \alpha^{14} k^{5} m^{8} x^{11} y^{10} + 17280 \alpha^{14} k^{5} m^{8} x^{10} y^{11} + 6960 \alpha^{14} k^{5} m^{8} x^{9} y^{12} \\ &+ 720 \alpha^{14} k^{5} m^{8} x^{8} y^{13} - 240 \alpha^{13} k^{6} m^{9} x^{13} y^{7} - 5040 \alpha^{13} k^{6} m^{9} x^{12} y^{8} + 1008 \alpha^{13} k^{6} m^{9} x^{11} y^{9} + 11616 \alpha^{13} k^{6} m^{9} x^{10} y^{10} + 1008 \alpha^{13} k^{6} m^{9} x^{9} y^{11} - 5040 \alpha^{13} k^{6} m^{9} x^{8} y^{12}\\ & - 240 \alpha^{13} k^{6} m^{9} x^{7} y^{13} + 1536 \alpha^{12} k^{7} m^{10} x^{12} y^{7} - 4608 \alpha^{12} k^{7} m^{10} x^{11} y^{8} + 1408 \alpha^{12} k^{7} m^{10} x^{10} y^{9} + 1408 \alpha^{12} k^{7} m^{10} x^{9} y^{10} - 4608 \alpha^{12} k^{7} m^{10} x^{8} y^{11} + 1536 \alpha^{12} k^{7} m^{10} x^{7} y^{12} \\ &- 128 \alpha^{11} k^{8} m^{11} x^{12} y^{6} + 576 \alpha^{11} k^{8} m^{11} x^{11} y^{7} - 768 \alpha^{11} k^{8} m^{11} x^{10} y^{8} + 480 \alpha^{11} k^{8} m^{11} x^{9} y^{9} - 768 \alpha^{11} k^{8} m^{11} x^{8} y^{10} + 576 \alpha^{11} k^{8} m^{11} x^{7} y^{11} - 128 \alpha^{11} k^{8} m^{11} x^{6} y^{12} \\ &+ 48 \alpha^{9} k^{8} m^{9} x^{12} y^{10} - 104 \alpha^{9} k^{8} m^{9} x^{11} y^{11} + 48 \alpha^{9} k^{8} m^{9} x^{10} y^{12} - 120 \alpha^{12} k^{6} m^{8} x^{13} y^{8} - 3240 \alpha^{12} k^{6} m^{8} x^{12} y^{9} - 3120 \alpha^{12} k^{6} m^{8} x^{11} y^{10} + 3120 \alpha^{12} k^{6} m^{8} x^{10} y^{11} \\ &+ 3240 \alpha^{12} k^{6} m^{8} x^{9} y^{12} + 120 \alpha^{12} k^{6} m^{8} x^{8} y^{13} + 2304 \alpha^{11} k^{7} m^{9} x^{12} y^{8} - 7296 \alpha^{11} k^{7} m^{9} x^{11} y^{9} + 7296 \alpha^{11} k^{7} m^{9} x^{9} y^{11} - 2304 \alpha^{11} k^{7} m^{9} x^{8} y^{12} - 384 \alpha^{10} k^{8} m^{10} x^{12} y^{7} \\ &+ 2688 \alpha^{10} k^{8} m^{10} x^{11} y^{8} - 5728 \alpha^{10} k^{8} m^{10} x^{10} y^{9} + 5728 \alpha^{10} k^{8} m^{10} x^{9} y^{10} - 2688 \alpha^{10} k^{8} m^{10} x^{8} y^{11} + 384 \alpha^{10} k^{8} m^{10} x^{7} y^{12} + 48 \alpha^{15} k^{4} m^{7} x^{14} y^{6} + 2544 \alpha^{15} k^{4} m^{7} x^{13} y^{7} \\ &+ 16608 \alpha^{15} k^{4} m^{7} x^{12} y^{8} + 44304 \alpha^{15} k^{4} m^{7} x^{11} y^{9} + 60384 \alpha^{15} k^{4} m^{7} x^{10} y^{10} + 44304 \alpha^{15} k^{4} m^{7} x^{9} y^{11} + 16608 \alpha^{15} k^{4} m^{7} x^{8} y^{12} + 2544 \alpha^{15} k^{4} m^{7} x^{7} y^{13} + 48 \alpha^{15} k^{4} m^{7} x^{6} y^{14} \\ &- 1680 \alpha^{14} k^{5} m^{8} x^{13} y^{6} - 11760 \alpha^{14} k^{5} m^{8} x^{12} y^{7} - 7632 \alpha^{14} k^{5} m^{8} x^{11} y^{8} + 24144 \alpha^{14} k^{5} m^{8} x^{10} y^{9} + 24144 \alpha^{14} k^{5} m^{8} x^{9} y^{10} - 7632 \alpha^{14} k^{5} m^{8} x^{8} y^{11} - 11760 \alpha^{14} k^{5} m^{8} x^{7} y^{12} \\ &- 1680 \alpha^{14} k^{5} m^{8} x^{6} y^{13} + 240 \alpha^{13} k^{6} m^{9} x^{13} y^{5} + 4304 \alpha^{13} k^{6} m^{9} x^{12} y^{6} - 10272 \alpha^{13} k^{6} m^{9} x^{11} y^{7} - 11472 \alpha^{13} k^{6} m^{9} x^{10} y^{8} + 5728 \alpha^{13} k^{6} m^{9} x^{9} y^{9} - 11472 \alpha^{13} k^{6} m^{9} x^{8} y^{10} \\ &- 10272 \alpha^{13} k^{6} m^{9} x^{7} y^{11} + 4304 \alpha^{13} k^{6} m^{9} x^{6} y^{12} + 240 \alpha^{13} k^{6} m^{9} x^{5} y^{13} - 768 \alpha^{12} k^{7} m^{10} x^{12} y^{5} + 2816 \alpha^{12} k^{7} m^{10} x^{11} y^{6} - 1280 \alpha^{12} k^{7} m^{10} x^{10} y^{7} - 1792 \alpha^{12} k^{7} m^{10} x^{9} y^{8} \\ &- 1792 \alpha^{12} k^{7} m^{10} x^{8} y^{9} - 1280 \alpha^{12} k^{7} m^{10} x^{7} y^{10} + 2816 \alpha^{12} k^{7} m^{10} x^{6} y^{11} - 768 \alpha^{12} k^{7} m^{10} x^{5} y^{12} + 32 \alpha^{11} k^{8} m^{11} x^{12} y^{4} - 832 \alpha^{11} k^{8} m^{11} x^{10} y^{6} + 2688 \alpha^{11} k^{8} m^{11} x^{9} y^{7} \\ &- 3456 \alpha^{11} k^{8} m^{11} x^{8} y^{8} + 2688 \alpha^{11} k^{8} m^{11} x^{7} y^{9} - 832 \alpha^{11} k^{8} m^{11} x^{6} y^{10} + 32 \alpha^{11} k^{8} m^{11} x^{4} y^{12} + 480 \alpha^{10} k^{7} m^{8} x^{12} y^{9} - 576 \alpha^{10} k^{7} m^{8} x^{11} y^{10} - 576 \alpha^{10} k^{7} m^{8} x^{10} y^{11} \\ &+ 480 \alpha^{10} k^{7} m^{8} x^{9} y^{12} - 192 \alpha^{9} k^{8} m^{9} x^{12} y^{8} + 1304 \alpha^{9} k^{8} m^{9} x^{11} y^{9} - 2328 \alpha^{9} k^{8} m^{9} x^{10} y^{10} + 1304 \alpha^{9} k^{8} m^{9} x^{9} y^{11} - 192 \alpha^{9} k^{8} m^{9} x^{8} y^{12} - 960 \alpha^{13} k^{5} m^{7} x^{13} y^{7} \\ &- 8880 \alpha^{13} k^{5} m^{7} x^{12} y^{8} - 14880 \alpha^{13} k^{5} m^{7} x^{11} y^{9} + 14880 \alpha^{13} k^{5} m^{7} x^{9} y^{11} + 8880 \alpha^{13} k^{5} m^{7} x^{8} y^{12} + 960 \alpha^{13} k^{5} m^{7} x^{7} y^{13} + 360 \alpha^{12} k^{6} m^{8} x^{13} y^{6} + 7144 \alpha^{12} k^{6} m^{8} x^{12} y^{7} \\ &- 17880 \alpha^{12} k^{6} m^{8} x^{11} y^{8} - 24664 \alpha^{12} k^{6} m^{8} x^{10} y^{9} + 24664 \alpha^{12} k^{6} m^{8} x^{9} y^{10} + 17880 \alpha^{12} k^{6} m^{8} x^{8} y^{11} - 7144 \alpha^{12} k^{6} m^{8} x^{7} y^{12} - 360 \alpha^{12} k^{6} m^{8} x^{6} y^{13} - 2688 \alpha^{11} k^{7} m^{9} x^{12} y^{6} \\ &+ 16512 \alpha^{11} k^{7} m^{9} x^{11} y^{7} - 20544 \alpha^{11} k^{7} m^{9} x^{10} y^{8} + 20544 \alpha^{11} k^{7} m^{9} x^{8} y^{10} - 16512 \alpha^{11} k^{7} m^{9} x^{7} y^{11} + 2688 \alpha^{11} k^{7} m^{9} x^{6} y^{12} + 256 \alpha^{10} k^{8} m^{10} x^{12} y^{5} - 2272 \alpha^{10} k^{8} m^{10} x^{11} y^{6} \\ &+ 6240 \alpha^{10} k^{8} m^{10} x^{10} y^{7} - 7920 \alpha^{10} k^{8} m^{10} x^{9} y^{8} + 7920 \alpha^{10} k^{8} m^{10} x^{8} y^{9} - 6240 \alpha^{10} k^{8} m^{10} x^{7} y^{10} + 2272 \alpha^{10} k^{8} m^{10} x^{6} y^{11} - 256 \alpha^{10} k^{8} m^{10} x^{5} y^{12} - 16 \alpha^{8} k^{8} m^{8} x^{12} y^{9} \\ &+ 60 \alpha^{8} k^{8} m^{8} x^{11} y^{10} - 60 \alpha^{8} k^{8} m^{8} x^{10} y^{11} + 16 \alpha^{8} k^{8} m^{8} x^{9} y^{12} + 288 \alpha^{16} k^{3} m^{6} x^{14} y^{5} + 4848 \alpha^{16} k^{3} m^{6} x^{13} y^{6} + 26160 \alpha^{16} k^{3} m^{6} x^{12} y^{7} + 71568 \alpha^{16} k^{3} m^{6} x^{11} y^{8} \\ &+ 115248 \alpha^{16} k^{3} m^{6} x^{10} y^{9} + 115248 \alpha^{16} k^{3} m^{6} x^{9} y^{10} + 71568 \alpha^{16} k^{3} m^{6} x^{8} y^{11} + 26160 \alpha^{16} k^{3} m^{6} x^{7} y^{12} + 4848 \alpha^{16} k^{3} m^{6} x^{6} y^{13} + 288 \alpha^{16} k^{3} m^{6} x^{5} y^{14} - 96 \alpha^{15} k^{4} m^{7} x^{14} y^{4} \\ &- 4296 \alpha^{15} k^{4} m^{7} x^{13} y^{5} - 19824 \alpha^{15} k^{4} m^{7} x^{12} y^{6} - 24000 \alpha^{15} k^{4} m^{7} x^{11} y^{7} + 16080 \alpha^{15} k^{4} m^{7} x^{10} y^{8} + 48912 \alpha^{15} k^{4} m^{7} x^{9} y^{9} + 16080 \alpha^{15} k^{4} m^{7} x^{8} y^{10} - 24000 \alpha^{15} k^{4} m^{7} x^{7} y^{11} \\ &- 19824 \alpha^{15} k^{4} m^{7} x^{6} y^{12} - 4296 \alpha^{15} k^{4} m^{7} x^{5} y^{13} - 96 \alpha^{15} k^{4} m^{7} x^{4} y^{14} + 1200 \alpha^{14} k^{5} m^{8} x^{13} y^{4} + 6096 \alpha^{14} k^{5} m^{8} x^{12} y^{5} - 13728 \alpha^{14} k^{5} m^{8} x^{11} y^{6} - 39648 \alpha^{14} k^{5} m^{8} x^{10} y^{7} \\ &- 18432 \alpha^{14} k^{5} m^{8} x^{9} y^{8} - 18432 \alpha^{14} k^{5} m^{8} x^{8} y^{9} - 39648 \alpha^{14} k^{5} m^{8} x^{7} y^{10} - 13728 \alpha^{14} k^{5} m^{8} x^{6} y^{11} + 6096 \alpha^{14} k^{5} m^{8} x^{5} y^{12} + 1200 \alpha^{14} k^{5} m^{8} x^{4} y^{13} - 80 \alpha^{13} k^{6} m^{9} x^{13} y^{3} \\ &- 1680 \alpha^{13} k^{6} m^{9} x^{12} y^{4} + 6336 \alpha^{13} k^{6} m^{9} x^{11} y^{5} + 1120 \alpha^{13} k^{6} m^{9} x^{10} y^{6} - 8304 \alpha^{13} k^{6} m^{9} x^{9} y^{7} - 2976 \alpha^{13} k^{6} m^{9} x^{8} y^{8} - 8304 \alpha^{13} k^{6} m^{9} x^{7} y^{9} + 1120 \alpha^{13} k^{6} m^{9} x^{6} y^{10} \\ &+ 6336 \alpha^{13} k^{6} m^{9} x^{5} y^{11} - 1680 \alpha^{13} k^{6} m^{9} x^{4} y^{12} - 80 \alpha^{13} k^{6} m^{9} x^{3} y^{13} + 128 \alpha^{12} k^{7} m^{10} x^{12} y^{3} + 128 \alpha^{12} k^{7} m^{10} x^{11} y^{4} - 3584 \alpha^{12} k^{7} m^{10} x^{10} y^{5} + 7680 \alpha^{12} k^{7} m^{10} x^{9} y^{6} \\ &- 1536 \alpha^{12} k^{7} m^{10} x^{8} y^{7} - 1536 \alpha^{12} k^{7} m^{10} x^{7} y^{8} + 7680 \alpha^{12} k^{7} m^{10} x^{6} y^{9} - 3584 \alpha^{12} k^{7} m^{10} x^{5} y^{10} + 128 \alpha^{12} k^{7} m^{10} x^{4} y^{11} + 128 \alpha^{12} k^{7} m^{10} x^{3} y^{12} - 96 \alpha^{11} k^{8} m^{11} x^{11} y^{3} \\ &+ 640 \alpha^{11} k^{8} m^{11} x^{10} y^{4} - 1728 \alpha^{11} k^{8} m^{11} x^{9} y^{5} + 2304 \alpha^{11} k^{8} m^{11} x^{8} y^{6} - 1920 \alpha^{11} k^{8} m^{11} x^{7} y^{7} + 2304 \alpha^{11} k^{8} m^{11} x^{6} y^{8} - 1728 \alpha^{11} k^{8} m^{11} x^{5} y^{9} + 640 \alpha^{11} k^{8} m^{11} x^{4} y^{10} \\ &- 96 \alpha^{11} k^{8} m^{11} x^{3} y^{11} + 60 \alpha^{11} k^{6} m^{7} x^{13} y^{7} + 1880 \alpha^{11} k^{6} m^{7} x^{12} y^{8} - 556 \alpha^{11} k^{6} m^{7} x^{11} y^{9} - 4752 \alpha^{11} k^{6} m^{7} x^{10} y^{10} - 556 \alpha^{11} k^{6} m^{7} x^{9} y^{11} + 1880 \alpha^{11} k^{6} m^{7} x^{8} y^{12} \\ &+ 60 \alpha^{11} k^{6} m^{7} x^{7} y^{13} - 1536 \alpha^{10} k^{7} m^{8} x^{12} y^{7} + 9024 \alpha^{10} k^{7} m^{8} x^{11} y^{8} - 8448 \alpha^{10} k^{7} m^{8} x^{10} y^{9} - 8448 \alpha^{10} k^{7} m^{8} x^{9} y^{10} + 9024 \alpha^{10} k^{7} m^{8} x^{8} y^{11} - 1536 \alpha^{10} k^{7} m^{8} x^{7} y^{12} \\ &+ 288 \alpha^{9} k^{8} m^{9} x^{12} y^{6} - 3216 \alpha^{9} k^{8} m^{9} x^{11} y^{7} + 10776 \alpha^{9} k^{8} m^{9} x^{10} y^{8} - 15560 \alpha^{9} k^{8} m^{9} x^{9} y^{9} + 10776 \alpha^{9} k^{8} m^{9} x^{8} y^{10} - 3216 \alpha^{9} k^{8} m^{9} x^{7} y^{11} + 288 \alpha^{9} k^{8} m^{9} x^{6} y^{12} \\ &- 48 \alpha^{14} k^{4} m^{6} x^{14} y^{5} - 2856 \alpha^{14} k^{4} m^{6} x^{13} y^{6} - 16632 \alpha^{14} k^{4} m^{6} x^{12} y^{7} - 33240 \alpha^{14} k^{4} m^{6} x^{11} y^{8} - 19416 \alpha^{14} k^{4} m^{6} x^{10} y^{9} + 19416 \alpha^{14} k^{4} m^{6} x^{9} y^{10} + 33240 \alpha^{14} k^{4} m^{6} x^{8} y^{11} \\ &+ 16632 \alpha^{14} k^{4} m^{6} x^{7} y^{12} + 2856 \alpha^{14} k^{4} m^{6} x^{6} y^{13} + 48 \alpha^{14} k^{4} m^{6} x^{5} y^{14} + 2160 \alpha^{13} k^{5} m^{7} x^{13} y^{5} + 10752 \alpha^{13} k^{5} m^{7} x^{12} y^{6} - 24576 \alpha^{13} k^{5} m^{7} x^{11} y^{7} - 72768 \alpha^{13} k^{5} m^{7} x^{10} y^{8} \\ &+ 72768 \alpha^{13} k^{5} m^{7} x^{8} y^{10} + 24576 \alpha^{13} k^{5} m^{7} x^{7} y^{11} - 10752 \alpha^{13} k^{5} m^{7} x^{6} y^{12} - 2160 \alpha^{13} k^{5} m^{7} x^{5} y^{13} - 360 \alpha^{12} k^{6} m^{8} x^{13} y^{4} - 4936 \alpha^{12} k^{6} m^{8} x^{12} y^{5} + 37104 \alpha^{12} k^{6} m^{8} x^{11} y^{6} \\ &- 8592 \alpha^{12} k^{6} m^{8} x^{10} y^{7} - 50272 \alpha^{12} k^{6} m^{8} x^{9} y^{8} + 50272 \alpha^{12} k^{6} m^{8} x^{8} y^{9} + 8592 \alpha^{12} k^{6} m^{8} x^{7} y^{10} - 37104 \alpha^{12} k^{6} m^{8} x^{6} y^{11} + 4936 \alpha^{12} k^{6} m^{8} x^{5} y^{12} + 360 \alpha^{12} k^{6} m^{8} x^{4} y^{13} \\ &+ 1280 \alpha^{11} k^{7} m^{9} x^{12} y^{4} - 10880 \alpha^{11} k^{7} m^{9} x^{11} y^{5} + 21888 \alpha^{11} k^{7} m^{9} x^{10} y^{6} - 8064 \alpha^{11} k^{7} m^{9} x^{9} y^{7} + 8064 \alpha^{11} k^{7} m^{9} x^{7} y^{9} - 21888 \alpha^{11} k^{7} m^{9} x^{6} y^{10} + 10880 \alpha^{11} k^{7} m^{9} x^{5} y^{11} \\ &- 1280 \alpha^{11} k^{7} m^{9} x^{4} y^{12} - 64 \alpha^{10} k^{8} m^{10} x^{12} y^{3} + 448 \alpha^{10} k^{8} m^{10} x^{11} y^{4} + 320 \alpha^{10} k^{8} m^{10} x^{10} y^{5} - 6272 \alpha^{10} k^{8} m^{10} x^{9} y^{6} + 13632 \alpha^{10} k^{8} m^{10} x^{8} y^{7} - 13632 \alpha^{10} k^{8} m^{10} x^{7} y^{8} \\ &+ 6272 \alpha^{10} k^{8} m^{10} x^{6} y^{9} - 320 \alpha^{10} k^{8} m^{10} x^{5} y^{10} - 448 \alpha^{10} k^{8} m^{10} x^{4} y^{11} + 64 \alpha^{10} k^{8} m^{10} x^{3} y^{12} - 144 \alpha^{9} k^{7} m^{7} x^{12} y^{8} + 416 \alpha^{9} k^{7} m^{7} x^{11} y^{9} - 416 \alpha^{9} k^{7} m^{7} x^{9} y^{11} \\ &+ 144 \alpha^{9} k^{7} m^{7} x^{8} y^{12} + 64 \alpha^{8} k^{8} m^{8} x^{12} y^{7} - 708 \alpha^{8} k^{8} m^{8} x^{11} y^{8} + 2068 \alpha^{8} k^{8} m^{8} x^{10} y^{9} - 2068 \alpha^{8} k^{8} m^{8} x^{9} y^{10} + 708 \alpha^{8} k^{8} m^{8} x^{8} y^{11} - 64 \alpha^{8} k^{8} m^{8} x^{7} y^{12} + 12 \alpha^{17} k^{2} m^{5} x^{15} y^{3} \\ &+ 576 \alpha^{17} k^{2} m^{5} x^{14} y^{4} + 5544 \alpha^{17} k^{2} m^{5} x^{13} y^{5} + 25536 \alpha^{17} k^{2} m^{5} x^{12} y^{6} + 69876 \alpha^{17} k^{2} m^{5} x^{11} y^{7} + 124416 \alpha^{17} k^{2} m^{5} x^{10} y^{8} + 150192 \alpha^{17} k^{2} m^{5} x^{9} y^{9} \\ &+ 124416 \alpha^{17} k^{2} m^{5} x^{8} y^{10} + 69876 \alpha^{17} k^{2} m^{5} x^{7} y^{11} + 25536 \alpha^{17} k^{2} m^{5} x^{6} y^{12} + 5544 \alpha^{17} k^{2} m^{5} x^{5} y^{13} + 576 \alpha^{17} k^{2} m^{5} x^{4} y^{14} + 12 \alpha^{17} k^{2} m^{5} x^{3} y^{15} - 384 \alpha^{16} k^{3} m^{6} x^{14} y^{3} \\ &- 5568 \alpha^{16} k^{3} m^{6} x^{13} y^{4} - 22464 \alpha^{16} k^{3} m^{6} x^{12} y^{5} - 36480 \alpha^{16} k^{3} m^{6} x^{11} y^{6} - 13824 \alpha^{16} k^{3} m^{6} x^{10} y^{7} + 29568 \alpha^{16} k^{3} m^{6} x^{9} y^{8} + 29568 \alpha^{16} k^{3} m^{6} x^{8} y^{9} - 13824 \alpha^{16} k^{3} m^{6} x^{7} y^{10} \\ &- 36480 \alpha^{16} k^{3} m^{6} x^{6} y^{11} - 22464 \alpha^{16} k^{3} m^{6} x^{5} y^{12} - 5568 \alpha^{16} k^{3} m^{6} x^{4} y^{13} - 384 \alpha^{16} k^{3} m^{6} x^{3} y^{14} + 48 \alpha^{15} k^{4} m^{7} x^{14} y^{2} + 2016 \alpha^{15} k^{4} m^{7} x^{13} y^{3} + 4776 \alpha^{15} k^{4} m^{7} x^{12} y^{4} \\ &- 14640 \alpha^{15} k^{4} m^{7} x^{11} y^{5} - 56112 \alpha^{15} k^{4} m^{7} x^{10} y^{6} - 64944 \alpha^{15} k^{4} m^{7} x^{9} y^{7} - 52560 \alpha^{15} k^{4} m^{7} x^{8} y^{8} - 64944 \alpha^{15} k^{4} m^{7} x^{7} y^{9} - 56112 \alpha^{15} k^{4} m^{7} x^{6} y^{10} - 14640 \alpha^{15} k^{4} m^{7} x^{5} y^{11} \\ &+ 4776 \alpha^{15} k^{4} m^{7} x^{4} y^{12} + 2016 \alpha^{15} k^{4} m^{7} x^{3} y^{13} + 48 \alpha^{15} k^{4} m^{7} x^{2} y^{14} - 240 \alpha^{14} k^{5} m^{8} x^{13} y^{2} - 1680 \alpha^{14} k^{5} m^{8} x^{12} y^{3} + 7296 \alpha^{14} k^{5} m^{8} x^{11} y^{4} + 7296 \alpha^{14} k^{5} m^{8} x^{10} y^{5} \\ &- 9936 \alpha^{14} k^{5} m^{8} x^{9} y^{6} - 2736 \alpha^{14} k^{5} m^{8} x^{8} y^{7} - 2736 \alpha^{14} k^{5} m^{8} x^{7} y^{8} - 9936 \alpha^{14} k^{5} m^{8} x^{6} y^{9} + 7296 \alpha^{14} k^{5} m^{8} x^{5} y^{10} + 7296 \alpha^{14} k^{5} m^{8} x^{4} y^{11} - 1680 \alpha^{14} k^{5} m^{8} x^{3} y^{12} \\ &- 240 \alpha^{14} k^{5} m^{8} x^{2} y^{13} + 368 \alpha^{13} k^{6} m^{9} x^{12} y^{2} - 704 \alpha^{13} k^{6} m^{9} x^{11} y^{3} - 4288 \alpha^{13} k^{6} m^{9} x^{10} y^{4} + 7488 \alpha^{13} k^{6} m^{9} x^{9} y^{5} + 13136 \alpha^{13} k^{6} m^{9} x^{8} y^{6} + 4864 \alpha^{13} k^{6} m^{9} x^{7} y^{7} \\ &+ 13136 \alpha^{13} k^{6} m^{9} x^{6} y^{8} + 7488 \alpha^{13} k^{6} m^{9} x^{5} y^{9} - 4288 \alpha^{13} k^{6} m^{9} x^{4} y^{10} - 704 \alpha^{13} k^{6} m^{9} x^{3} y^{11} + 368 \alpha^{13} k^{6} m^{9} x^{2} y^{12} - 256 \alpha^{12} k^{7} m^{10} x^{11} y^{2} + 1792 \alpha^{12} k^{7} m^{10} x^{10} y^{3} \\ &- 5120 \alpha^{12} k^{7} m^{10} x^{9} y^{4} + 6144 \alpha^{12} k^{7} m^{10} x^{8} y^{5} - 1024 \alpha^{12} k^{7} m^{10} x^{7} y^{6} - 1024 \alpha^{12} k^{7} m^{10} x^{6} y^{7} + 6144 \alpha^{12} k^{7} m^{10} x^{5} y^{8} - 5120 \alpha^{12} k^{7} m^{10} x^{4} y^{9} + 1792 \alpha^{12} k^{7} m^{10} x^{3} y^{10} \\ &- 256 \alpha^{12} k^{7} m^{10} x^{2} y^{11} + 420 \alpha^{12} k^{5} m^{6} x^{13} y^{6} + 3900 \alpha^{12} k^{5} m^{6} x^{12} y^{7} + 1644 \alpha^{12} k^{5} m^{6} x^{11} y^{8} - 11628 \alpha^{12} k^{5} m^{6} x^{10} y^{9} - 11628 \alpha^{12} k^{5} m^{6} x^{9} y^{10} + 1644 \alpha^{12} k^{5} m^{6} x^{8} y^{11} \\ &+ 3900 \alpha^{12} k^{5} m^{6} x^{7} y^{12} + 420 \alpha^{12} k^{5} m^{6} x^{6} y^{13} + 96 \alpha^{11} k^{8} m^{11} x^{10} y^{2} - 640 \alpha^{11} k^{8} m^{11} x^{9} y^{3} + 1728 \alpha^{11} k^{8} m^{11} x^{8} y^{4} - 2304 \alpha^{11} k^{8} m^{11} x^{7} y^{5} + 1920 \alpha^{11} k^{8} m^{11} x^{6} y^{6} \\ &- 2304 \alpha^{11} k^{8} m^{11} x^{5} y^{7} + 1728 \alpha^{11} k^{8} m^{11} x^{4} y^{8} - 640 \alpha^{11} k^{8} m^{11} x^{3} y^{9} + 96 \alpha^{11} k^{8} m^{11} x^{2} y^{10} - 180 \alpha^{11} k^{6} m^{7} x^{13} y^{5} - 3524 \alpha^{11} k^{6} m^{7} x^{12} y^{6} + 22488 \alpha^{11} k^{6} m^{7} x^{11} y^{7} \\ &- 204 \alpha^{11} k^{6} m^{7} x^{10} y^{8} - 52072 \alpha^{11} k^{6} m^{7} x^{9} y^{9} - 204 \alpha^{11} k^{6} m^{7} x^{8} y^{10} + 22488 \alpha^{11} k^{6} m^{7} x^{7} y^{11} - 3524 \alpha^{11} k^{6} m^{7} x^{6} y^{12} - 180 \alpha^{11} k^{6} m^{7} x^{5} y^{13} + 1728 \alpha^{10} k^{7} m^{8} x^{12} y^{5} \\ &- 18432 \alpha^{10} k^{7} m^{8} x^{11} y^{6} + 46848 \alpha^{10} k^{7} m^{8} x^{10} y^{7} - 28704 \alpha^{10} k^{7} m^{8} x^{9} y^{8} - 28704 \alpha^{10} k^{7} m^{8} x^{8} y^{9} + 46848 \alpha^{10} k^{7} m^{8} x^{7} y^{10} - 18432 \alpha^{10} k^{7} m^{8} x^{6} y^{11} + 1728 \alpha^{10} k^{7} m^{8} x^{5} y^{12} \\ &- 192 \alpha^{9} k^{8} m^{9} x^{12} y^{4} + 2864 \alpha^{9} k^{8} m^{9} x^{11} y^{5} - 13104 \alpha^{9} k^{8} m^{9} x^{10} y^{6} + 26064 \alpha^{9} k^{8} m^{9} x^{9} y^{7} - 30840 \alpha^{9} k^{8} m^{9} x^{8} y^{8} + 26064 \alpha^{9} k^{8} m^{9} x^{7} y^{9} - 13104 \alpha^{9} k^{8} m^{9} x^{6} y^{10} \\ &+ 2864 \alpha^{9} k^{8} m^{9} x^{5} y^{11} - 192 \alpha^{9} k^{8} m^{9} x^{4} y^{12} + 2 \alpha^{7} k^{8} m^{7} x^{12} y^{8} - 14 \alpha^{7} k^{8} m^{7} x^{11} y^{9} + 24 \alpha^{7} k^{8} m^{7} x^{10} y^{10} - 14 \alpha^{7} k^{8} m^{7} x^{9} y^{11} + 2 \alpha^{7} k^{8} m^{7} x^{8} y^{12} - 240 \alpha^{15} k^{3} m^{5} x^{14} y^{4} \\ &- 4176 \alpha^{15} k^{3} m^{5} x^{13} y^{5} - 20016 \alpha^{15} k^{3} m^{5} x^{12} y^{6} - 43104 \alpha^{15} k^{3} m^{5} x^{11} y^{7} - 41664 \alpha^{15} k^{3} m^{5} x^{10} y^{8} + 41664 \alpha^{15} k^{3} m^{5} x^{8} y^{10} + 43104 \alpha^{15} k^{3} m^{5} x^{7} y^{11} + 20016 \alpha^{15} k^{3} m^{5} x^{6} y^{12} \\ &+ 4176 \alpha^{15} k^{3} m^{5} x^{5} y^{13} + 240 \alpha^{15} k^{3} m^{5} x^{4} y^{14} + 96 \alpha^{14} k^{4} m^{6} x^{14} y^{3} + 4260 \alpha^{14} k^{4} m^{6} x^{13} y^{4} + 10860 \alpha^{14} k^{4} m^{6} x^{12} y^{5} - 25440 \alpha^{14} k^{4} m^{6} x^{11} y^{6} - 100320 \alpha^{14} k^{4} m^{6} x^{10} y^{7} \\ &- 68184 \alpha^{14} k^{4} m^{6} x^{9} y^{8} + 68184 \alpha^{14} k^{4} m^{6} x^{8} y^{9} + 100320 \alpha^{14} k^{4} m^{6} x^{7} y^{10} + 25440 \alpha^{14} k^{4} m^{6} x^{6} y^{11} - 10860 \alpha^{14} k^{4} m^{6} x^{5} y^{12} - 4260 \alpha^{14} k^{4} m^{6} x^{4} y^{13} - 96 \alpha^{14} k^{4} m^{6} x^{3} y^{14} \\ &- 1440 \alpha^{13} k^{5} m^{7} x^{13} y^{3} - 1200 \alpha^{13} k^{5} m^{7} x^{12} y^{4} + 49344 \alpha^{13} k^{5} m^{7} x^{11} y^{5} + 38208 \alpha^{13} k^{5} m^{7} x^{10} y^{6} - 69216 \alpha^{13} k^{5} m^{7} x^{9} y^{7} + 69216 \alpha^{13} k^{5} m^{7} x^{7} y^{9} - 38208 \alpha^{13} k^{5} m^{7} x^{6} y^{10} \\ &- 49344 \alpha^{13} k^{5} m^{7} x^{5} y^{11} + 1200 \alpha^{13} k^{5} m^{7} x^{4} y^{12} + 1440 \alpha^{13} k^{5} m^{7} x^{3} y^{13} + 120 \alpha^{12} k^{6} m^{8} x^{13} y^{2} + 1400 \alpha^{12} k^{6} m^{8} x^{12} y^{3} - 20096 \alpha^{12} k^{6} m^{8} x^{11} y^{4} + 32576 \alpha^{12} k^{6} m^{8} x^{10} y^{5} \\ &+ 24680 \alpha^{12} k^{6} m^{8} x^{9} y^{6} - 29272 \alpha^{12} k^{6} m^{8} x^{8} y^{7} + 29272 \alpha^{12} k^{6} m^{8} x^{7} y^{8} - 24680 \alpha^{12} k^{6} m^{8} x^{6} y^{9} - 32576 \alpha^{12} k^{6} m^{8} x^{5} y^{10} + 20096 \alpha^{12} k^{6} m^{8} x^{4} y^{11} - 1400 \alpha^{12} k^{6} m^{8} x^{3} y^{12} \\ &- 120 \alpha^{12} k^{6} m^{8} x^{2} y^{13} - 192 \alpha^{11} k^{7} m^{9} x^{12} y^{2} + 1408 \alpha^{11} k^{7} m^{9} x^{11} y^{3} + 1984 \alpha^{11} k^{7} m^{9} x^{10} y^{4} - 18048 \alpha^{11} k^{7} m^{9} x^{9} y^{5} + 16384 \alpha^{11} k^{7} m^{9} x^{8} y^{6} - 16384 \alpha^{11} k^{7} m^{9} x^{6} y^{8} \\ &+ 18048 \alpha^{11} k^{7} m^{9} x^{5} y^{9} - 1984 \alpha^{11} k^{7} m^{9} x^{4} y^{10} - 1408 \alpha^{11} k^{7} m^{9} x^{3} y^{11} + 192 \alpha^{11} k^{7} m^{9} x^{2} y^{12} + 144 \alpha^{10} k^{8} m^{10} x^{11} y^{2} - 1808 \alpha^{10} k^{8} m^{10} x^{10} y^{3} + 7520 \alpha^{10} k^{8} m^{10} x^{9} y^{4} \\ &- 14688 \alpha^{10} k^{8} m^{10} x^{8} y^{5} + 15936 \alpha^{10} k^{8} m^{10} x^{7} y^{6} - 15936 \alpha^{10} k^{8} m^{10} x^{6} y^{7} + 14688 \alpha^{10} k^{8} m^{10} x^{5} y^{8} - 7520 \alpha^{10} k^{8} m^{10} x^{4} y^{9} + 1808 \alpha^{10} k^{8} m^{10} x^{3} y^{10} - 144 \alpha^{10} k^{8} m^{10} x^{2} y^{11} \\ &- 10 \alpha^{10} k^{6} m^{6} x^{13} y^{6} - 474 \alpha^{10} k^{6} m^{6} x^{12} y^{7} + 1062 \alpha^{10} k^{6} m^{6} x^{11} y^{8} + 1526 \alpha^{10} k^{6} m^{6} x^{10} y^{9} - 1526 \alpha^{10} k^{6} m^{6} x^{9} y^{10} - 1062 \alpha^{10} k^{6} m^{6} x^{8} y^{11} + 474 \alpha^{10} k^{6} m^{6} x^{7} y^{12} \\ &+ 10 \alpha^{10} k^{6} m^{6} x^{6} y^{13} + 448 \alpha^{9} k^{7} m^{7} x^{12} y^{6} - 4672 \alpha^{9} k^{7} m^{7} x^{11} y^{7} + 10240 \alpha^{9} k^{7} m^{7} x^{10} y^{8} - 10240 \alpha^{9} k^{7} m^{7} x^{8} y^{10} + 4672 \alpha^{9} k^{7} m^{7} x^{7} y^{11} - 448 \alpha^{9} k^{7} m^{7} x^{6} y^{12} \\ &- 96 \alpha^{8} k^{8} m^{8} x^{12} y^{5} + 1752 \alpha^{8} k^{8} m^{8} x^{11} y^{6} - 9112 \alpha^{8} k^{8} m^{8} x^{10} y^{7} + 19500 \alpha^{8} k^{8} m^{8} x^{9} y^{8} - 19500 \alpha^{8} k^{8} m^{8} x^{8} y^{9} + 9112 \alpha^{8} k^{8} m^{8} x^{7} y^{10} - 1752 \alpha^{8} k^{8} m^{8} x^{6} y^{11} \\ &+ 96 \alpha^{8} k^{8} m^{8} x^{5} y^{12} + 36 \alpha^{18} k  m^{4} x^{15} y^{2} + 540 \alpha^{18} k  m^{4} x^{14} y^{3} + 3600 \alpha^{18} k  m^{4} x^{13} y^{4} + 14256 \alpha^{18} k  m^{4} x^{12} y^{5} + 37620 \alpha^{18} k  m^{4} x^{11} y^{6} + 70092 \alpha^{18} k  m^{4} x^{10} y^{7} \\ &+ 95040 \alpha^{18} k  m^{4} x^{9} y^{8} + 95040 \alpha^{18} k  m^{4} x^{8} y^{9} + 70092 \alpha^{18} k  m^{4} x^{7} y^{10} + 37620 \alpha^{18} k  m^{4} x^{6} y^{11} + 14256 \alpha^{18} k  m^{4} x^{5} y^{12} + 3600 \alpha^{18} k  m^{4} x^{4} y^{13} + 540 \alpha^{18} k  m^{4} x^{3} y^{14} \\ &+ 36 \alpha^{18} k  m^{4} x^{2} y^{15} - 12 \alpha^{17} k^{2} m^{5} x^{15} y  - 468 \alpha^{17} k^{2} m^{5} x^{14} y^{2} - 3900 \alpha^{17} k^{2} m^{5} x^{13} y^{3} - 14520 \alpha^{17} k^{2} m^{5} x^{12} y^{4} - 28548 \alpha^{17} k^{2} m^{5} x^{11} y^{5} - 29100 \alpha^{17} k^{2} m^{5} x^{10} y^{6} \\ &- 10548 \alpha^{17} k^{2} m^{5} x^{9} y^{7} + 2160 \alpha^{17} k^{2} m^{5} x^{8} y^{8} - 10548 \alpha^{17} k^{2} m^{5} x^{7} y^{9} - 29100 \alpha^{17} k^{2} m^{5} x^{6} y^{10} - 28548 \alpha^{17} k^{2} m^{5} x^{5} y^{11} - 14520 \alpha^{17} k^{2} m^{5} x^{4} y^{12} - 3900 \alpha^{17} k^{2} m^{5} x^{3} y^{13} \\ &- 468 \alpha^{17} k^{2} m^{5} x^{2} y^{14} - 12 \alpha^{17} k^{2} m^{5} x  y^{15} + 96 \alpha^{16} k^{3} m^{6} x^{14} y  + 1296 \alpha^{16} k^{3} m^{6} x^{13} y^{2} + 1680 \alpha^{16} k^{3} m^{6} x^{12} y^{3} - 11232 \alpha^{16} k^{3} m^{6} x^{11} y^{4} - 41664 \alpha^{16} k^{3} m^{6} x^{10} y^{5} \\ &- 63216 \alpha^{16} k^{3} m^{6} x^{9} y^{6} - 62064 \alpha^{16} k^{3} m^{6} x^{8} y^{7} - 62064 \alpha^{16} k^{3} m^{6} x^{7} y^{8} - 63216 \alpha^{16} k^{3} m^{6} x^{6} y^{9} - 41664 \alpha^{16} k^{3} m^{6} x^{5} y^{10} - 11232 \alpha^{16} k^{3} m^{6} x^{4} y^{11} + 1680 \alpha^{16} k^{3} m^{6} x^{3} y^{12} \\ &+ 1296 \alpha^{16} k^{3} m^{6} x^{2} y^{13} + 96 \alpha^{16} k^{3} m^{6} x  y^{14} - 264 \alpha^{15} k^{4} m^{7} x^{13} y  - 480 \alpha^{15} k^{4} m^{7} x^{12} y^{2} + 4224 \alpha^{15} k^{4} m^{7} x^{11} y^{3} + 8592 \alpha^{15} k^{4} m^{7} x^{10} y^{4} + 4584 \alpha^{15} k^{4} m^{7} x^{9} y^{5} \\ &+ 11088 \alpha^{15} k^{4} m^{7} x^{8} y^{6} + 21312 \alpha^{15} k^{4} m^{7} x^{7} y^{7} + 11088 \alpha^{15} k^{4} m^{7} x^{6} y^{8} + 4584 \alpha^{15} k^{4} m^{7} x^{5} y^{9} + 8592 \alpha^{15} k^{4} m^{7} x^{4} y^{10} + 4224 \alpha^{15} k^{4} m^{7} x^{3} y^{11} - 480 \alpha^{15} k^{4} m^{7} x^{2} y^{12} \\ &- 264 \alpha^{15} k^{4} m^{7} x  y^{13} + 384 \alpha^{14} k^{5} m^{8} x^{12} y  - 1632 \alpha^{14} k^{5} m^{8} x^{11} y^{2} - 1824 \alpha^{14} k^{5} m^{8} x^{10} y^{3} + 6816 \alpha^{14} k^{5} m^{8} x^{9} y^{4} + 19296 \alpha^{14} k^{5} m^{8} x^{8} y^{5} + 29952 \alpha^{14} k^{5} m^{8} x^{7} y^{6} \\ &+ 29952 \alpha^{14} k^{5} m^{8} x^{6} y^{7} + 19296 \alpha^{14} k^{5} m^{8} x^{5} y^{8} + 6816 \alpha^{14} k^{5} m^{8} x^{4} y^{9} - 1824 \alpha^{14} k^{5} m^{8} x^{3} y^{10} - 1632 \alpha^{14} k^{5} m^{8} x^{2} y^{11} + 384 \alpha^{14} k^{5} m^{8} x  y^{12} - 304 \alpha^{13} k^{6} m^{9} x^{11} y  \\ &+ 1984 \alpha^{13} k^{6} m^{9} x^{10} y^{2} - 5184 \alpha^{13} k^{6} m^{9} x^{9} y^{3} + 4544 \alpha^{13} k^{6} m^{9} x^{8} y^{4} + 7024 \alpha^{13} k^{6} m^{9} x^{7} y^{5} - 9984 \alpha^{13} k^{6} m^{9} x^{6} y^{6} + 7024 \alpha^{13} k^{6} m^{9} x^{5} y^{7} + 4544 \alpha^{13} k^{6} m^{9} x^{4} y^{8} \\ &- 5184 \alpha^{13} k^{6} m^{9} x^{3} y^{9} + 1984 \alpha^{13} k^{6} m^{9} x^{2} y^{10} - 304 \alpha^{13} k^{6} m^{9} x  y^{11} + 12 \alpha^{13} k^{4} m^{5} x^{14} y^{4} + 1014 \alpha^{13} k^{4} m^{5} x^{13} y^{5} + 4956 \alpha^{13} k^{4} m^{5} x^{12} y^{6} + 3528 \alpha^{13} k^{4} m^{5} x^{11} y^{7} \\ &- 14568 \alpha^{13} k^{4} m^{5} x^{10} y^{8} - 28284 \alpha^{13} k^{4} m^{5} x^{9} y^{9} - 14568 \alpha^{13} k^{4} m^{5} x^{8} y^{10} + 3528 \alpha^{13} k^{4} m^{5} x^{7} y^{11} + 4956 \alpha^{13} k^{4} m^{5} x^{6} y^{12} + 1014 \alpha^{13} k^{4} m^{5} x^{5} y^{13} + 12 \alpha^{13} k^{4} m^{5} x^{4} y^{14} \\ &+ 128 \alpha^{12} k^{7} m^{10} x^{10} y  - 896 \alpha^{12} k^{7} m^{10} x^{9} y^{2} + 2048 \alpha^{12} k^{7} m^{10} x^{8} y^{3} - 3584 \alpha^{12} k^{7} m^{10} x^{6} y^{5} - 3584 \alpha^{12} k^{7} m^{10} x^{5} y^{6} + 2048 \alpha^{12} k^{7} m^{10} x^{3} y^{8} - 896 \alpha^{12} k^{7} m^{10} x^{2} y^{9} \\ &+ 128 \alpha^{12} k^{7} m^{10} x  y^{10} - 900 \alpha^{12} k^{5} m^{6} x^{13} y^{4} - 1836 \alpha^{12} k^{5} m^{6} x^{12} y^{5} + 30024 \alpha^{12} k^{5} m^{6} x^{11} y^{6} + 24120 \alpha^{12} k^{5} m^{6} x^{10} y^{7} - 82512 \alpha^{12} k^{5} m^{6} x^{9} y^{8} - 82512 \alpha^{12} k^{5} m^{6} x^{8} y^{9} \\ &+ 24120 \alpha^{12} k^{5} m^{6} x^{7} y^{10} + 30024 \alpha^{12} k^{5} m^{6} x^{6} y^{11} - 1836 \alpha^{12} k^{5} m^{6} x^{5} y^{12} - 900 \alpha^{12} k^{5} m^{6} x^{4} y^{13} - 32 \alpha^{11} k^{8} m^{11} x^{9} y  + 832 \alpha^{11} k^{8} m^{11} x^{7} y^{3} - 2688 \alpha^{11} k^{8} m^{11} x^{6} y^{4} \\ &+ 3456 \alpha^{11} k^{8} m^{11} x^{5} y^{5} - 2688 \alpha^{11} k^{8} m^{11} x^{4} y^{6} + 832 \alpha^{11} k^{8} m^{11} x^{3} y^{7} - 32 \alpha^{11} k^{8} m^{11} x  y^{9} + 180 \alpha^{11} k^{6} m^{7} x^{13} y^{3} + 1500 \alpha^{11} k^{6} m^{7} x^{12} y^{4} - 34080 \alpha^{11} k^{6} m^{7} x^{11} y^{5} \\ &+ 63512 \alpha^{11} k^{6} m^{7} x^{10} y^{6} + 39788 \alpha^{11} k^{6} m^{7} x^{9} y^{7} - 118248 \alpha^{11} k^{6} m^{7} x^{8} y^{8} + 39788 \alpha^{11} k^{6} m^{7} x^{7} y^{9} + 63512 \alpha^{11} k^{6} m^{7} x^{6} y^{10} - 34080 \alpha^{11} k^{6} m^{7} x^{5} y^{11} + 1500 \alpha^{11} k^{6} m^{7} x^{4} y^{12} \\ &+ 180 \alpha^{11} k^{6} m^{7} x^{3} y^{13} - 768 \alpha^{10} k^{7} m^{8} x^{12} y^{3} + 12032 \alpha^{10} k^{7} m^{8} x^{11} y^{4} - 48256 \alpha^{10} k^{7} m^{8} x^{10} y^{5} + 57600 \alpha^{10} k^{7} m^{8} x^{9} y^{6} - 17792 \alpha^{10} k^{7} m^{8} x^{8} y^{7} - 17792 \alpha^{10} k^{7} m^{8} x^{7} y^{8} \\ &+ 57600 \alpha^{10} k^{7} m^{8} x^{6} y^{9} - 48256 \alpha^{10} k^{7} m^{8} x^{5} y^{10} + 12032 \alpha^{10} k^{7} m^{8} x^{4} y^{11} - 768 \alpha^{10} k^{7} m^{8} x^{3} y^{12} + 48 \alpha^{9} k^{8} m^{9} x^{12} y^{2} - 776 \alpha^{9} k^{8} m^{9} x^{11} y^{3} + 2976 \alpha^{9} k^{8} m^{9} x^{10} y^{4} \\ &- 560 \alpha^{9} k^{8} m^{9} x^{9} y^{5} - 12720 \alpha^{9} k^{8} m^{9} x^{8} y^{6} + 21600 \alpha^{9} k^{8} m^{9} x^{7} y^{7} - 12720 \alpha^{9} k^{8} m^{9} x^{6} y^{8} - 560 \alpha^{9} k^{8} m^{9} x^{5} y^{9} + 2976 \alpha^{9} k^{8} m^{9} x^{4} y^{10} - 776 \alpha^{9} k^{8} m^{9} x^{3} y^{11} \\ &+ 48 \alpha^{9} k^{8} m^{9} x^{2} y^{12} + 16 \alpha^{8} k^{7} m^{6} x^{12} y^{7} - 104 \alpha^{8} k^{7} m^{6} x^{11} y^{8} + 88 \alpha^{8} k^{7} m^{6} x^{10} y^{9} + 88 \alpha^{8} k^{7} m^{6} x^{9} y^{10} - 104 \alpha^{8} k^{7} m^{6} x^{8} y^{11} + 16 \alpha^{8} k^{7} m^{6} x^{7} y^{12} - 8 \alpha^{7} k^{8} m^{7} x^{12} y^{6} \\ &+ 176 \alpha^{7} k^{8} m^{7} x^{11} y^{7} - 866 \alpha^{7} k^{8} m^{7} x^{10} y^{8} + 1420 \alpha^{7} k^{8} m^{7} x^{9} y^{9} - 866 \alpha^{7} k^{8} m^{7} x^{8} y^{10} + 176 \alpha^{7} k^{8} m^{7} x^{7} y^{11} - 8 \alpha^{7} k^{8} m^{7} x^{6} y^{12} - 6 \alpha^{16} k^{2} m^{4} x^{15} y^{2} - 354 \alpha^{16} k^{2} m^{4} x^{14} y^{3} \\ &- 3276 \alpha^{16} k^{2} m^{4} x^{13} y^{4} - 13524 \alpha^{16} k^{2} m^{4} x^{12} y^{5} - 30450 \alpha^{16} k^{2} m^{4} x^{11} y^{6} - 37782 \alpha^{16} k^{2} m^{4} x^{10} y^{7} - 17928 \alpha^{16} k^{2} m^{4} x^{9} y^{8} + 17928 \alpha^{16} k^{2} m^{4} x^{8} y^{9} + 37782 \alpha^{16} k^{2} m^{4} x^{7} y^{10} \\ &+ 30450 \alpha^{16} k^{2} m^{4} x^{6} y^{11} + 13524 \alpha^{16} k^{2} m^{4} x^{5} y^{12} + 3276 \alpha^{16} k^{2} m^{4} x^{4} y^{13} + 354 \alpha^{16} k^{2} m^{4} x^{3} y^{14} + 6 \alpha^{16} k^{2} m^{4} x^{2} y^{15} + 288 \alpha^{15} k^{3} m^{5} x^{14} y^{2} + 3696 \alpha^{15} k^{3} m^{5} x^{13} y^{3}\\ & + 7296 \alpha^{15} k^{3} m^{5} x^{12} y^{4} - 17712 \alpha^{15} k^{3} m^{5} x^{11} y^{5} - 79968 \alpha^{15} k^{3} m^{5} x^{10} y^{6} - 94368 \alpha^{15} k^{3} m^{5} x^{9} y^{7} + 94368 \alpha^{15} k^{3} m^{5} x^{7} y^{9} + 79968 \alpha^{15} k^{3} m^{5} x^{6} y^{10} + 17712 \alpha^{15} k^{3} m^{5} x^{5} y^{11} \\ &- 7296 \alpha^{15} k^{3} m^{5} x^{4} y^{12} - 3696 \alpha^{15} k^{3} m^{5} x^{3} y^{13} - 288 \alpha^{15} k^{3} m^{5} x^{2} y^{14} - 48 \alpha^{14} k^{4} m^{6} x^{14} y  - 1536 \alpha^{14} k^{4} m^{6} x^{13} y^{2} + 4896 \alpha^{14} k^{4} m^{6} x^{12} y^{3} + 46488 \alpha^{14} k^{4} m^{6} x^{11} y^{4} \\ &+ 63288 \alpha^{14} k^{4} m^{6} x^{10} y^{5} - 18072 \alpha^{14} k^{4} m^{6} x^{9} y^{6} - 41256 \alpha^{14} k^{4} m^{6} x^{8} y^{7} + 41256 \alpha^{14} k^{4} m^{6} x^{7} y^{8} + 18072 \alpha^{14} k^{4} m^{6} x^{6} y^{9} - 63288 \alpha^{14} k^{4} m^{6} x^{5} y^{10} - 46488 \alpha^{14} k^{4} m^{6} x^{4} y^{11} \\ &- 4896 \alpha^{14} k^{4} m^{6} x^{3} y^{12} + 1536 \alpha^{14} k^{4} m^{6} x^{2} y^{13} + 48 \alpha^{14} k^{4} m^{6} x  y^{14} + 240 \alpha^{13} k^{5} m^{7} x^{13} y  - 480 \alpha^{13} k^{5} m^{7} x^{12} y^{2} - 17280 \alpha^{13} k^{5} m^{7} x^{11} y^{3} + 22848 \alpha^{13} k^{5} m^{7} x^{10} y^{4} \\ &+ 54672 \alpha^{13} k^{5} m^{7} x^{9} y^{5} - 24480 \alpha^{13} k^{5} m^{7} x^{8} y^{6} + 24480 \alpha^{13} k^{5} m^{7} x^{6} y^{8} - 54672 \alpha^{13} k^{5} m^{7} x^{5} y^{9} - 22848 \alpha^{13} k^{5} m^{7} x^{4} y^{10} + 17280 \alpha^{13} k^{5} m^{7} x^{3} y^{11} + 480 \alpha^{13} k^{5} m^{7} x^{2} y^{12} \\ &- 240 \alpha^{13} k^{5} m^{7} x  y^{13} - 368 \alpha^{12} k^{6} m^{8} x^{12} y  + 3840 \alpha^{12} k^{6} m^{8} x^{11} y^{2} - 2528 \alpha^{12} k^{6} m^{8} x^{10} y^{3} - 16800 \alpha^{12} k^{6} m^{8} x^{9} y^{4} - 11664 \alpha^{12} k^{6} m^{8} x^{8} y^{5} - 1600 \alpha^{12} k^{6} m^{8} x^{7} y^{6} \\ &+ 1600 \alpha^{12} k^{6} m^{8} x^{6} y^{7} + 11664 \alpha^{12} k^{6} m^{8} x^{5} y^{8} + 16800 \alpha^{12} k^{6} m^{8} x^{4} y^{9} + 2528 \alpha^{12} k^{6} m^{8} x^{3} y^{10} - 3840 \alpha^{12} k^{6} m^{8} x^{2} y^{11} + 368 \alpha^{12} k^{6} m^{8} x  y^{12} + 256 \alpha^{11} k^{7} m^{9} x^{11} y  \\ &- 3968 \alpha^{11} k^{7} m^{9} x^{10} y^{2} + 17664 \alpha^{11} k^{7} m^{9} x^{9} y^{3} - 31616 \alpha^{11} k^{7} m^{9} x^{8} y^{4} + 16384 \alpha^{11} k^{7} m^{9} x^{7} y^{5} - 16384 \alpha^{11} k^{7} m^{9} x^{5} y^{7} + 31616 \alpha^{11} k^{7} m^{9} x^{4} y^{8} - 17664 \alpha^{11} k^{7} m^{9} x^{3} y^{9} \\ &+ 3968 \alpha^{11} k^{7} m^{9} x^{2} y^{10} - 256 \alpha^{11} k^{7} m^{9} x  y^{11} - 60 \alpha^{11} k^{5} m^{5} x^{13} y^{5} - 672 \alpha^{11} k^{5} m^{5} x^{12} y^{6} + 1440 \alpha^{11} k^{5} m^{5} x^{11} y^{7} + 4656 \alpha^{11} k^{5} m^{5} x^{10} y^{8} - 4656 \alpha^{11} k^{5} m^{5} x^{8} y^{10} \\ &- 1440 \alpha^{11} k^{5} m^{5} x^{7} y^{11} + 672 \alpha^{11} k^{5} m^{5} x^{6} y^{12} + 60 \alpha^{11} k^{5} m^{5} x^{5} y^{13} - 96 \alpha^{10} k^{8} m^{10} x^{10} y  + 1184 \alpha^{10} k^{8} m^{10} x^{9} y^{2} - 4160 \alpha^{10} k^{8} m^{10} x^{8} y^{3} + 5376 \alpha^{10} k^{8} m^{10} x^{7} y^{4} \\ &- 1536 \alpha^{10} k^{8} m^{10} x^{6} y^{5} + 1536 \alpha^{10} k^{8} m^{10} x^{5} y^{6} - 5376 \alpha^{10} k^{8} m^{10} x^{4} y^{7} + 4160 \alpha^{10} k^{8} m^{10} x^{3} y^{8} - 1184 \alpha^{10} k^{8} m^{10} x^{2} y^{9} + 96 \alpha^{10} k^{8} m^{10} x  y^{10} + 30 \alpha^{10} k^{6} m^{6} x^{13} y^{4} \\ &+ 686 \alpha^{10} k^{6} m^{6} x^{12} y^{5} - 10196 \alpha^{10} k^{6} m^{6} x^{11} y^{6} + 16476 \alpha^{10} k^{6} m^{6} x^{10} y^{7} + 27328 \alpha^{10} k^{6} m^{6} x^{9} y^{8} - 27328 \alpha^{10} k^{6} m^{6} x^{8} y^{9} - 16476 \alpha^{10} k^{6} m^{6} x^{7} y^{10} + 10196 \alpha^{10} k^{6} m^{6} x^{6} y^{11} \\ &- 686 \alpha^{10} k^{6} m^{6} x^{5} y^{12} - 30 \alpha^{10} k^{6} m^{6} x^{4} y^{13} - 480 \alpha^{9} k^{7} m^{7} x^{12} y^{4} + 8960 \alpha^{9} k^{7} m^{7} x^{11} y^{5} - 40512 \alpha^{9} k^{7} m^{7} x^{10} y^{6} + 56832 \alpha^{9} k^{7} m^{7} x^{9} y^{7} - 56832 \alpha^{9} k^{7} m^{7} x^{7} y^{9} \\ &+ 40512 \alpha^{9} k^{7} m^{7} x^{6} y^{10} - 8960 \alpha^{9} k^{7} m^{7} x^{5} y^{11} + 480 \alpha^{9} k^{7} m^{7} x^{4} y^{12} + 64 \alpha^{8} k^{8} m^{8} x^{12} y^{3} - 1608 \alpha^{8} k^{8} m^{8} x^{11} y^{4} + 11688 \alpha^{8} k^{8} m^{8} x^{10} y^{5} - 35160 \alpha^{8} k^{8} m^{8} x^{9} y^{6} \\ &+ 55512 \alpha^{8} k^{8} m^{8} x^{8} y^{7} - 55512 \alpha^{8} k^{8} m^{8} x^{7} y^{8} + 35160 \alpha^{8} k^{8} m^{8} x^{6} y^{9} - 11688 \alpha^{8} k^{8} m^{8} x^{5} y^{10} + 1608 \alpha^{8} k^{8} m^{8} x^{4} y^{11} - 64 \alpha^{8} k^{8} m^{8} x^{3} y^{12} + \alpha^{6} k^{8} m^{6} x^{11} y^{8} \\ &- 3 \alpha^{6} k^{8} m^{6} x^{10} y^{9} + 3 \alpha^{6} k^{8} m^{6} x^{9} y^{10} - \alpha^{6} k^{8} m^{6} x^{8} y^{11} + 2 \alpha^{19} m^{3} x^{16} + 32 \alpha^{19} m^{3} x^{15} y  + 240 \alpha^{19} m^{3} x^{14} y^{2} + 1120 \alpha^{19} m^{3} x^{13} y^{3} + 3640 \alpha^{19} m^{3} x^{12} y^{4} \\ &+ 8736 \alpha^{19} m^{3} x^{11} y^{5} + 16016 \alpha^{19} m^{3} x^{10} y^{6} + 22880 \alpha^{19} m^{3} x^{9} y^{7} + 25740 \alpha^{19} m^{3} x^{8} y^{8} + 22880 \alpha^{19} m^{3} x^{7} y^{9} + 16016 \alpha^{19} m^{3} x^{6} y^{10} + 8736 \alpha^{19} m^{3} x^{5} y^{11} \\ &+ 3640 \alpha^{19} m^{3} x^{4} y^{12} + 1120 \alpha^{19} m^{3} x^{3} y^{13} + 240 \alpha^{19} m^{3} x^{2} y^{14} + 32 \alpha^{19} m^{3} x  y^{15} + 2 \alpha^{19} m^{3} y^{16} - 12 \alpha^{18} k  m^{4} x^{15} - 180 \alpha^{18} k  m^{4} x^{14} y  - 1116 \alpha^{18} k  m^{4} x^{13} y^{2} \\ &- 3876 \alpha^{18} k  m^{4} x^{12} y^{3} - 8460 \alpha^{18} k  m^{4} x^{11} y^{4} - 12276 \alpha^{18} k  m^{4} x^{10} y^{5} - 12540 \alpha^{18} k  m^{4} x^{9} y^{6} - 10692 \alpha^{18} k  m^{4} x^{8} y^{7} - 10692 \alpha^{18} k  m^{4} x^{7} y^{8} - 12540 \alpha^{18} k  m^{4} x^{6} y^{9} \\ &- 12276 \alpha^{18} k  m^{4} x^{5} y^{10} - 8460 \alpha^{18} k  m^{4} x^{4} y^{11} - 3876 \alpha^{18} k  m^{4} x^{3} y^{12} - 1116 \alpha^{18} k  m^{4} x^{2} y^{13} - 180 \alpha^{18} k  m^{4} x  y^{14} - 12 \alpha^{18} k  m^{4} y^{15} + 36 \alpha^{17} k^{2} m^{5} x^{14} + 228 \alpha^{17} k^{2} m^{5} x^{13} y  \\ &- 108 \alpha^{17} k^{2} m^{5} x^{12} y^{2} - 3816 \alpha^{17} k^{2} m^{5} x^{11} y^{3} - 11796 \alpha^{17} k^{2} m^{5} x^{10} y^{4} - 16740 \alpha^{17} k^{2} m^{5} x^{9} y^{5} - 12708 \alpha^{17} k^{2} m^{5} x^{8} y^{6} - 8496 \alpha^{17} k^{2} m^{5} x^{7} y^{7} - 12708 \alpha^{17} k^{2} m^{5} x^{6} y^{8} \\ &- 16740 \alpha^{17} k^{2} m^{5} x^{5} y^{9} - 11796 \alpha^{17} k^{2} m^{5} x^{4} y^{10} - 3816 \alpha^{17} k^{2} m^{5} x^{3} y^{11} - 108 \alpha^{17} k^{2} m^{5} x^{2} y^{12} + 228 \alpha^{17} k^{2} m^{5} x  y^{13} + 36 \alpha^{17} k^{2} m^{5} y^{14} - 64 \alpha^{16} k^{3} m^{6} x^{13} \\ &+ 128 \alpha^{16} k^{3} m^{6} x^{12} y  + 1536 \alpha^{16} k^{3} m^{6} x^{11} y^{2} + 4352 \alpha^{16} k^{3} m^{6} x^{10} y^{3} + 10496 \alpha^{16} k^{3} m^{6} x^{9} y^{4} + 24768 \alpha^{16} k^{3} m^{6} x^{8} y^{5} + 40704 \alpha^{16} k^{3} m^{6} x^{7} y^{6} + 40704 \alpha^{16} k^{3} m^{6} x^{6} y^{7} \\ &+ 24768 \alpha^{16} k^{3} m^{6} x^{5} y^{8} + 10496 \alpha^{16} k^{3} m^{6} x^{4} y^{9} + 4352 \alpha^{16} k^{3} m^{6} x^{3} y^{10} + 1536 \alpha^{16} k^{3} m^{6} x^{2} y^{11} + 128 \alpha^{16} k^{3} m^{6} x  y^{12} - 64 \alpha^{16} k^{3} m^{6} y^{13} + 72 \alpha^{15} k^{4} m^{7} x^{12} \\ &- 672 \alpha^{15} k^{4} m^{7} x^{11} y  - 144 \alpha^{15} k^{4} m^{7} x^{10} y^{2} + 6192 \alpha^{15} k^{4} m^{7} x^{9} y^{3} + 15000 \alpha^{15} k^{4} m^{7} x^{8} y^{4} + 21360 \alpha^{15} k^{4} m^{7} x^{7} y^{5} + 23904 \alpha^{15} k^{4} m^{7} x^{6} y^{6} + 21360 \alpha^{15} k^{4} m^{7} x^{5} y^{7} \\ &+ 15000 \alpha^{15} k^{4} m^{7} x^{4} y^{8} + 6192 \alpha^{15} k^{4} m^{7} x^{3} y^{9} - 144 \alpha^{15} k^{4} m^{7} x^{2} y^{10} - 672 \alpha^{15} k^{4} m^{7} x  y^{11} + 72 \alpha^{15} k^{4} m^{7} y^{12} - 48 \alpha^{14} k^{5} m^{8} x^{11} + 432 \alpha^{14} k^{5} m^{8} x^{10} y  - 384 \alpha^{14} k^{5} m^{8} x^{9} y^{2} \\ &+ 384 \alpha^{14} k^{5} m^{8} x^{8} y^{3} - 144 \alpha^{14} k^{5} m^{8} x^{7} y^{4} - 9456 \alpha^{14} k^{5} m^{8} x^{6} y^{5} - 9456 \alpha^{14} k^{5} m^{8} x^{5} y^{6} - 144 \alpha^{14} k^{5} m^{8} x^{4} y^{7} + 384 \alpha^{14} k^{5} m^{8} x^{3} y^{8} - 384 \alpha^{14} k^{5} m^{8} x^{2} y^{9} \\ &+ 432 \alpha^{14} k^{5} m^{8} x  y^{10} - 48 \alpha^{14} k^{5} m^{8} y^{11} + 48 \alpha^{14} k^{3} m^{4} x^{14} y^{3} + 996 \alpha^{14} k^{3} m^{4} x^{13} y^{4} + 3612 \alpha^{14} k^{3} m^{4} x^{12} y^{5} + 2088 \alpha^{14} k^{3} m^{4} x^{11} y^{6} - 12888 \alpha^{14} k^{3} m^{4} x^{10} y^{7} \\ &- 32256 \alpha^{14} k^{3} m^{4} x^{9} y^{8} - 32256 \alpha^{14} k^{3} m^{4} x^{8} y^{9} - 12888 \alpha^{14} k^{3} m^{4} x^{7} y^{10} + 2088 \alpha^{14} k^{3} m^{4} x^{6} y^{11} + 3612 \alpha^{14} k^{3} m^{4} x^{5} y^{12} + 996 \alpha^{14} k^{3} m^{4} x^{4} y^{13} + 48 \alpha^{14} k^{3} m^{4} x^{3} y^{14} \\ &+ 16 \alpha^{13} k^{6} m^{9} x^{10} + 208 \alpha^{13} k^{6} m^{9} x^{9} y  - 1216 \alpha^{13} k^{6} m^{9} x^{8} y^{2} + 3616 \alpha^{13} k^{6} m^{9} x^{7} y^{3} - 3920 \alpha^{13} k^{6} m^{9} x^{6} y^{4} - 17888 \alpha^{13} k^{6} m^{9} x^{5} y^{5} - 3920 \alpha^{13} k^{6} m^{9} x^{4} y^{6} \\ &+ 3616 \alpha^{13} k^{6} m^{9} x^{3} y^{7} - 1216 \alpha^{13} k^{6} m^{9} x^{2} y^{8} + 208 \alpha^{13} k^{6} m^{9} x  y^{9} + 16 \alpha^{13} k^{6} m^{9} y^{10} - 24 \alpha^{13} k^{4} m^{5} x^{14} y^{2} - 1236 \alpha^{13} k^{4} m^{5} x^{13} y^{3} + 1722 \alpha^{13} k^{4} m^{5} x^{12} y^{4} \\ &+ 28380 \alpha^{13} k^{4} m^{5} x^{11} y^{5} + 33552 \alpha^{13} k^{4} m^{5} x^{10} y^{6} - 63624 \alpha^{13} k^{4} m^{5} x^{9} y^{7} - 143460 \alpha^{13} k^{4} m^{5} x^{8} y^{8} - 63624 \alpha^{13} k^{4} m^{5} x^{7} y^{9} + 33552 \alpha^{13} k^{4} m^{5} x^{6} y^{10} \\ &+ 28380 \alpha^{13} k^{4} m^{5} x^{5} y^{11} + 1722 \alpha^{13} k^{4} m^{5} x^{4} y^{12} - 1236 \alpha^{13} k^{4} m^{5} x^{3} y^{13} - 24 \alpha^{13} k^{4} m^{5} x^{2} y^{14} - 256 \alpha^{12} k^{7} m^{10} x^{8} y  + 2304 \alpha^{12} k^{7} m^{10} x^{7} y^{2} - 5888 \alpha^{12} k^{7} m^{10} x^{6} y^{3} \\ &+ 2816 \alpha^{12} k^{7} m^{10} x^{5} y^{4} + 2816 \alpha^{12} k^{7} m^{10} x^{4} y^{5} - 5888 \alpha^{12} k^{7} m^{10} x^{3} y^{6} + 2304 \alpha^{12} k^{7} m^{10} x^{2} y^{7} - 256 \alpha^{12} k^{7} m^{10} x  y^{8} + 540 \alpha^{12} k^{5} m^{6} x^{13} y^{2} - 3420 \alpha^{12} k^{5} m^{6} x^{12} y^{3} \\ &- 31728 \alpha^{12} k^{5} m^{6} x^{11} y^{4} + 44688 \alpha^{12} k^{5} m^{6} x^{10} y^{5} + 111972 \alpha^{12} k^{5} m^{6} x^{9} y^{6} - 72900 \alpha^{12} k^{5} m^{6} x^{8} y^{7} - 72900 \alpha^{12} k^{5} m^{6} x^{7} y^{8} + 111972 \alpha^{12} k^{5} m^{6} x^{6} y^{9} \\ &+ 44688 \alpha^{12} k^{5} m^{6} x^{5} y^{10} - 31728 \alpha^{12} k^{5} m^{6} x^{4} y^{11} - 3420 \alpha^{12} k^{5} m^{6} x^{3} y^{12} + 540 \alpha^{12} k^{5} m^{6} x^{2} y^{13} + 128 \alpha^{11} k^{8} m^{11} x^{7} y  - 576 \alpha^{11} k^{8} m^{11} x^{6} y^{2} + 768 \alpha^{11} k^{8} m^{11} x^{5} y^{3} \\ &- 480 \alpha^{11} k^{8} m^{11} x^{4} y^{4} + 768 \alpha^{11} k^{8} m^{11} x^{3} y^{5} - 576 \alpha^{11} k^{8} m^{11} x^{2} y^{6} + 128 \alpha^{11} k^{8} m^{11} x  y^{7} - 60 \alpha^{11} k^{6} m^{7} x^{13} y  + 52 \alpha^{11} k^{6} m^{7} x^{12} y^{2} + 15080 \alpha^{11} k^{6} m^{7} x^{11} y^{3} \\ &- 70592 \alpha^{11} k^{6} m^{7} x^{10} y^{4} + 31364 \alpha^{11} k^{6} m^{7} x^{9} y^{5} + 77580 \alpha^{11} k^{6} m^{7} x^{8} y^{6} - 78688 \alpha^{11} k^{6} m^{7} x^{7} y^{7} + 77580 \alpha^{11} k^{6} m^{7} x^{6} y^{8} + 31364 \alpha^{11} k^{6} m^{7} x^{5} y^{9} - 70592 \alpha^{11} k^{6} m^{7} x^{4} y^{10} \\ &+ 15080 \alpha^{11} k^{6} m^{7} x^{3} y^{11} + 52 \alpha^{11} k^{6} m^{7} x^{2} y^{12} - 60 \alpha^{11} k^{6} m^{7} x  y^{13} + 96 \alpha^{10} k^{7} m^{8} x^{12} y  - 1984 \alpha^{10} k^{7} m^{8} x^{11} y^{2} + 8000 \alpha^{10} k^{7} m^{8} x^{10} y^{3} - 1120 \alpha^{10} k^{7} m^{8} x^{9} y^{4} \\ &- 16704 \alpha^{10} k^{7} m^{8} x^{8} y^{5} + 7936 \alpha^{10} k^{7} m^{8} x^{7} y^{6} + 7936 \alpha^{10} k^{7} m^{8} x^{6} y^{7} - 16704 \alpha^{10} k^{7} m^{8} x^{5} y^{8} - 1120 \alpha^{10} k^{7} m^{8} x^{4} y^{9} + 8000 \alpha^{10} k^{7} m^{8} x^{3} y^{10} - 1984 \alpha^{10} k^{7} m^{8} x^{2} y^{11} \\ &+ 96 \alpha^{10} k^{7} m^{8} x  y^{12} - 72 \alpha^{9} k^{8} m^{9} x^{11} y  + 1608 \alpha^{9} k^{8} m^{9} x^{10} y^{2} - 10600 \alpha^{9} k^{8} m^{9} x^{9} y^{3} + 29232 \alpha^{9} k^{8} m^{9} x^{8} y^{4} - 40032 \alpha^{9} k^{8} m^{9} x^{7} y^{5} + 39072 \alpha^{9} k^{8} m^{9} x^{6} y^{6} \\ &- 40032 \alpha^{9} k^{8} m^{9} x^{5} y^{7} + 29232 \alpha^{9} k^{8} m^{9} x^{4} y^{8} - 10600 \alpha^{9} k^{8} m^{9} x^{3} y^{9} + 1608 \alpha^{9} k^{8} m^{9} x^{2} y^{10} - 72 \alpha^{9} k^{8} m^{9} x  y^{11} + 44 \alpha^{9} k^{6} m^{5} x^{12} y^{6} - 296 \alpha^{9} k^{6} m^{5} x^{11} y^{7} - 44 \alpha^{9} k^{6} m^{5} x^{10} y^{8} \\ &+ 592 \alpha^{9} k^{6} m^{5} x^{9} y^{9} - 44 \alpha^{9} k^{6} m^{5} x^{8} y^{10} - 296 \alpha^{9} k^{6} m^{5} x^{7} y^{11} + 44 \alpha^{9} k^{6} m^{5} x^{6} y^{12} - 48 \alpha^{8} k^{7} m^{6} x^{12} y^{5} + 1072 \alpha^{8} k^{7} m^{6} x^{11} y^{6} - 4688 \alpha^{8} k^{7} m^{6} x^{10} y^{7} + 3888 \alpha^{8} k^{7} m^{6} x^{9} y^{8} \\ &+ 3888 \alpha^{8} k^{7} m^{6} x^{8} y^{9} - 4688 \alpha^{8} k^{7} m^{6} x^{7} y^{10} + 1072 \alpha^{8} k^{7} m^{6} x^{6} y^{11} - 48 \alpha^{8} k^{7} m^{6} x^{5} y^{12} + 12 \alpha^{7} k^{8} m^{7} x^{12} y^{4} - 444 \alpha^{7} k^{8} m^{7} x^{11} y^{5} + 3824 \alpha^{7} k^{8} m^{7} x^{10} y^{6} \\ &- 12500 \alpha^{7} k^{8} m^{7} x^{9} y^{7} + 18288 \alpha^{7} k^{8} m^{7} x^{8} y^{8} - 12500 \alpha^{7} k^{8} m^{7} x^{7} y^{9} + 3824 \alpha^{7} k^{8} m^{7} x^{6} y^{10} - 444 \alpha^{7} k^{8} m^{7} x^{5} y^{11} + 12 \alpha^{7} k^{8} m^{7} x^{4} y^{12} - 12 \alpha^{17} k  m^{3} x^{15} y  \\ &- 180 \alpha^{17} k  m^{3} x^{14} y^{2} - 1140 \alpha^{17} k  m^{3} x^{13} y^{3} - 4080 \alpha^{17} k  m^{3} x^{12} y^{4} - 9108 \alpha^{17} k  m^{3} x^{11} y^{5} - 12804 \alpha^{17} k  m^{3} x^{10} y^{6} - 9900 \alpha^{17} k  m^{3} x^{9} y^{7} + 9900 \alpha^{17} k  m^{3} x^{7} y^{9} \\ &+ 12804 \alpha^{17} k  m^{3} x^{6} y^{10} + 9108 \alpha^{17} k  m^{3} x^{5} y^{11} + 4080 \alpha^{17} k  m^{3} x^{4} y^{12} + 1140 \alpha^{17} k  m^{3} x^{3} y^{13} + 180 \alpha^{17} k  m^{3} x^{2} y^{14} + 12 \alpha^{17} k  m^{3} x  y^{15} + 6 \alpha^{16} k^{2} m^{4} x^{15} + 210 \alpha^{16} k^{2} m^{4} x^{14} y  \\ &+ 1302 \alpha^{16} k^{2} m^{4} x^{13} y^{2} + 1674 \alpha^{16} k^{2} m^{4} x^{12} y^{3} - 8358 \alpha^{16} k^{2} m^{4} x^{11} y^{4} - 35274 \alpha^{16} k^{2} m^{4} x^{10} y^{5} - 54222 \alpha^{16} k^{2} m^{4} x^{9} y^{6} - 27882 \alpha^{16} k^{2} m^{4} x^{8} y^{7} + 27882 \alpha^{16} k^{2} m^{4} x^{7} y^{8} \\ &+ 54222 \alpha^{16} k^{2} m^{4} x^{6} y^{9} + 35274 \alpha^{16} k^{2} m^{4} x^{5} y^{10} + 8358 \alpha^{16} k^{2} m^{4} x^{4} y^{11} - 1674 \alpha^{16} k^{2} m^{4} x^{3} y^{12} - 1302 \alpha^{16} k^{2} m^{4} x^{2} y^{13} - 210 \alpha^{16} k^{2} m^{4} x  y^{14} - 6 \alpha^{16} k^{2} m^{4} y^{15} \\ &- 48 \alpha^{15} k^{3} m^{5} x^{14} - 288 \alpha^{15} k^{3} m^{5} x^{13} y  + 5088 \alpha^{15} k^{3} m^{5} x^{12} y^{2} + 26016 \alpha^{15} k^{3} m^{5} x^{11} y^{3} + 39168 \alpha^{15} k^{3} m^{5} x^{10} y^{4} + 5664 \alpha^{15} k^{3} m^{5} x^{9} y^{5} - 28944 \alpha^{15} k^{3} m^{5} x^{8} y^{6} \\ &+ 28944 \alpha^{15} k^{3} m^{5} x^{6} y^{8} - 5664 \alpha^{15} k^{3} m^{5} x^{5} y^{9} - 39168 \alpha^{15} k^{3} m^{5} x^{4} y^{10} - 26016 \alpha^{15} k^{3} m^{5} x^{3} y^{11} - 5088 \alpha^{15} k^{3} m^{5} x^{2} y^{12} + 288 \alpha^{15} k^{3} m^{5} x  y^{13} + 48 \alpha^{15} k^{3} m^{5} y^{14} \\ &+ 132 \alpha^{14} k^{4} m^{6} x^{13} - 1428 \alpha^{14} k^{4} m^{6} x^{12} y  - 6144 \alpha^{14} k^{4} m^{6} x^{11} y^{2} + 8736 \alpha^{14} k^{4} m^{6} x^{10} y^{3} + 25932 \alpha^{14} k^{4} m^{6} x^{9} y^{4} - 11868 \alpha^{14} k^{4} m^{6} x^{8} y^{5} - 24480 \alpha^{14} k^{4} m^{6} x^{7} y^{6} \\ &+ 24480 \alpha^{14} k^{4} m^{6} x^{6} y^{7} + 11868 \alpha^{14} k^{4} m^{6} x^{5} y^{8} - 25932 \alpha^{14} k^{4} m^{6} x^{4} y^{9} - 8736 \alpha^{14} k^{4} m^{6} x^{3} y^{10} + 6144 \alpha^{14} k^{4} m^{6} x^{2} y^{11} + 1428 \alpha^{14} k^{4} m^{6} x  y^{12} - 132 \alpha^{14} k^{4} m^{6} y^{13} \\ &- 192 \alpha^{13} k^{5} m^{7} x^{12} + 3552 \alpha^{13} k^{5} m^{7} x^{11} y  - 5568 \alpha^{13} k^{5} m^{7} x^{10} y^{2} - 15264 \alpha^{13} k^{5} m^{7} x^{9} y^{3} - 20928 \alpha^{13} k^{5} m^{7} x^{8} y^{4} - 37248 \alpha^{13} k^{5} m^{7} x^{7} y^{5} + 37248 \alpha^{13} k^{5} m^{7} x^{5} y^{7} \\ &+ 20928 \alpha^{13} k^{5} m^{7} x^{4} y^{8} + 15264 \alpha^{13} k^{5} m^{7} x^{3} y^{9} + 5568 \alpha^{13} k^{5} m^{7} x^{2} y^{10} - 3552 \alpha^{13} k^{5} m^{7} x  y^{11} + 192 \alpha^{13} k^{5} m^{7} y^{12} + 152 \alpha^{12} k^{6} m^{8} x^{11} - 2984 \alpha^{12} k^{6} m^{8} x^{10} y  \\ &+ 13024 \alpha^{12} k^{6} m^{8} x^{9} y^{2} - 18784 \alpha^{12} k^{6} m^{8} x^{8} y^{3} - 12056 \alpha^{12} k^{6} m^{8} x^{7} y^{4} + 22888 \alpha^{12} k^{6} m^{8} x^{6} y^{5} - 22888 \alpha^{12} k^{6} m^{8} x^{5} y^{6} + 12056 \alpha^{12} k^{6} m^{8} x^{4} y^{7} + 18784 \alpha^{12} k^{6} m^{8} x^{3} y^{8} \\ &- 13024 \alpha^{12} k^{6} m^{8} x^{2} y^{9} + 2984 \alpha^{12} k^{6} m^{8} x  y^{10} - 152 \alpha^{12} k^{6} m^{8} y^{11} - 111 \alpha^{12} k^{4} m^{4} x^{13} y^{4} - 345 \alpha^{12} k^{4} m^{4} x^{12} y^{5} + 1668 \alpha^{12} k^{4} m^{4} x^{11} y^{6} + 5964 \alpha^{12} k^{4} m^{4} x^{10} y^{7} \\ &+ 4062 \alpha^{12} k^{4} m^{4} x^{9} y^{8} - 4062 \alpha^{12} k^{4} m^{4} x^{8} y^{9} - 5964 \alpha^{12} k^{4} m^{4} x^{7} y^{10} - 1668 \alpha^{12} k^{4} m^{4} x^{6} y^{11} + 345 \alpha^{12} k^{4} m^{4} x^{5} y^{12} + 111 \alpha^{12} k^{4} m^{4} x^{4} y^{13} - 64 \alpha^{11} k^{7} m^{9} x^{10} \\ &+ 1152 \alpha^{11} k^{7} m^{9} x^{9} y  - 3136 \alpha^{11} k^{7} m^{9} x^{8} y^{2} - 4992 \alpha^{11} k^{7} m^{9} x^{7} y^{3} + 22912 \alpha^{11} k^{7} m^{9} x^{6} y^{4} - 22912 \alpha^{11} k^{7} m^{9} x^{4} y^{6} + 4992 \alpha^{11} k^{7} m^{9} x^{3} y^{7} + 3136 \alpha^{11} k^{7} m^{9} x^{2} y^{8} \\ &- 1152 \alpha^{11} k^{7} m^{9} x  y^{9} + 64 \alpha^{11} k^{7} m^{9} y^{10} + 120 \alpha^{11} k^{5} m^{5} x^{13} y^{3} - 540 \alpha^{11} k^{5} m^{5} x^{12} y^{4} - 9336 \alpha^{11} k^{5} m^{5} x^{11} y^{5} + 14832 \alpha^{11} k^{5} m^{5} x^{10} y^{6} + 54912 \alpha^{11} k^{5} m^{5} x^{9} y^{7} \\ &- 54912 \alpha^{11} k^{5} m^{5} x^{7} y^{9} - 14832 \alpha^{11} k^{5} m^{5} x^{6} y^{10} + 9336 \alpha^{11} k^{5} m^{5} x^{5} y^{11} + 540 \alpha^{11} k^{5} m^{5} x^{4} y^{12} - 120 \alpha^{11} k^{5} m^{5} x^{3} y^{13} + 16 \alpha^{10} k^{8} m^{10} x^{9} - 16 \alpha^{10} k^{8} m^{10} x^{8} y  \\ &- 1760 \alpha^{10} k^{8} m^{10} x^{7} y^{2} + 8288 \alpha^{10} k^{8} m^{10} x^{6} y^{3} - 14784 \alpha^{10} k^{8} m^{10} x^{5} y^{4} + 14784 \alpha^{10} k^{8} m^{10} x^{4} y^{5} - 8288 \alpha^{10} k^{8} m^{10} x^{3} y^{6} + 1760 \alpha^{10} k^{8} m^{10} x^{2} y^{7} + 16 \alpha^{10} k^{8} m^{10} x  y^{8} \\ &- 16 \alpha^{10} k^{8} m^{10} y^{9} - 30 \alpha^{10} k^{6} m^{6} x^{13} y^{2} + 50 \alpha^{10} k^{6} m^{6} x^{12} y^{3} + 11720 \alpha^{10} k^{6} m^{6} x^{11} y^{4} - 56424 \alpha^{10} k^{6} m^{6} x^{10} y^{5} + 32558 \alpha^{10} k^{6} m^{6} x^{9} y^{6} + 100622 \alpha^{10} k^{6} m^{6} x^{8} y^{7} \\ &- 100622 \alpha^{10} k^{6} m^{6} x^{7} y^{8} - 32558 \alpha^{10} k^{6} m^{6} x^{6} y^{9} + 56424 \alpha^{10} k^{6} m^{6} x^{5} y^{10} - 11720 \alpha^{10} k^{6} m^{6} x^{4} y^{11} - 50 \alpha^{10} k^{6} m^{6} x^{3} y^{12} + 30 \alpha^{10} k^{6} m^{6} x^{2} y^{13} + 192 \alpha^{9} k^{7} m^{7} x^{12} y^{2} \\ &- 5568 \alpha^{9} k^{7} m^{7} x^{11} y^{3} + 39616 \alpha^{9} k^{7} m^{7} x^{10} y^{4} - 90816 \alpha^{9} k^{7} m^{7} x^{9} y^{5} + 70272 \alpha^{9} k^{7} m^{7} x^{8} y^{6} - 70272 \alpha^{9} k^{7} m^{7} x^{6} y^{8} + 90816 \alpha^{9} k^{7} m^{7} x^{5} y^{9} - 39616 \alpha^{9} k^{7} m^{7} x^{4} y^{10} \\ &+ 5568 \alpha^{9} k^{7} m^{7} x^{3} y^{11} - 192 \alpha^{9} k^{7} m^{7} x^{2} y^{12} - 16 \alpha^{8} k^{8} m^{8} x^{12} y  + 492 \alpha^{8} k^{8} m^{8} x^{11} y^{2} - 4012 \alpha^{8} k^{8} m^{8} x^{10} y^{3} + 11160 \alpha^{8} k^{8} m^{8} x^{9} y^{4} - 8424 \alpha^{8} k^{8} m^{8} x^{8} y^{5} \\ &- 5904 \alpha^{8} k^{8} m^{8} x^{7} y^{6} + 5904 \alpha^{8} k^{8} m^{8} x^{6} y^{7} + 8424 \alpha^{8} k^{8} m^{8} x^{5} y^{8} - 11160 \alpha^{8} k^{8} m^{8} x^{4} y^{9} + 4012 \alpha^{8} k^{8} m^{8} x^{3} y^{10} - 492 \alpha^{8} k^{8} m^{8} x^{2} y^{11} + 16 \alpha^{8} k^{8} m^{8} x  y^{12} + 8 \alpha^{7} k^{7} m^{5} x^{11} y^{7} \\ &- 16 \alpha^{7} k^{7} m^{5} x^{10} y^{8} + 16 \alpha^{7} k^{7} m^{5} x^{8} y^{10} - 8 \alpha^{7} k^{7} m^{5} x^{7} y^{11} - 16 \alpha^{6} k^{8} m^{6} x^{11} y^{6} + 168 \alpha^{6} k^{8} m^{6} x^{10} y^{7} - 460 \alpha^{6} k^{8} m^{6} x^{9} y^{8} + 460 \alpha^{6} k^{8} m^{6} x^{8} y^{9} - 168 \alpha^{6} k^{8} m^{6} x^{7} y^{10} \\ &+ 16 \alpha^{6} k^{8} m^{6} x^{6} y^{11} - 12 \alpha^{18} k  m^{4} x^{13} - 84 \alpha^{18} k  m^{4} x^{12} y  - 144 \alpha^{18} k  m^{4} x^{11} y^{2} + 528 \alpha^{18} k  m^{4} x^{10} y^{3} + 3300 \alpha^{18} k  m^{4} x^{9} y^{4} + 8316 \alpha^{18} k  m^{4} x^{8} y^{5} + 12672 \alpha^{18} k  m^{4} x^{7} y^{6} \\ &+ 12672 \alpha^{18} k  m^{4} x^{6} y^{7} + 8316 \alpha^{18} k  m^{4} x^{5} y^{8} + 3300 \alpha^{18} k  m^{4} x^{4} y^{9} + 528 \alpha^{18} k  m^{4} x^{3} y^{10} - 144 \alpha^{18} k  m^{4} x^{2} y^{11} - 84 \alpha^{18} k  m^{4} x  y^{12} - 12 \alpha^{18} k  m^{4} y^{13} + 36 \alpha^{17} k^{2} m^{5} x^{12} \\ &+ 216 \alpha^{17} k^{2} m^{5} x^{11} y  + 792 \alpha^{17} k^{2} m^{5} x^{10} y^{2} + 2808 \alpha^{17} k^{2} m^{5} x^{9} y^{3} + 8028 \alpha^{17} k^{2} m^{5} x^{8} y^{4} + 15408 \alpha^{17} k^{2} m^{5} x^{7} y^{5} + 19152 \alpha^{17} k^{2} m^{5} x^{6} y^{6} + 15408 \alpha^{17} k^{2} m^{5} x^{5} y^{7} \\ &+ 8028 \alpha^{17} k^{2} m^{5} x^{4} y^{8} + 2808 \alpha^{17} k^{2} m^{5} x^{3} y^{9} + 792 \alpha^{17} k^{2} m^{5} x^{2} y^{10} + 216 \alpha^{17} k^{2} m^{5} x  y^{11} + 36 \alpha^{17} k^{2} m^{5} y^{12} - 48 \alpha^{16} k^{3} m^{6} x^{11} + 144 \alpha^{16} k^{3} m^{6} x^{10} y  + 1344 \alpha^{16} k^{3} m^{6} x^{9} y^{2} \\ &+ 1824 \alpha^{16} k^{3} m^{6} x^{8} y^{3} - 2736 \alpha^{16} k^{3} m^{6} x^{7} y^{4} - 9744 \alpha^{16} k^{3} m^{6} x^{6} y^{5} - 9744 \alpha^{16} k^{3} m^{6} x^{5} y^{6} - 2736 \alpha^{16} k^{3} m^{6} x^{4} y^{7} + 1824 \alpha^{16} k^{3} m^{6} x^{3} y^{8} + 1344 \alpha^{16} k^{3} m^{6} x^{2} y^{9} \\ &+ 144 \alpha^{16} k^{3} m^{6} x  y^{10} - 48 \alpha^{16} k^{3} m^{6} y^{11} + 120 \alpha^{15} k^{4} m^{7} x^{9} y  - 816 \alpha^{15} k^{4} m^{7} x^{8} y^{2} - 5760 \alpha^{15} k^{4} m^{7} x^{7} y^{3} - 13776 \alpha^{15} k^{4} m^{7} x^{6} y^{4} - 17904 \alpha^{15} k^{4} m^{7} x^{5} y^{5} \\ &- 13776 \alpha^{15} k^{4} m^{7} x^{4} y^{6} - 5760 \alpha^{15} k^{4} m^{7} x^{3} y^{7} - 816 \alpha^{15} k^{4} m^{7} x^{2} y^{8} + 120 \alpha^{15} k^{4} m^{7} x  y^{9} + 42 \alpha^{15} k^{2} m^{3} x^{14} y^{2} + 354 \alpha^{15} k^{2} m^{3} x^{13} y^{3} + 876 \alpha^{15} k^{2} m^{3} x^{12} y^{4} \\ &- 678 \alpha^{15} k^{2} m^{3} x^{11} y^{5} - 8298 \alpha^{15} k^{2} m^{3} x^{10} y^{6} - 20412 \alpha^{15} k^{2} m^{3} x^{9} y^{7} - 26712 \alpha^{15} k^{2} m^{3} x^{8} y^{8} - 20412 \alpha^{15} k^{2} m^{3} x^{7} y^{9} - 8298 \alpha^{15} k^{2} m^{3} x^{6} y^{10} - 678 \alpha^{15} k^{2} m^{3} x^{5} y^{11} \\ &+ 876 \alpha^{15} k^{2} m^{3} x^{4} y^{12} + 354 \alpha^{15} k^{2} m^{3} x^{3} y^{13} + 42 \alpha^{15} k^{2} m^{3} x^{2} y^{14} + 48 \alpha^{14} k^{5} m^{8} x^{9} - 816 \alpha^{14} k^{5} m^{8} x^{8} y  - 288 \alpha^{14} k^{5} m^{8} x^{7} y^{2} - 1632 \alpha^{14} k^{5} m^{8} x^{6} y^{3} - 9600 \alpha^{14} k^{5} m^{8} x^{5} y^{4} \\ &- 9600 \alpha^{14} k^{5} m^{8} x^{4} y^{5} - 1632 \alpha^{14} k^{5} m^{8} x^{3} y^{6} - 288 \alpha^{14} k^{5} m^{8} x^{2} y^{7} - 816 \alpha^{14} k^{5} m^{8} x  y^{8} + 48 \alpha^{14} k^{5} m^{8} y^{9} - 48 \alpha^{14} k^{3} m^{4} x^{14} y  - 480 \alpha^{14} k^{3} m^{4} x^{13} y^{2} + 2592 \alpha^{14} k^{3} m^{4} x^{12} y^{3} \\ &+ 17304 \alpha^{14} k^{3} m^{4} x^{11} y^{4} + 22920 \alpha^{14} k^{3} m^{4} x^{10} y^{5} - 27864 \alpha^{14} k^{3} m^{4} x^{9} y^{6} - 105048 \alpha^{14} k^{3} m^{4} x^{8} y^{7} - 105048 \alpha^{14} k^{3} m^{4} x^{7} y^{8} - 27864 \alpha^{14} k^{3} m^{4} x^{6} y^{9} + 22920 \alpha^{14} k^{3} m^{4} x^{5} y^{10} \\ &+ 17304 \alpha^{14} k^{3} m^{4} x^{4} y^{11} + 2592 \alpha^{14} k^{3} m^{4} x^{3} y^{12} - 480 \alpha^{14} k^{3} m^{4} x^{2} y^{13} - 48 \alpha^{14} k^{3} m^{4} x  y^{14} - 48 \alpha^{13} k^{6} m^{9} x^{8} + 240 \alpha^{13} k^{6} m^{9} x^{7} y  - 1632 \alpha^{13} k^{6} m^{9} x^{6} y^{2} \\ &- 240 \alpha^{13} k^{6} m^{9} x^{5} y^{3} + 3360 \alpha^{13} k^{6} m^{9} x^{4} y^{4} - 240 \alpha^{13} k^{6} m^{9} x^{3} y^{5} - 1632 \alpha^{13} k^{6} m^{9} x^{2} y^{6} + 240 \alpha^{13} k^{6} m^{9} x  y^{7} - 48 \alpha^{13} k^{6} m^{9} y^{8} + 12 \alpha^{13} k^{4} m^{5} x^{14} + 222 \alpha^{13} k^{4} m^{5} x^{13} y  \\ &- 5712 \alpha^{13} k^{4} m^{5} x^{12} y^{2} - 17520 \alpha^{13} k^{4} m^{5} x^{11} y^{3} + 27336 \alpha^{13} k^{4} m^{5} x^{10} y^{4} + 102258 \alpha^{13} k^{4} m^{5} x^{9} y^{5} + 32892 \alpha^{13} k^{4} m^{5} x^{8} y^{6} - 60864 \alpha^{13} k^{4} m^{5} x^{7} y^{7} + 32892 \alpha^{13} k^{4} m^{5} x^{6} y^{8} \\ &+ 102258 \alpha^{13} k^{4} m^{5} x^{5} y^{9} + 27336 \alpha^{13} k^{4} m^{5} x^{4} y^{10} - 17520 \alpha^{13} k^{4} m^{5} x^{3} y^{11} - 5712 \alpha^{13} k^{4} m^{5} x^{2} y^{12} + 222 \alpha^{13} k^{4} m^{5} x  y^{13} + 12 \alpha^{13} k^{4} m^{5} y^{14} - 1024 \alpha^{12} k^{7} m^{10} x^{5} y^{2} \\ &+ 1920 \alpha^{12} k^{7} m^{10} x^{4} y^{3} + 1920 \alpha^{12} k^{7} m^{10} x^{3} y^{4} - 1024 \alpha^{12} k^{7} m^{10} x^{2} y^{5} - 60 \alpha^{12} k^{5} m^{6} x^{13} + 1356 \alpha^{12} k^{5} m^{6} x^{12} y  + 5208 \alpha^{12} k^{5} m^{6} x^{11} y^{2} - 52248 \alpha^{12} k^{5} m^{6} x^{10} y^{3} \\ &- 13980 \alpha^{12} k^{5} m^{6} x^{9} y^{4} + 104268 \alpha^{12} k^{5} m^{6} x^{8} y^{5} - 14208 \alpha^{12} k^{5} m^{6} x^{7} y^{6} - 14208 \alpha^{12} k^{5} m^{6} x^{6} y^{7} + 104268 \alpha^{12} k^{5} m^{6} x^{5} y^{8} - 13980 \alpha^{12} k^{5} m^{6} x^{4} y^{9} - 52248 \alpha^{12} k^{5} m^{6} x^{3} y^{10} \\ &+ 5208 \alpha^{12} k^{5} m^{6} x^{2} y^{11} + 1356 \alpha^{12} k^{5} m^{6} x  y^{12} - 60 \alpha^{12} k^{5} m^{6} y^{13} - 192 \alpha^{11} k^{8} m^{11} x^{5} y  + 768 \alpha^{11} k^{8} m^{11} x^{4} y^{2} - 992 \alpha^{11} k^{8} m^{11} x^{3} y^{3} + 768 \alpha^{11} k^{8} m^{11} x^{2} y^{4} \\ &- 192 \alpha^{11} k^{8} m^{11} x  y^{5} + 92 \alpha^{11} k^{6} m^{7} x^{12} - 2932 \alpha^{11} k^{6} m^{7} x^{11} y  + 14904 \alpha^{11} k^{6} m^{7} x^{10} y^{2} - 8592 \alpha^{11} k^{6} m^{7} x^{9} y^{3} - 1508 \alpha^{11} k^{6} m^{7} x^{8} y^{4} + 932 \alpha^{11} k^{6} m^{7} x^{7} y^{5} \\ &- 48160 \alpha^{11} k^{6} m^{7} x^{6} y^{6} + 932 \alpha^{11} k^{6} m^{7} x^{5} y^{7} - 1508 \alpha^{11} k^{6} m^{7} x^{4} y^{8} - 8592 \alpha^{11} k^{6} m^{7} x^{3} y^{9} + 14904 \alpha^{11} k^{6} m^{7} x^{2} y^{10} - 2932 \alpha^{11} k^{6} m^{7} x  y^{11} + 92 \alpha^{11} k^{6} m^{7} y^{12} \\ &- 64 \alpha^{10} k^{7} m^{8} x^{11} + 2432 \alpha^{10} k^{7} m^{8} x^{10} y  - 19456 \alpha^{10} k^{7} m^{8} x^{9} y^{2} + 52032 \alpha^{10} k^{7} m^{8} x^{8} y^{3} - 43008 \alpha^{10} k^{7} m^{8} x^{7} y^{4} + 5376 \alpha^{10} k^{7} m^{8} x^{6} y^{5} + 5376 \alpha^{10} k^{7} m^{8} x^{5} y^{6} \\ &- 43008 \alpha^{10} k^{7} m^{8} x^{4} y^{7} + 52032 \alpha^{10} k^{7} m^{8} x^{3} y^{8} - 19456 \alpha^{10} k^{7} m^{8} x^{2} y^{9} + 2432 \alpha^{10} k^{7} m^{8} x  y^{10} - 64 \alpha^{10} k^{7} m^{8} y^{11} + 36 \alpha^{10} k^{5} m^{4} x^{12} y^{5} - 408 \alpha^{10} k^{5} m^{4} x^{11} y^{6} \\ &- 480 \alpha^{10} k^{5} m^{4} x^{10} y^{7} + 852 \alpha^{10} k^{5} m^{4} x^{9} y^{8} + 852 \alpha^{10} k^{5} m^{4} x^{8} y^{9} - 480 \alpha^{10} k^{5} m^{4} x^{7} y^{10} - 408 \alpha^{10} k^{5} m^{4} x^{6} y^{11} + 36 \alpha^{10} k^{5} m^{4} x^{5} y^{12} + 24 \alpha^{9} k^{8} m^{9} x^{10} - 648 \alpha^{9} k^{8} m^{9} x^{9} y  \\ &+ 3736 \alpha^{9} k^{8} m^{9} x^{8} y^{2} - 5328 \alpha^{9} k^{8} m^{9} x^{7} y^{3} - 5568 \alpha^{9} k^{8} m^{9} x^{6} y^{4} + 16224 \alpha^{9} k^{8} m^{9} x^{5} y^{5} - 5568 \alpha^{9} k^{8} m^{9} x^{4} y^{6} - 5328 \alpha^{9} k^{8} m^{9} x^{3} y^{7} + 3736 \alpha^{9} k^{8} m^{9} x^{2} y^{8} - 648 \alpha^{9} k^{8} m^{9} x  y^{9} \\ &+ 24 \alpha^{9} k^{8} m^{9} y^{10} - 40 \alpha^{9} k^{6} m^{5} x^{12} y^{4} + 1860 \alpha^{9} k^{6} m^{5} x^{11} y^{5} - 8568 \alpha^{9} k^{6} m^{5} x^{10} y^{6} - 1012 \alpha^{9} k^{6} m^{5} x^{9} y^{7} + 18912 \alpha^{9} k^{6} m^{5} x^{8} y^{8} - 1012 \alpha^{9} k^{6} m^{5} x^{7} y^{9} - 8568 \alpha^{9} k^{6} m^{5} x^{6} y^{10} \\ &+ 1860 \alpha^{9} k^{6} m^{5} x^{5} y^{11} - 40 \alpha^{9} k^{6} m^{5} x^{4} y^{12} + 48 \alpha^{8} k^{7} m^{6} x^{12} y^{3} - 1952 \alpha^{8} k^{7} m^{6} x^{11} y^{4} + 16096 \alpha^{8} k^{7} m^{6} x^{10} y^{5} - 42336 \alpha^{8} k^{7} m^{6} x^{9} y^{6} + 28528 \alpha^{8} k^{7} m^{6} x^{8} y^{7} \\ &+ 28528 \alpha^{8} k^{7} m^{6} x^{7} y^{8} - 42336 \alpha^{8} k^{7} m^{6} x^{6} y^{9} + 16096 \alpha^{8} k^{7} m^{6} x^{5} y^{10} - 1952 \alpha^{8} k^{7} m^{6} x^{4} y^{11} + 48 \alpha^{8} k^{7} m^{6} x^{3} y^{12} - 8 \alpha^{7} k^{8} m^{7} x^{12} y^{2} + 416 \alpha^{7} k^{8} m^{7} x^{11} y^{3} \\ &- 5076 \alpha^{7} k^{8} m^{7} x^{10} y^{4} + 23520 \alpha^{7} k^{8} m^{7} x^{9} y^{5} - 52452 \alpha^{7} k^{8} m^{7} x^{8} y^{6} + 66816 \alpha^{7} k^{8} m^{7} x^{7} y^{7} - 52452 \alpha^{7} k^{8} m^{7} x^{6} y^{8} + 23520 \alpha^{7} k^{8} m^{7} x^{5} y^{9} - 5076 \alpha^{7} k^{8} m^{7} x^{4} y^{10} \\ &+ 416 \alpha^{7} k^{8} m^{7} x^{3} y^{11} - 8 \alpha^{7} k^{8} m^{7} x^{2} y^{12} - 72 \alpha^{17} k  m^{3} x^{13} y  - 720 \alpha^{17} k  m^{3} x^{12} y^{2} - 3168 \alpha^{17} k  m^{3} x^{11} y^{3} - 7920 \alpha^{17} k  m^{3} x^{10} y^{4} - 11880 \alpha^{17} k  m^{3} x^{9} y^{5} - 9504 \alpha^{17} k  m^{3} x^{8} y^{6} \\ &+ 9504 \alpha^{17} k  m^{3} x^{6} y^{8} + 11880 \alpha^{17} k  m^{3} x^{5} y^{9} + 7920 \alpha^{17} k  m^{3} x^{4} y^{10} + 3168 \alpha^{17} k  m^{3} x^{3} y^{11} + 720 \alpha^{17} k  m^{3} x^{2} y^{12} + 72 \alpha^{17} k  m^{3} x  y^{13} + 126 \alpha^{16} k^{2} m^{4} x^{13} + 1362 \alpha^{16} k^{2} m^{4} x^{12} y  \\ &+ 4572 \alpha^{16} k^{2} m^{4} x^{11} y^{2} + 4452 \alpha^{16} k^{2} m^{4} x^{10} y^{3} - 7470 \alpha^{16} k^{2} m^{4} x^{9} y^{4} - 21186 \alpha^{16} k^{2} m^{4} x^{8} y^{5} - 12600 \alpha^{16} k^{2} m^{4} x^{7} y^{6} + 12600 \alpha^{16} k^{2} m^{4} x^{6} y^{7} + 21186 \alpha^{16} k^{2} m^{4} x^{5} y^{8} \\ &+ 7470 \alpha^{16} k^{2} m^{4} x^{4} y^{9} - 4452 \alpha^{16} k^{2} m^{4} x^{3} y^{10} - 4572 \alpha^{16} k^{2} m^{4} x^{2} y^{11} - 1362 \alpha^{16} k^{2} m^{4} x  y^{12} - 126 \alpha^{16} k^{2} m^{4} y^{13} - 432 \alpha^{15} k^{3} m^{5} x^{12} - 528 \alpha^{15} k^{3} m^{5} x^{11} y  \\ &+ 1728 \alpha^{15} k^{3} m^{5} x^{10} y^{2} - 2736 \alpha^{15} k^{3} m^{5} x^{9} y^{3} - 23664 \alpha^{15} k^{3} m^{5} x^{8} y^{4} - 32160 \alpha^{15} k^{3} m^{5} x^{7} y^{5} + 32160 \alpha^{15} k^{3} m^{5} x^{5} y^{7} + 23664 \alpha^{15} k^{3} m^{5} x^{4} y^{8} + 2736 \alpha^{15} k^{3} m^{5} x^{3} y^{9} \\ &- 1728 \alpha^{15} k^{3} m^{5} x^{2} y^{10} + 528 \alpha^{15} k^{3} m^{5} x  y^{11} + 432 \alpha^{15} k^{3} m^{5} y^{12} + 672 \alpha^{14} k^{4} m^{6} x^{11} - 2592 \alpha^{14} k^{4} m^{6} x^{10} y  - 9672 \alpha^{14} k^{4} m^{6} x^{9} y^{2} - 12072 \alpha^{14} k^{4} m^{6} x^{8} y^{3} \\ &- 14184 \alpha^{14} k^{4} m^{6} x^{7} y^{4} - 8520 \alpha^{14} k^{4} m^{6} x^{6} y^{5} + 8520 \alpha^{14} k^{4} m^{6} x^{5} y^{6} + 14184 \alpha^{14} k^{4} m^{6} x^{4} y^{7} + 12072 \alpha^{14} k^{4} m^{6} x^{3} y^{8} + 9672 \alpha^{14} k^{4} m^{6} x^{2} y^{9} + 2592 \alpha^{14} k^{4} m^{6} x  y^{10} \\ &- 672 \alpha^{14} k^{4} m^{6} y^{11} - 384 \alpha^{13} k^{5} m^{7} x^{10} + 1104 \alpha^{13} k^{5} m^{7} x^{9} y  - 1536 \alpha^{13} k^{5} m^{7} x^{7} y^{3} + 3264 \alpha^{13} k^{5} m^{7} x^{6} y^{4} - 3264 \alpha^{13} k^{5} m^{7} x^{4} y^{6} + 1536 \alpha^{13} k^{5} m^{7} x^{3} y^{7} \\ &- 1104 \alpha^{13} k^{5} m^{7} x  y^{9} + 384 \alpha^{13} k^{5} m^{7} y^{10} - 52 \alpha^{13} k^{3} m^{3} x^{13} y^{3} + 68 \alpha^{13} k^{3} m^{3} x^{12} y^{4} + 1500 \alpha^{13} k^{3} m^{3} x^{11} y^{5} + 4280 \alpha^{13} k^{3} m^{3} x^{10} y^{6} + 4592 \alpha^{13} k^{3} m^{3} x^{9} y^{7} \\ &- 4592 \alpha^{13} k^{3} m^{3} x^{7} y^{9} - 4280 \alpha^{13} k^{3} m^{3} x^{6} y^{10} - 1500 \alpha^{13} k^{3} m^{3} x^{5} y^{11} - 68 \alpha^{13} k^{3} m^{3} x^{4} y^{12} + 52 \alpha^{13} k^{3} m^{3} x^{3} y^{13} - 72 \alpha^{12} k^{6} m^{8} x^{9} + 2200 \alpha^{12} k^{6} m^{8} x^{8} y  \\ &- 12240 \alpha^{12} k^{6} m^{8} x^{7} y^{2} + 21552 \alpha^{12} k^{6} m^{8} x^{6} y^{3} + 36064 \alpha^{12} k^{6} m^{8} x^{5} y^{4} - 36064 \alpha^{12} k^{6} m^{8} x^{4} y^{5} - 21552 \alpha^{12} k^{6} m^{8} x^{3} y^{6} + 12240 \alpha^{12} k^{6} m^{8} x^{2} y^{7} - 2200 \alpha^{12} k^{6} m^{8} x  y^{8} \\ &+ 72 \alpha^{12} k^{6} m^{8} y^{9} + 90 \alpha^{12} k^{4} m^{4} x^{13} y^{2} - 1314 \alpha^{12} k^{4} m^{4} x^{12} y^{3} - 4398 \alpha^{12} k^{4} m^{4} x^{11} y^{4} + 13158 \alpha^{12} k^{4} m^{4} x^{10} y^{5} + 51372 \alpha^{12} k^{4} m^{4} x^{9} y^{6} + 35220 \alpha^{12} k^{4} m^{4} x^{8} y^{7} \\ &- 35220 \alpha^{12} k^{4} m^{4} x^{7} y^{8} - 51372 \alpha^{12} k^{4} m^{4} x^{6} y^{9} - 13158 \alpha^{12} k^{4} m^{4} x^{5} y^{10} + 4398 \alpha^{12} k^{4} m^{4} x^{4} y^{11} + 1314 \alpha^{12} k^{4} m^{4} x^{3} y^{12} - 90 \alpha^{12} k^{4} m^{4} x^{2} y^{13} + 128 \alpha^{11} k^{7} m^{9} x^{8} \\ &- 2944 \alpha^{11} k^{7} m^{9} x^{7} y  + 12672 \alpha^{11} k^{7} m^{9} x^{6} y^{2} - 13952 \alpha^{11} k^{7} m^{9} x^{5} y^{3} + 13952 \alpha^{11} k^{7} m^{9} x^{3} y^{5} - 12672 \alpha^{11} k^{7} m^{9} x^{2} y^{6} + 2944 \alpha^{11} k^{7} m^{9} x  y^{7} - 128 \alpha^{11} k^{7} m^{9} y^{8} \\ &- 60 \alpha^{11} k^{5} m^{5} x^{13} y  + 1560 \alpha^{11} k^{5} m^{5} x^{12} y^{2} + 3792 \alpha^{11} k^{5} m^{5} x^{11} y^{3} - 43368 \alpha^{11} k^{5} m^{5} x^{10} y^{4} - 10884 \alpha^{11} k^{5} m^{5} x^{9} y^{5} + 115344 \alpha^{11} k^{5} m^{5} x^{8} y^{6} - 115344 \alpha^{11} k^{5} m^{5} x^{6} y^{8} \\ &+ 10884 \alpha^{11} k^{5} m^{5} x^{5} y^{9} + 43368 \alpha^{11} k^{5} m^{5} x^{4} y^{10} - 3792 \alpha^{11} k^{5} m^{5} x^{3} y^{11} - 1560 \alpha^{11} k^{5} m^{5} x^{2} y^{12} + 60 \alpha^{11} k^{5} m^{5} x  y^{13} - 64 \alpha^{10} k^{8} m^{10} x^{7} + 640 \alpha^{10} k^{8} m^{10} x^{6} y  \\ &- 960 \alpha^{10} k^{8} m^{10} x^{5} y^{2} - 576 \alpha^{10} k^{8} m^{10} x^{4} y^{3} + 576 \alpha^{10} k^{8} m^{10} x^{3} y^{4} + 960 \alpha^{10} k^{8} m^{10} x^{2} y^{5} - 640 \alpha^{10} k^{8} m^{10} x  y^{6} + 64 \alpha^{10} k^{8} m^{10} y^{7} + 10 \alpha^{10} k^{6} m^{6} x^{13} - 262 \alpha^{10} k^{6} m^{6} x^{12} y  \\ &- 3180 \alpha^{10} k^{6} m^{6} x^{11} y^{2} + 45476 \alpha^{10} k^{6} m^{6} x^{10} y^{3} - 88862 \alpha^{10} k^{6} m^{6} x^{9} y^{4} - 26238 \alpha^{10} k^{6} m^{6} x^{8} y^{5} + 111008 \alpha^{10} k^{6} m^{6} x^{7} y^{6} - 111008 \alpha^{10} k^{6} m^{6} x^{6} y^{7} + 26238 \alpha^{10} k^{6} m^{6} x^{5} y^{8} \\ &+ 88862 \alpha^{10} k^{6} m^{6} x^{4} y^{9} - 45476 \alpha^{10} k^{6} m^{6} x^{3} y^{10} + 3180 \alpha^{10} k^{6} m^{6} x^{2} y^{11} + 262 \alpha^{10} k^{6} m^{6} x  y^{12} - 10 \alpha^{10} k^{6} m^{6} y^{13} - 16 \alpha^{9} k^{7} m^{7} x^{12} + 864 \alpha^{9} k^{7} m^{7} x^{11} y  \\ &- 8896 \alpha^{9} k^{7} m^{7} x^{10} y^{2} + 26016 \alpha^{9} k^{7} m^{7} x^{9} y^{3} - 20464 \alpha^{9} k^{7} m^{7} x^{8} y^{4} + 2432 \alpha^{9} k^{7} m^{7} x^{7} y^{5} - 2432 \alpha^{9} k^{7} m^{7} x^{5} y^{7} + 20464 \alpha^{9} k^{7} m^{7} x^{4} y^{8} - 26016 \alpha^{9} k^{7} m^{7} x^{3} y^{9} \\ &+ 8896 \alpha^{9} k^{7} m^{7} x^{2} y^{10} - 864 \alpha^{9} k^{7} m^{7} x  y^{11} + 16 \alpha^{9} k^{7} m^{7} y^{12} + 12 \alpha^{8} k^{8} m^{8} x^{11} - 572 \alpha^{8} k^{8} m^{8} x^{10} y  + 6444 \alpha^{8} k^{8} m^{8} x^{9} y^{2} - 26844 \alpha^{8} k^{8} m^{8} x^{8} y^{3} + 48912 \alpha^{8} k^{8} m^{8} x^{7} y^{4} \\ &- 49104 \alpha^{8} k^{8} m^{8} x^{6} y^{5} + 49104 \alpha^{8} k^{8} m^{8} x^{5} y^{6} - 48912 \alpha^{8} k^{8} m^{8} x^{4} y^{7} + 26844 \alpha^{8} k^{8} m^{8} x^{3} y^{8} - 6444 \alpha^{8} k^{8} m^{8} x^{2} y^{9} + 572 \alpha^{8} k^{8} m^{8} x  y^{10} - 12 \alpha^{8} k^{8} m^{8} y^{11} + 24 \alpha^{8} k^{6} m^{4} x^{11} y^{6} \\ &- 24 \alpha^{8} k^{6} m^{4} x^{10} y^{7} - 48 \alpha^{8} k^{6} m^{4} x^{9} y^{8} + 48 \alpha^{8} k^{6} m^{4} x^{8} y^{9} + 24 \alpha^{8} k^{6} m^{4} x^{7} y^{10} - 24 \alpha^{8} k^{6} m^{4} x^{6} y^{11} - 88 \alpha^{7} k^{7} m^{5} x^{11} y^{5} + 920 \alpha^{7} k^{7} m^{5} x^{10} y^{6} - 1864 \alpha^{7} k^{7} m^{5} x^{9} y^{7} \\ &+ 1864 \alpha^{7} k^{7} m^{5} x^{7} y^{9} - 920 \alpha^{7} k^{7} m^{5} x^{6} y^{10} + 88 \alpha^{7} k^{7} m^{5} x^{5} y^{11} + 42 \alpha^{6} k^{8} m^{6} x^{11} y^{4} - 774 \alpha^{6} k^{8} m^{6} x^{10} y^{5} + 4210 \alpha^{6} k^{8} m^{6} x^{9} y^{6} - 9342 \alpha^{6} k^{8} m^{6} x^{8} y^{7} + 9342 \alpha^{6} k^{8} m^{6} x^{7} y^{8} \\ &- 4210 \alpha^{6} k^{8} m^{6} x^{6} y^{9} + 774 \alpha^{6} k^{8} m^{6} x^{5} y^{10} - 42 \alpha^{6} k^{8} m^{6} x^{4} y^{11} + 24 \alpha^{17} k^{2} m^{5} x^{10} + 96 \alpha^{17} k^{2} m^{5} x^{9} y  - 72 \alpha^{17} k^{2} m^{5} x^{8} y^{2} - 1152 \alpha^{17} k^{2} m^{5} x^{7} y^{3} - 3024 \alpha^{17} k^{2} m^{5} x^{6} y^{4} \\ &- 4032 \alpha^{17} k^{2} m^{5} x^{5} y^{5} - 3024 \alpha^{17} k^{2} m^{5} x^{4} y^{6} - 1152 \alpha^{17} k^{2} m^{5} x^{3} y^{7} - 72 \alpha^{17} k^{2} m^{5} x^{2} y^{8} + 96 \alpha^{17} k^{2} m^{5} x  y^{9} + 24 \alpha^{17} k^{2} m^{5} y^{10} - 18 \alpha^{16} k  m^{2} x^{13} y^{2} - 198 \alpha^{16} k  m^{2} x^{12} y^{3} \\ &- 990 \alpha^{16} k  m^{2} x^{11} y^{4} - 2970 \alpha^{16} k  m^{2} x^{10} y^{5} - 5940 \alpha^{16} k  m^{2} x^{9} y^{6} - 8316 \alpha^{16} k  m^{2} x^{8} y^{7} - 8316 \alpha^{16} k  m^{2} x^{7} y^{8} - 5940 \alpha^{16} k  m^{2} x^{6} y^{9} - 2970 \alpha^{16} k  m^{2} x^{5} y^{10} - 990 \alpha^{16} k  m^{2} x^{4} y^{11} \\ &- 198 \alpha^{16} k  m^{2} x^{3} y^{12} - 18 \alpha^{16} k  m^{2} x^{2} y^{13} - 24 \alpha^{15} k^{4} m^{7} x^{8} + 336 \alpha^{15} k^{4} m^{7} x^{7} y  + 1728 \alpha^{15} k^{4} m^{7} x^{6} y^{2} + 3504 \alpha^{15} k^{4} m^{7} x^{5} y^{3} + 4272 \alpha^{15} k^{4} m^{7} x^{4} y^{4} + 3504 \alpha^{15} k^{4} m^{7} x^{3} y^{5} \\ &+ 1728 \alpha^{15} k^{4} m^{7} x^{2} y^{6} + 336 \alpha^{15} k^{4} m^{7} x  y^{7} - 24 \alpha^{15} k^{4} m^{7} y^{8} - 6 \alpha^{15} k^{2} m^{3} x^{14} + 90 \alpha^{15} k^{2} m^{3} x^{13} y  + 1344 \alpha^{15} k^{2} m^{3} x^{12} y^{2} + 5304 \alpha^{15} k^{2} m^{3} x^{11} y^{3} + 7236 \alpha^{15} k^{2} m^{3} x^{10} y^{4} \\ &- 6090 \alpha^{15} k^{2} m^{3} x^{9} y^{5} - 34686 \alpha^{15} k^{2} m^{3} x^{8} y^{6} - 50832 \alpha^{15} k^{2} m^{3} x^{7} y^{7} - 34686 \alpha^{15} k^{2} m^{3} x^{6} y^{8} - 6090 \alpha^{15} k^{2} m^{3} x^{5} y^{9} + 7236 \alpha^{15} k^{2} m^{3} x^{4} y^{10} + 5304 \alpha^{15} k^{2} m^{3} x^{3} y^{11} \\ &+ 1344 \alpha^{15} k^{2} m^{3} x^{2} y^{12} + 90 \alpha^{15} k^{2} m^{3} x  y^{13} - 6 \alpha^{15} k^{2} m^{3} y^{14} + 48 \alpha^{14} k^{5} m^{8} x^{7} + 336 \alpha^{14} k^{5} m^{8} x^{6} y  + 1776 \alpha^{14} k^{5} m^{8} x^{5} y^{2} + 3984 \alpha^{14} k^{5} m^{8} x^{4} y^{3} + 3984 \alpha^{14} k^{5} m^{8} x^{3} y^{4} \\ &+ 1776 \alpha^{14} k^{5} m^{8} x^{2} y^{5} + 336 \alpha^{14} k^{5} m^{8} x  y^{6} + 48 \alpha^{14} k^{5} m^{8} y^{7} - 132 \alpha^{14} k^{3} m^{4} x^{13} - 2364 \alpha^{14} k^{3} m^{4} x^{12} y  - 3384 \alpha^{14} k^{3} m^{4} x^{11} y^{2} + 17304 \alpha^{14} k^{3} m^{4} x^{10} y^{3} \\ &+ 54492 \alpha^{14} k^{3} m^{4} x^{9} y^{4} + 46692 \alpha^{14} k^{3} m^{4} x^{8} y^{5} - 5088 \alpha^{14} k^{3} m^{4} x^{7} y^{6} - 5088 \alpha^{14} k^{3} m^{4} x^{6} y^{7} + 46692 \alpha^{14} k^{3} m^{4} x^{5} y^{8} + 54492 \alpha^{14} k^{3} m^{4} x^{4} y^{9} + 17304 \alpha^{14} k^{3} m^{4} x^{3} y^{10} \\ &- 3384 \alpha^{14} k^{3} m^{4} x^{2} y^{11} - 2364 \alpha^{14} k^{3} m^{4} x  y^{12} - 132 \alpha^{14} k^{3} m^{4} y^{13} + 48 \alpha^{13} k^{6} m^{9} x^{6} + 112 \alpha^{13} k^{6} m^{9} x^{5} y  + 976 \alpha^{13} k^{6} m^{9} x^{4} y^{2} + 1824 \alpha^{13} k^{6} m^{9} x^{3} y^{3} + 976 \alpha^{13} k^{6} m^{9} x^{2} y^{4} \\ &+ 112 \alpha^{13} k^{6} m^{9} x  y^{5} + 48 \alpha^{13} k^{6} m^{9} y^{6} + 762 \alpha^{13} k^{4} m^{5} x^{12} - 2100 \alpha^{13} k^{4} m^{5} x^{11} y  - 19632 \alpha^{13} k^{4} m^{5} x^{10} y^{2} - 5988 \alpha^{13} k^{4} m^{5} x^{9} y^{3} + 48822 \alpha^{13} k^{4} m^{5} x^{8} y^{4} \\ &+ 15000 \alpha^{13} k^{4} m^{5} x^{7} y^{5} - 46080 \alpha^{13} k^{4} m^{5} x^{6} y^{6} + 15000 \alpha^{13} k^{4} m^{5} x^{5} y^{7} + 48822 \alpha^{13} k^{4} m^{5} x^{4} y^{8} - 5988 \alpha^{13} k^{4} m^{5} x^{3} y^{9} - 19632 \alpha^{13} k^{4} m^{5} x^{2} y^{10} - 2100 \alpha^{13} k^{4} m^{5} x  y^{11} \\ &+ 762 \alpha^{13} k^{4} m^{5} y^{12} + 256 \alpha^{12} k^{7} m^{10} x^{4} y  + 256 \alpha^{12} k^{7} m^{10} x  y^{4} - 1308 \alpha^{12} k^{5} m^{6} x^{11} + 10428 \alpha^{12} k^{5} m^{6} x^{10} y  - 2712 \alpha^{12} k^{5} m^{6} x^{9} y^{2} - 4776 \alpha^{12} k^{5} m^{6} x^{8} y^{3} \\ &+ 12804 \alpha^{12} k^{5} m^{6} x^{7} y^{4} - 64932 \alpha^{12} k^{5} m^{6} x^{6} y^{5} - 64932 \alpha^{12} k^{5} m^{6} x^{5} y^{6} + 12804 \alpha^{12} k^{5} m^{6} x^{4} y^{7} - 4776 \alpha^{12} k^{5} m^{6} x^{3} y^{8} - 2712 \alpha^{12} k^{5} m^{6} x^{2} y^{9} + 10428 \alpha^{12} k^{5} m^{6} x  y^{10} \\ &- 1308 \alpha^{12} k^{5} m^{6} y^{11} + 128 \alpha^{11} k^{8} m^{11} x^{3} y  - 288 \alpha^{11} k^{8} m^{11} x^{2} y^{2} + 128 \alpha^{11} k^{8} m^{11} x  y^{3} + 972 \alpha^{11} k^{6} m^{7} x^{10} - 10700 \alpha^{11} k^{6} m^{7} x^{9} y  + 25840 \alpha^{11} k^{6} m^{7} x^{8} y^{2} \\ &+ 7560 \alpha^{11} k^{6} m^{7} x^{7} y^{3} - 29660 \alpha^{11} k^{6} m^{7} x^{6} y^{4} + 584 \alpha^{11} k^{6} m^{7} x^{5} y^{5} - 29660 \alpha^{11} k^{6} m^{7} x^{4} y^{6} + 7560 \alpha^{11} k^{6} m^{7} x^{3} y^{7} + 25840 \alpha^{11} k^{6} m^{7} x^{2} y^{8} - 10700 \alpha^{11} k^{6} m^{7} x  y^{9} \\ &+ 972 \alpha^{11} k^{6} m^{7} y^{10} - 21 \alpha^{11} k^{4} m^{3} x^{12} y^{4} - 312 \alpha^{11} k^{4} m^{3} x^{11} y^{5} - 540 \alpha^{11} k^{4} m^{3} x^{10} y^{6} + 312 \alpha^{11} k^{4} m^{3} x^{9} y^{7} + 1122 \alpha^{11} k^{4} m^{3} x^{8} y^{8} + 312 \alpha^{11} k^{4} m^{3} x^{7} y^{9} \\ &- 540 \alpha^{11} k^{4} m^{3} x^{6} y^{10} - 312 \alpha^{11} k^{4} m^{3} x^{5} y^{11} - 21 \alpha^{11} k^{4} m^{3} x^{4} y^{12} - 352 \alpha^{10} k^{7} m^{8} x^{9} + 2144 \alpha^{10} k^{7} m^{8} x^{8} y  + 6656 \alpha^{10} k^{7} m^{8} x^{7} y^{2} - 43776 \alpha^{10} k^{7} m^{8} x^{6} y^{3} \\ &+ 38976 \alpha^{10} k^{7} m^{8} x^{5} y^{4} + 38976 \alpha^{10} k^{7} m^{8} x^{4} y^{5} - 43776 \alpha^{10} k^{7} m^{8} x^{3} y^{6} + 6656 \alpha^{10} k^{7} m^{8} x^{2} y^{7} + 2144 \alpha^{10} k^{7} m^{8} x  y^{8} - 352 \alpha^{10} k^{7} m^{8} y^{9} + 120 \alpha^{10} k^{5} m^{4} x^{12} y^{3} \\ &+ 576 \alpha^{10} k^{5} m^{4} x^{11} y^{4} - 7560 \alpha^{10} k^{5} m^{4} x^{10} y^{5} - 6816 \alpha^{10} k^{5} m^{4} x^{9} y^{6} + 20304 \alpha^{10} k^{5} m^{4} x^{8} y^{7} + 20304 \alpha^{10} k^{5} m^{4} x^{7} y^{8} - 6816 \alpha^{10} k^{5} m^{4} x^{6} y^{9} - 7560 \alpha^{10} k^{5} m^{4} x^{5} y^{10} \\ &+ 576 \alpha^{10} k^{5} m^{4} x^{4} y^{11} + 120 \alpha^{10} k^{5} m^{4} x^{3} y^{12} + 8 \alpha^{9} k^{8} m^{9} x^{8} + 912 \alpha^{9} k^{8} m^{9} x^{7} y  - 7792 \alpha^{9} k^{8} m^{9} x^{6} y^{2} + 20784 \alpha^{9} k^{8} m^{9} x^{5} y^{3} - 27360 \alpha^{9} k^{8} m^{9} x^{4} y^{4} + 20784 \alpha^{9} k^{8} m^{9} x^{3} y^{5} \\ &- 7792 \alpha^{9} k^{8} m^{9} x^{2} y^{6} + 912 \alpha^{9} k^{8} m^{9} x  y^{7} + 8 \alpha^{9} k^{8} m^{9} y^{8} - 52 \alpha^{9} k^{6} m^{5} x^{12} y^{2} - 1312 \alpha^{9} k^{6} m^{5} x^{11} y^{3} + 17908 \alpha^{9} k^{6} m^{5} x^{10} y^{4} - 40656 \alpha^{9} k^{6} m^{5} x^{9} y^{5} - 17136 \alpha^{9} k^{6} m^{5} x^{8} y^{6} \\ &+ 85376 \alpha^{9} k^{6} m^{5} x^{7} y^{7} - 17136 \alpha^{9} k^{6} m^{5} x^{6} y^{8} - 40656 \alpha^{9} k^{6} m^{5} x^{5} y^{9} + 17908 \alpha^{9} k^{6} m^{5} x^{4} y^{10} - 1312 \alpha^{9} k^{6} m^{5} x^{3} y^{11} - 52 \alpha^{9} k^{6} m^{5} x^{2} y^{12} - 16 \alpha^{8} k^{7} m^{6} x^{12} y  \\ &+ 1104 \alpha^{8} k^{7} m^{6} x^{11} y^{2} - 14640 \alpha^{8} k^{7} m^{6} x^{10} y^{3} + 59920 \alpha^{8} k^{7} m^{6} x^{9} y^{4} - 88032 \alpha^{8} k^{7} m^{6} x^{8} y^{5} + 39232 \alpha^{8} k^{7} m^{6} x^{7} y^{6} + 39232 \alpha^{8} k^{7} m^{6} x^{6} y^{7} - 88032 \alpha^{8} k^{7} m^{6} x^{5} y^{8} \\ &+ 59920 \alpha^{8} k^{7} m^{6} x^{4} y^{9} - 14640 \alpha^{8} k^{7} m^{6} x^{3} y^{10} + 1104 \alpha^{8} k^{7} m^{6} x^{2} y^{11} - 16 \alpha^{8} k^{7} m^{6} x  y^{12} + 2 \alpha^{7} k^{8} m^{7} x^{12} - 134 \alpha^{7} k^{8} m^{7} x^{11} y  + 2024 \alpha^{7} k^{8} m^{7} x^{10} y^{2} - 10670 \alpha^{7} k^{8} m^{7} x^{9} y^{3} \\ &+ 22338 \alpha^{7} k^{8} m^{7} x^{8} y^{4} - 19368 \alpha^{7} k^{8} m^{7} x^{7} y^{5} + 11808 \alpha^{7} k^{8} m^{7} x^{6} y^{6} - 19368 \alpha^{7} k^{8} m^{7} x^{5} y^{7} + 22338 \alpha^{7} k^{8} m^{7} x^{4} y^{8} - 10670 \alpha^{7} k^{8} m^{7} x^{3} y^{9} + 2024 \alpha^{7} k^{8} m^{7} x^{2} y^{10} \\ &- 134 \alpha^{7} k^{8} m^{7} x  y^{11} + 2 \alpha^{7} k^{8} m^{7} y^{12} - 12 \alpha^{5} k^{8} m^{5} x^{10} y^{6} + 66 \alpha^{5} k^{8} m^{5} x^{9} y^{7} - 108 \alpha^{5} k^{8} m^{5} x^{8} y^{8} + 66 \alpha^{5} k^{8} m^{5} x^{7} y^{9} - 12 \alpha^{5} k^{8} m^{5} x^{6} y^{10} - 36 \alpha^{17} k  m^{3} x^{12} \\ &- 360 \alpha^{17} k  m^{3} x^{11} y  - 1584 \alpha^{17} k  m^{3} x^{10} y^{2} - 3960 \alpha^{17} k  m^{3} x^{9} y^{3} - 5940 \alpha^{17} k  m^{3} x^{8} y^{4} - 4752 \alpha^{17} k  m^{3} x^{7} y^{5} + 4752 \alpha^{17} k  m^{3} x^{5} y^{7} + 5940 \alpha^{17} k  m^{3} x^{4} y^{8} + 3960 \alpha^{17} k  m^{3} x^{3} y^{9} \\ &+ 1584 \alpha^{17} k  m^{3} x^{2} y^{10} + 360 \alpha^{17} k  m^{3} x  y^{11} + 36 \alpha^{17} k  m^{3} y^{12} + 108 \alpha^{16} k^{2} m^{4} x^{11} + 252 \alpha^{16} k^{2} m^{4} x^{10} y  - 1260 \alpha^{16} k^{2} m^{4} x^{9} y^{2} - 6300 \alpha^{16} k^{2} m^{4} x^{8} y^{3} - 10440 \alpha^{16} k^{2} m^{4} x^{7} y^{4} \\ &- 5544 \alpha^{16} k^{2} m^{4} x^{6} y^{5} + 5544 \alpha^{16} k^{2} m^{4} x^{5} y^{6} + 10440 \alpha^{16} k^{2} m^{4} x^{4} y^{7} + 6300 \alpha^{16} k^{2} m^{4} x^{3} y^{8} + 1260 \alpha^{16} k^{2} m^{4} x^{2} y^{9} - 252 \alpha^{16} k^{2} m^{4} x  y^{10} - 108 \alpha^{16} k^{2} m^{4} y^{11} \\ &- 288 \alpha^{15} k^{3} m^{5} x^{10} - 720 \alpha^{15} k^{3} m^{5} x^{9} y  + 1728 \alpha^{15} k^{3} m^{5} x^{8} y^{2} + 8352 \alpha^{15} k^{3} m^{5} x^{7} y^{3} + 10080 \alpha^{15} k^{3} m^{5} x^{6} y^{4} - 10080 \alpha^{15} k^{3} m^{5} x^{4} y^{6} - 8352 \alpha^{15} k^{3} m^{5} x^{3} y^{7} \\ &- 1728 \alpha^{15} k^{3} m^{5} x^{2} y^{8} + 720 \alpha^{15} k^{3} m^{5} x  y^{9} + 288 \alpha^{15} k^{3} m^{5} y^{10} - 108 \alpha^{14} k^{4} m^{6} x^{9} + 1788 \alpha^{14} k^{4} m^{6} x^{8} y  + 6720 \alpha^{14} k^{4} m^{6} x^{7} y^{2} + 8352 \alpha^{14} k^{4} m^{6} x^{6} y^{3} + 3528 \alpha^{14} k^{4} m^{6} x^{5} y^{4} \\ &- 3528 \alpha^{14} k^{4} m^{6} x^{4} y^{5} - 8352 \alpha^{14} k^{4} m^{6} x^{3} y^{6} - 6720 \alpha^{14} k^{4} m^{6} x^{2} y^{7} - 1788 \alpha^{14} k^{4} m^{6} x  y^{8} + 108 \alpha^{14} k^{4} m^{6} y^{9} + 9 \alpha^{14} k^{2} m^{2} x^{13} y^{2} + 117 \alpha^{14} k^{2} m^{2} x^{12} y^{3} \\ &+ 567 \alpha^{14} k^{2} m^{2} x^{11} y^{4} + 1395 \alpha^{14} k^{2} m^{2} x^{10} y^{5} + 1818 \alpha^{14} k^{2} m^{2} x^{9} y^{6} + 882 \alpha^{14} k^{2} m^{2} x^{8} y^{7} - 882 \alpha^{14} k^{2} m^{2} x^{7} y^{8} - 1818 \alpha^{14} k^{2} m^{2} x^{6} y^{9} - 1395 \alpha^{14} k^{2} m^{2} x^{5} y^{10} \\ &- 567 \alpha^{14} k^{2} m^{2} x^{4} y^{11} - 117 \alpha^{14} k^{2} m^{2} x^{3} y^{12} - 9 \alpha^{14} k^{2} m^{2} x^{2} y^{13} + 624 \alpha^{13} k^{5} m^{7} x^{8} - 2208 \alpha^{13} k^{5} m^{7} x^{7} y  + 4416 \alpha^{13} k^{5} m^{7} x^{6} y^{2} + 17952 \alpha^{13} k^{5} m^{7} x^{5} y^{3} \\ &- 17952 \alpha^{13} k^{5} m^{7} x^{3} y^{5} - 4416 \alpha^{13} k^{5} m^{7} x^{2} y^{6} + 2208 \alpha^{13} k^{5} m^{7} x  y^{7} - 624 \alpha^{13} k^{5} m^{7} y^{8} - 12 \alpha^{13} k^{3} m^{3} x^{13} y  - 588 \alpha^{13} k^{3} m^{3} x^{12} y^{2} - 576 \alpha^{13} k^{3} m^{3} x^{11} y^{3} \\ &+ 8220 \alpha^{13} k^{3} m^{3} x^{10} y^{4} + 27300 \alpha^{13} k^{3} m^{3} x^{9} y^{5} + 30504 \alpha^{13} k^{3} m^{3} x^{8} y^{6} - 30504 \alpha^{13} k^{3} m^{3} x^{6} y^{8} - 27300 \alpha^{13} k^{3} m^{3} x^{5} y^{9} - 8220 \alpha^{13} k^{3} m^{3} x^{4} y^{10} + 576 \alpha^{13} k^{3} m^{3} x^{3} y^{11} \\ &+ 588 \alpha^{13} k^{3} m^{3} x^{2} y^{12} + 12 \alpha^{13} k^{3} m^{3} x  y^{13} - 216 \alpha^{12} k^{6} m^{8} x^{7} + 2280 \alpha^{12} k^{6} m^{8} x^{6} y  - 1848 \alpha^{12} k^{6} m^{8} x^{5} y^{2} - 4344 \alpha^{12} k^{6} m^{8} x^{4} y^{3} + 4344 \alpha^{12} k^{6} m^{8} x^{3} y^{4} + 1848 \alpha^{12} k^{6} m^{8} x^{2} y^{5} \\ &- 2280 \alpha^{12} k^{6} m^{8} x  y^{6} + 216 \alpha^{12} k^{6} m^{8} y^{7} + 21 \alpha^{12} k^{4} m^{4} x^{13} + 1083 \alpha^{12} k^{4} m^{4} x^{12} y  - 2448 \alpha^{12} k^{4} m^{4} x^{11} y^{2} - 24576 \alpha^{12} k^{4} m^{4} x^{10} y^{3} - 18045 \alpha^{12} k^{4} m^{4} x^{9} y^{4} \\ &+ 53037 \alpha^{12} k^{4} m^{4} x^{8} y^{5} + 50016 \alpha^{12} k^{4} m^{4} x^{7} y^{6} - 50016 \alpha^{12} k^{4} m^{4} x^{6} y^{7} - 53037 \alpha^{12} k^{4} m^{4} x^{5} y^{8} + 18045 \alpha^{12} k^{4} m^{4} x^{4} y^{9} + 24576 \alpha^{12} k^{4} m^{4} x^{3} y^{10} + 2448 \alpha^{12} k^{4} m^{4} x^{2} y^{11} \\ &- 1083 \alpha^{12} k^{4} m^{4} x  y^{12} - 21 \alpha^{12} k^{4} m^{4} y^{13} + 1408 \alpha^{11} k^{7} m^{9} x^{5} y  - 5312 \alpha^{11} k^{7} m^{9} x^{4} y^{2} + 5312 \alpha^{11} k^{7} m^{9} x^{2} y^{4} - 1408 \alpha^{11} k^{7} m^{9} x  y^{5} - 348 \alpha^{11} k^{5} m^{5} x^{12} + 2184 \alpha^{11} k^{5} m^{5} x^{11} y  \\ &+ 21504 \alpha^{11} k^{5} m^{5} x^{10} y^{2} - 47832 \alpha^{11} k^{5} m^{5} x^{9} y^{3} - 73524 \alpha^{11} k^{5} m^{5} x^{8} y^{4} + 69456 \alpha^{11} k^{5} m^{5} x^{7} y^{5} - 69456 \alpha^{11} k^{5} m^{5} x^{5} y^{7} + 73524 \alpha^{11} k^{5} m^{5} x^{4} y^{8} + 47832 \alpha^{11} k^{5} m^{5} x^{3} y^{9} \\ &- 21504 \alpha^{11} k^{5} m^{5} x^{2} y^{10} - 2184 \alpha^{11} k^{5} m^{5} x  y^{11} + 348 \alpha^{11} k^{5} m^{5} y^{12} + 96 \alpha^{10} k^{8} m^{10} x^{5} - 864 \alpha^{10} k^{8} m^{10} x^{4} y  + 1744 \alpha^{10} k^{8} m^{10} x^{3} y^{2} - 1744 \alpha^{10} k^{8} m^{10} x^{2} y^{3} \\ &+ 864 \alpha^{10} k^{8} m^{10} x  y^{4} - 96 \alpha^{10} k^{8} m^{10} y^{5} + 594 \alpha^{10} k^{6} m^{6} x^{11} - 9614 \alpha^{10} k^{6} m^{6} x^{10} y  + 31008 \alpha^{10} k^{6} m^{6} x^{9} y^{2} - 18768 \alpha^{10} k^{6} m^{6} x^{8} y^{3} - 5882 \alpha^{10} k^{6} m^{6} x^{7} y^{4} \\ &+ 54102 \alpha^{10} k^{6} m^{6} x^{6} y^{5} - 54102 \alpha^{10} k^{6} m^{6} x^{5} y^{6} + 5882 \alpha^{10} k^{6} m^{6} x^{4} y^{7} + 18768 \alpha^{10} k^{6} m^{6} x^{3} y^{8} - 31008 \alpha^{10} k^{6} m^{6} x^{2} y^{9} + 9614 \alpha^{10} k^{6} m^{6} x  y^{10} - 594 \alpha^{10} k^{6} m^{6} y^{11} \\ &- 448 \alpha^{9} k^{7} m^{7} x^{10} + 8384 \alpha^{9} k^{7} m^{7} x^{9} y  - 39168 \alpha^{9} k^{7} m^{7} x^{8} y^{2} + 51648 \alpha^{9} k^{7} m^{7} x^{7} y^{3} - 4416 \alpha^{9} k^{7} m^{7} x^{6} y^{4} + 4416 \alpha^{9} k^{7} m^{7} x^{4} y^{6} - 51648 \alpha^{9} k^{7} m^{7} x^{3} y^{7} + 39168 \alpha^{9} k^{7} m^{7} x^{2} y^{8} \\ &- 8384 \alpha^{9} k^{7} m^{7} x  y^{9} + 448 \alpha^{9} k^{7} m^{7} y^{10} + 30 \alpha^{9} k^{5} m^{3} x^{11} y^{5} - 90 \alpha^{9} k^{5} m^{3} x^{9} y^{7} + 90 \alpha^{9} k^{5} m^{3} x^{7} y^{9} - 30 \alpha^{9} k^{5} m^{3} x^{5} y^{11} + 108 \alpha^{8} k^{8} m^{8} x^{9} - 1452 \alpha^{8} k^{8} m^{8} x^{8} y  \\ &+ 3576 \alpha^{8} k^{8} m^{8} x^{7} y^{2} + 6984 \alpha^{8} k^{8} m^{8} x^{6} y^{3} - 32112 \alpha^{8} k^{8} m^{8} x^{5} y^{4} + 32112 \alpha^{8} k^{8} m^{8} x^{4} y^{5} - 6984 \alpha^{8} k^{8} m^{8} x^{3} y^{6} - 3576 \alpha^{8} k^{8} m^{8} x^{2} y^{7} + 1452 \alpha^{8} k^{8} m^{8} x  y^{8} - 108 \alpha^{8} k^{8} m^{8} y^{9} \\ &- 106 \alpha^{8} k^{6} m^{4} x^{11} y^{4} + 1542 \alpha^{8} k^{6} m^{4} x^{10} y^{5} - 2202 \alpha^{8} k^{6} m^{4} x^{9} y^{6} - 3850 \alpha^{8} k^{6} m^{4} x^{8} y^{7} + 3850 \alpha^{8} k^{6} m^{4} x^{7} y^{8} + 2202 \alpha^{8} k^{6} m^{4} x^{6} y^{9} - 1542 \alpha^{8} k^{6} m^{4} x^{5} y^{10} \\ &+ 106 \alpha^{8} k^{6} m^{4} x^{4} y^{11} + 152 \alpha^{7} k^{7} m^{5} x^{11} y^{3} - 2920 \alpha^{7} k^{7} m^{5} x^{10} y^{4} + 14552 \alpha^{7} k^{7} m^{5} x^{9} y^{5} - 22584 \alpha^{7} k^{7} m^{5} x^{8} y^{6} + 22584 \alpha^{7} k^{7} m^{5} x^{6} y^{8} - 14552 \alpha^{7} k^{7} m^{5} x^{5} y^{9} \\ &+ 2920 \alpha^{7} k^{7} m^{5} x^{4} y^{10} - 152 \alpha^{7} k^{7} m^{5} x^{3} y^{11} - 40 \alpha^{6} k^{8} m^{6} x^{11} y^{2} + 1056 \alpha^{6} k^{8} m^{6} x^{10} y^{3} - 8220 \alpha^{6} k^{8} m^{6} x^{9} y^{4} + 27468 \alpha^{6} k^{8} m^{6} x^{8} y^{5} - 47664 \alpha^{6} k^{8} m^{6} x^{7} y^{6} \\ &+ 47664 \alpha^{6} k^{8} m^{6} x^{6} y^{7} - 27468 \alpha^{6} k^{8} m^{6} x^{5} y^{8} + 8220 \alpha^{6} k^{8} m^{6} x^{4} y^{9} - 1056 \alpha^{6} k^{8} m^{6} x^{3} y^{10} + 40 \alpha^{6} k^{8} m^{6} x^{2} y^{11} - 16 \alpha^{16} k^{3} m^{6} x^{7} - 112 \alpha^{16} k^{3} m^{6} x^{6} y  - 336 \alpha^{16} k^{3} m^{6} x^{5} y^{2} \\ &- 560 \alpha^{16} k^{3} m^{6} x^{4} y^{3} - 560 \alpha^{16} k^{3} m^{6} x^{3} y^{4} - 336 \alpha^{16} k^{3} m^{6} x^{2} y^{5} - 112 \alpha^{16} k^{3} m^{6} x  y^{6} - 16 \alpha^{16} k^{3} m^{6} y^{7} + 6 \alpha^{16} k  m^{2} x^{13} + 42 \alpha^{16} k  m^{2} x^{12} y  + 72 \alpha^{16} k  m^{2} x^{11} y^{2} \\ &- 264 \alpha^{16} k  m^{2} x^{10} y^{3} - 1650 \alpha^{16} k  m^{2} x^{9} y^{4} - 4158 \alpha^{16} k  m^{2} x^{8} y^{5} - 6336 \alpha^{16} k  m^{2} x^{7} y^{6} - 6336 \alpha^{16} k  m^{2} x^{6} y^{7} - 4158 \alpha^{16} k  m^{2} x^{5} y^{8} - 1650 \alpha^{16} k  m^{2} x^{4} y^{9} - 264 \alpha^{16} k  m^{2} x^{3} y^{10} \\ &+ 72 \alpha^{16} k  m^{2} x^{2} y^{11} + 42 \alpha^{16} k  m^{2} x  y^{12} + 6 \alpha^{16} k  m^{2} y^{13} - 48 \alpha^{15} k^{4} m^{7} x^{6} - 288 \alpha^{15} k^{4} m^{7} x^{5} y  - 720 \alpha^{15} k^{4} m^{7} x^{4} y^{2} - 960 \alpha^{15} k^{4} m^{7} x^{3} y^{3} - 720 \alpha^{15} k^{4} m^{7} x^{2} y^{4} \\ &- 288 \alpha^{15} k^{4} m^{7} x  y^{5} - 48 \alpha^{15} k^{4} m^{7} y^{6} + 60 \alpha^{15} k^{2} m^{3} x^{12} + 1206 \alpha^{15} k^{2} m^{3} x^{11} y  + 6012 \alpha^{15} k^{2} m^{3} x^{10} y^{2} + 12606 \alpha^{15} k^{2} m^{3} x^{9} y^{3} + 9396 \alpha^{15} k^{2} m^{3} x^{8} y^{4} - 7668 \alpha^{15} k^{2} m^{3} x^{7} y^{5} \\ &- 18648 \alpha^{15} k^{2} m^{3} x^{6} y^{6} - 7668 \alpha^{15} k^{2} m^{3} x^{5} y^{7} + 9396 \alpha^{15} k^{2} m^{3} x^{4} y^{8} + 12606 \alpha^{15} k^{2} m^{3} x^{3} y^{9} + 6012 \alpha^{15} k^{2} m^{3} x^{2} y^{10} + 1206 \alpha^{15} k^{2} m^{3} x  y^{11} + 60 \alpha^{15} k^{2} m^{3} y^{12} \\ &- 48 \alpha^{14} k^{5} m^{8} x^{5} - 336 \alpha^{14} k^{5} m^{8} x^{4} y  - 768 \alpha^{14} k^{5} m^{8} x^{3} y^{2} - 768 \alpha^{14} k^{5} m^{8} x^{2} y^{3} - 336 \alpha^{14} k^{5} m^{8} x  y^{4} - 48 \alpha^{14} k^{5} m^{8} y^{5} - 1032 \alpha^{14} k^{3} m^{4} x^{11} - 1992 \alpha^{14} k^{3} m^{4} x^{10} y  \\ &+ 6024 \alpha^{14} k^{3} m^{4} x^{9} y^{2} + 16488 \alpha^{14} k^{3} m^{4} x^{8} y^{3} - 4896 \alpha^{14} k^{3} m^{4} x^{7} y^{4} - 48384 \alpha^{14} k^{3} m^{4} x^{6} y^{5} - 48384 \alpha^{14} k^{3} m^{4} x^{5} y^{6} - 4896 \alpha^{14} k^{3} m^{4} x^{4} y^{7} + 16488 \alpha^{14} k^{3} m^{4} x^{3} y^{8} \\ &+ 6024 \alpha^{14} k^{3} m^{4} x^{2} y^{9} - 1992 \alpha^{14} k^{3} m^{4} x  y^{10} - 1032 \alpha^{14} k^{3} m^{4} y^{11} - 16 \alpha^{13} k^{6} m^{9} x^{4} - 256 \alpha^{13} k^{6} m^{9} x^{3} y  - 480 \alpha^{13} k^{6} m^{9} x^{2} y^{2} - 256 \alpha^{13} k^{6} m^{9} x  y^{3} - 16 \alpha^{13} k^{6} m^{9} y^{4} \\ &+ 2016 \alpha^{13} k^{4} m^{5} x^{10} + 438 \alpha^{13} k^{4} m^{5} x^{9} y  - 4896 \alpha^{13} k^{4} m^{5} x^{8} y^{2} - 4536 \alpha^{13} k^{4} m^{5} x^{7} y^{3} - 17472 \alpha^{13} k^{4} m^{5} x^{6} y^{4} - 32508 \alpha^{13} k^{4} m^{5} x^{5} y^{5} - 17472 \alpha^{13} k^{4} m^{5} x^{4} y^{6} \\ &- 4536 \alpha^{13} k^{4} m^{5} x^{3} y^{7} - 4896 \alpha^{13} k^{4} m^{5} x^{2} y^{8} + 438 \alpha^{13} k^{4} m^{5} x  y^{9} + 2016 \alpha^{13} k^{4} m^{5} y^{10} - 128 \alpha^{12} k^{7} m^{10} x^{2} y  - 128 \alpha^{12} k^{7} m^{10} x  y^{2} - 756 \alpha^{12} k^{5} m^{6} x^{9} + 132 \alpha^{12} k^{5} m^{6} x^{8} y  \\ &+ 9480 \alpha^{12} k^{5} m^{6} x^{7} y^{2} + 8184 \alpha^{12} k^{5} m^{6} x^{6} y^{3} - 15120 \alpha^{12} k^{5} m^{6} x^{5} y^{4} - 15120 \alpha^{12} k^{5} m^{6} x^{4} y^{5} + 8184 \alpha^{12} k^{5} m^{6} x^{3} y^{6} + 9480 \alpha^{12} k^{5} m^{6} x^{2} y^{7} + 132 \alpha^{12} k^{5} m^{6} x  y^{8} \\ &- 756 \alpha^{12} k^{5} m^{6} y^{9} - 24 \alpha^{12} k^{3} m^{2} x^{12} y^{3} - 120 \alpha^{12} k^{3} m^{2} x^{11} y^{4} - 192 \alpha^{12} k^{3} m^{2} x^{10} y^{5} + 336 \alpha^{12} k^{3} m^{2} x^{8} y^{7} + 336 \alpha^{12} k^{3} m^{2} x^{7} y^{8} - 192 \alpha^{12} k^{3} m^{2} x^{5} y^{10} - 120 \alpha^{12} k^{3} m^{2} x^{4} y^{11} \\ &- 24 \alpha^{12} k^{3} m^{2} x^{3} y^{12} - 32 \alpha^{11} k^{8} m^{11} x y  - 700 \alpha^{11} k^{6} m^{7} x^{8} + 10932 \alpha^{11} k^{6} m^{7} x^{7} y  - 35832 \alpha^{11} k^{6} m^{7} x^{6} y^{2} - 5428 \alpha^{11} k^{6} m^{7} x^{5} y^{3} + 84072 \alpha^{11} k^{6} m^{7} x^{4} y^{4} \\ &- 5428 \alpha^{11} k^{6} m^{7} x^{3} y^{5} - 35832 \alpha^{11} k^{6} m^{7} x^{2} y^{6} + 10932 \alpha^{11} k^{6} m^{7} x  y^{7} - 700 \alpha^{11} k^{6} m^{7} y^{8} + 90 \alpha^{11} k^{4} m^{3} x^{12} y^{2} - 474 \alpha^{11} k^{4} m^{3} x^{11} y^{3} - 4302 \alpha^{11} k^{4} m^{3} x^{10} y^{4} \\ &- 4440 \alpha^{11} k^{4} m^{3} x^{9} y^{5} + 11124 \alpha^{11} k^{4} m^{3} x^{8} y^{6} + 23652 \alpha^{11} k^{4} m^{3} x^{7} y^{7} + 11124 \alpha^{11} k^{4} m^{3} x^{6} y^{8} - 4440 \alpha^{11} k^{4} m^{3} x^{5} y^{9} - 4302 \alpha^{11} k^{4} m^{3} x^{4} y^{10} - 474 \alpha^{11} k^{4} m^{3} x^{3} y^{11} \\ &+ 90 \alpha^{11} k^{4} m^{3} x^{2} y^{12} + 896 \alpha^{10} k^{7} m^{8} x^{7} - 8704 \alpha^{10} k^{7} m^{8} x^{6} y  + 19328 \alpha^{10} k^{7} m^{8} x^{5} y^{2} - 10752 \alpha^{10} k^{7} m^{8} x^{4} y^{3} - 10752 \alpha^{10} k^{7} m^{8} x^{3} y^{4} + 19328 \alpha^{10} k^{7} m^{8} x^{2} y^{5} \\ &- 8704 \alpha^{10} k^{7} m^{8} x  y^{6} + 896 \alpha^{10} k^{7} m^{8} y^{7} - 156 \alpha^{10} k^{5} m^{4} x^{12} y  + 1032 \alpha^{10} k^{5} m^{4} x^{11} y^{2} + 8304 \alpha^{10} k^{5} m^{4} x^{10} y^{3} - 22128 \alpha^{10} k^{5} m^{4} x^{9} y^{4} - 35772 \alpha^{10} k^{5} m^{4} x^{8} y^{5} \\ &+ 50448 \alpha^{10} k^{5} m^{4} x^{7} y^{6} + 50448 \alpha^{10} k^{5} m^{4} x^{6} y^{7} - 35772 \alpha^{10} k^{5} m^{4} x^{5} y^{8} - 22128 \alpha^{10} k^{5} m^{4} x^{4} y^{9} + 8304 \alpha^{10} k^{5} m^{4} x^{3} y^{10} + 1032 \alpha^{10} k^{5} m^{4} x^{2} y^{11} - 156 \alpha^{10} k^{5} m^{4} x  y^{12} \\ &- 176 \alpha^{9} k^{8} m^{9} x^{6} + 720 \alpha^{9} k^{8} m^{9} x^{5} y  + 672 \alpha^{9} k^{8} m^{9} x^{4} y^{2} - 2856 \alpha^{9} k^{8} m^{9} x^{3} y^{3} + 672 \alpha^{9} k^{8} m^{9} x^{2} y^{4} + 720 \alpha^{9} k^{8} m^{9} x  y^{5} - 176 \alpha^{9} k^{8} m^{9} y^{6} + 48 \alpha^{9} k^{6} m^{5} x^{12} - 252 \alpha^{9} k^{6} m^{5} x^{11} y  \\ &- 10016 \alpha^{9} k^{6} m^{5} x^{10} y^{2} + 54940 \alpha^{9} k^{6} m^{5} x^{9} y^{3} - 42560 \alpha^{9} k^{6} m^{5} x^{8} y^{4} - 60304 \alpha^{9} k^{6} m^{5} x^{7} y^{5} + 93824 \alpha^{9} k^{6} m^{5} x^{6} y^{6} - 60304 \alpha^{9} k^{6} m^{5} x^{5} y^{7} - 42560 \alpha^{9} k^{6} m^{5} x^{4} y^{8} \\ &+ 54940 \alpha^{9} k^{6} m^{5} x^{3} y^{9} - 10016 \alpha^{9} k^{6} m^{5} x^{2} y^{10} - 252 \alpha^{9} k^{6} m^{5} x  y^{11} + 48 \alpha^{9} k^{6} m^{5} y^{12} - 120 \alpha^{8} k^{7} m^{6} x^{11} + 3144 \alpha^{8} k^{7} m^{6} x^{10} y  - 20344 \alpha^{8} k^{7} m^{6} x^{9} y^{2} + 42168 \alpha^{8} k^{7} m^{6} x^{8} y^{3} \\ &- 29232 \alpha^{8} k^{7} m^{6} x^{7} y^{4} + 6048 \alpha^{8} k^{7} m^{6} x^{6} y^{5} + 6048 \alpha^{8} k^{7} m^{6} x^{5} y^{6} - 29232 \alpha^{8} k^{7} m^{6} x^{4} y^{7} + 42168 \alpha^{8} k^{7} m^{6} x^{3} y^{8} - 20344 \alpha^{8} k^{7} m^{6} x^{2} y^{9} + 3144 \alpha^{8} k^{7} m^{6} x  y^{10} - 120 \alpha^{8} k^{7} m^{6} y^{11} \\ &+ 70 \alpha^{7} k^{8} m^{7} x^{10} - 1756 \alpha^{7} k^{8} m^{7} x^{9} y  + 12486 \alpha^{7} k^{8} m^{7} x^{8} y^{2} - 33744 \alpha^{7} k^{8} m^{7} x^{7} y^{3} + 39312 \alpha^{7} k^{8} m^{7} x^{6} y^{4} - 32112 \alpha^{7} k^{8} m^{7} x^{5} y^{5} + 39312 \alpha^{7} k^{8} m^{7} x^{4} y^{6} - 33744 \alpha^{7} k^{8} m^{7} x^{3} y^{7} \\ &+ 12486 \alpha^{7} k^{8} m^{7} x^{2} y^{8} - 1756 \alpha^{7} k^{8} m^{7} x  y^{9} + 70 \alpha^{7} k^{8} m^{7} y^{10} - 64 \alpha^{6} k^{7} m^{4} x^{10} y^{5} + 312 \alpha^{6} k^{7} m^{4} x^{9} y^{6} - 248 \alpha^{6} k^{7} m^{4} x^{8} y^{7} - 248 \alpha^{6} k^{7} m^{4} x^{7} y^{8} + 312 \alpha^{6} k^{7} m^{4} x^{6} y^{9} \\ &- 64 \alpha^{6} k^{7} m^{4} x^{5} y^{10} + 60 \alpha^{5} k^{8} m^{5} x^{10} y^{4} - 702 \alpha^{5} k^{8} m^{5} x^{9} y^{5} + 2574 \alpha^{5} k^{8} m^{5} x^{8} y^{6} - 3888 \alpha^{5} k^{8} m^{5} x^{7} y^{7} + 2574 \alpha^{5} k^{8} m^{5} x^{6} y^{8} - 702 \alpha^{5} k^{8} m^{5} x^{5} y^{9} + 60 \alpha^{5} k^{8} m^{5} x^{4} y^{10} \\ &+ 72 \alpha^{16} k^{2} m^{4} x^{9} + 504 \alpha^{16} k^{2} m^{4} x^{8} y  + 1440 \alpha^{16} k^{2} m^{4} x^{7} y^{2} + 2016 \alpha^{16} k^{2} m^{4} x^{6} y^{3} + 1008 \alpha^{16} k^{2} m^{4} x^{5} y^{4} - 1008 \alpha^{16} k^{2} m^{4} x^{4} y^{5} - 2016 \alpha^{16} k^{2} m^{4} x^{3} y^{6} - 1440 \alpha^{16} k^{2} m^{4} x^{2} y^{7} \\ &- 504 \alpha^{16} k^{2} m^{4} x  y^{8} - 72 \alpha^{16} k^{2} m^{4} y^{9} - 312 \alpha^{14} k^{4} m^{6} x^{7} - 792 \alpha^{14} k^{4} m^{6} x^{6} y  - 504 \alpha^{14} k^{4} m^{6} x^{5} y^{2} - 24 \alpha^{14} k^{4} m^{6} x^{4} y^{3} + 24 \alpha^{14} k^{4} m^{6} x^{3} y^{4} + 504 \alpha^{14} k^{4} m^{6} x^{2} y^{5} \\ &+ 792 \alpha^{14} k^{4} m^{6} x  y^{6} + 312 \alpha^{14} k^{4} m^{6} y^{7} - 3 \alpha^{14} k^{2} m^{2} x^{13} - 3 \alpha^{14} k^{2} m^{2} x^{12} y  + 360 \alpha^{14} k^{2} m^{2} x^{11} y^{2} + 2352 \alpha^{14} k^{2} m^{2} x^{10} y^{3} + 6465 \alpha^{14} k^{2} m^{2} x^{9} y^{4} + 8865 \alpha^{14} k^{2} m^{2} x^{8} y^{5} \\ &+ 4392 \alpha^{14} k^{2} m^{2} x^{7} y^{6} - 4392 \alpha^{14} k^{2} m^{2} x^{6} y^{7} - 8865 \alpha^{14} k^{2} m^{2} x^{5} y^{8} - 6465 \alpha^{14} k^{2} m^{2} x^{4} y^{9} - 2352 \alpha^{14} k^{2} m^{2} x^{3} y^{10} - 360 \alpha^{14} k^{2} m^{2} x^{2} y^{11} + 3 \alpha^{14} k^{2} m^{2} x  y^{12} + 3 \alpha^{14} k^{2} m^{2} y^{13} \\ &- 96 \alpha^{13} k^{5} m^{7} x^{6} - 1248 \alpha^{13} k^{5} m^{7} x^{5} y  - 2208 \alpha^{13} k^{5} m^{7} x^{4} y^{2} + 2208 \alpha^{13} k^{5} m^{7} x^{2} y^{4} + 1248 \alpha^{13} k^{5} m^{7} x  y^{5} + 96 \alpha^{13} k^{5} m^{7} y^{6} - 24 \alpha^{13} k^{3} m^{3} x^{12} - 2076 \alpha^{13} k^{3} m^{3} x^{11} y  \\ &- 8040 \alpha^{13} k^{3} m^{3} x^{10} y^{2} - 5988 \alpha^{13} k^{3} m^{3} x^{9} y^{3} + 15768 \alpha^{13} k^{3} m^{3} x^{8} y^{4} + 27576 \alpha^{13} k^{3} m^{3} x^{7} y^{5} - 27576 \alpha^{13} k^{3} m^{3} x^{5} y^{7} - 15768 \alpha^{13} k^{3} m^{3} x^{4} y^{8} + 5988 \alpha^{13} k^{3} m^{3} x^{3} y^{9} \\ &+ 8040 \alpha^{13} k^{3} m^{3} x^{2} y^{10} + 2076 \alpha^{13} k^{3} m^{3} x  y^{11} + 24 \alpha^{13} k^{3} m^{3} y^{12} + 40 \alpha^{12} k^{6} m^{8} x^{5} - 1224 \alpha^{12} k^{6} m^{8} x^{4} y  - 1264 \alpha^{12} k^{6} m^{8} x^{3} y^{2} + 1264 \alpha^{12} k^{6} m^{8} x^{2} y^{3} + 1224 \alpha^{12} k^{6} m^{8} x  y^{4} \\ &- 40 \alpha^{12} k^{6} m^{8} y^{5} + 1722 \alpha^{12} k^{4} m^{4} x^{11} + 1806 \alpha^{12} k^{4} m^{4} x^{10} y  - 20454 \alpha^{12} k^{4} m^{4} x^{9} y^{2} - 30690 \alpha^{12} k^{4} m^{4} x^{8} y^{3} + 22884 \alpha^{12} k^{4} m^{4} x^{7} y^{4} + 33036 \alpha^{12} k^{4} m^{4} x^{6} y^{5} \\ &- 33036 \alpha^{12} k^{4} m^{4} x^{5} y^{6} - 22884 \alpha^{12} k^{4} m^{4} x^{4} y^{7} + 30690 \alpha^{12} k^{4} m^{4} x^{3} y^{8} + 20454 \alpha^{12} k^{4} m^{4} x^{2} y^{9} - 1806 \alpha^{12} k^{4} m^{4} x  y^{10} - 1722 \alpha^{12} k^{4} m^{4} y^{11} - 128 \alpha^{11} k^{7} m^{9} x^{4} \\ &+ 128 \alpha^{11} k^{7} m^{9} x^{3} y  - 128 \alpha^{11} k^{7} m^{9} x  y^{3} + 128 \alpha^{11} k^{7} m^{9} y^{4} - 3384 \alpha^{11} k^{5} m^{5} x^{10} + 14364 \alpha^{11} k^{5} m^{5} x^{9} y  + 840 \alpha^{11} k^{5} m^{5} x^{8} y^{2} - 10752 \alpha^{11} k^{5} m^{5} x^{7} y^{3} + 50352 \alpha^{11} k^{5} m^{5} x^{6} y^{4} \\ &- 50352 \alpha^{11} k^{5} m^{5} x^{4} y^{6} + 10752 \alpha^{11} k^{5} m^{5} x^{3} y^{7} - 840 \alpha^{11} k^{5} m^{5} x^{2} y^{8} - 14364 \alpha^{11} k^{5} m^{5} x  y^{9} + 3384 \alpha^{11} k^{5} m^{5} y^{10} - 64 \alpha^{10} k^{8} m^{10} x^{3} + 352 \alpha^{10} k^{8} m^{10} x^{2} y  - 352 \alpha^{10} k^{8} m^{10} x  y^{2} \\ &+ 64 \alpha^{10} k^{8} m^{10} y^{3} + 2694 \alpha^{10} k^{6} m^{6} x^{9} - 16090 \alpha^{10} k^{6} m^{6} x^{8} y  + 2428 \alpha^{10} k^{6} m^{6} x^{7} y^{2} + 39180 \alpha^{10} k^{6} m^{6} x^{6} y^{3} + 17968 \alpha^{10} k^{6} m^{6} x^{5} y^{4} - 17968 \alpha^{10} k^{6} m^{6} x^{4} y^{5} \\ &- 39180 \alpha^{10} k^{6} m^{6} x^{3} y^{6} - 2428 \alpha^{10} k^{6} m^{6} x^{2} y^{7} + 16090 \alpha^{10} k^{6} m^{6} x  y^{8} - 2694 \alpha^{10} k^{6} m^{6} y^{9} + 12 \alpha^{10} k^{4} m^{2} x^{11} y^{4} + 12 \alpha^{10} k^{4} m^{2} x^{10} y^{5} - 36 \alpha^{10} k^{4} m^{2} x^{9} y^{6} - 36 \alpha^{10} k^{4} m^{2} x^{8} y^{7} \\ &+ 36 \alpha^{10} k^{4} m^{2} x^{7} y^{8} + 36 \alpha^{10} k^{4} m^{2} x^{6} y^{9} - 12 \alpha^{10} k^{4} m^{2} x^{5} y^{10} - 12 \alpha^{10} k^{4} m^{2} x^{4} y^{11} - 544 \alpha^{9} k^{7} m^{7} x^{8} - 1920 \alpha^{9} k^{7} m^{7} x^{7} y  + 32704 \alpha^{9} k^{7} m^{7} x^{6} y^{2} - 68480 \alpha^{9} k^{7} m^{7} x^{5} y^{3} \\ &+ 68480 \alpha^{9} k^{7} m^{7} x^{3} y^{5} - 32704 \alpha^{9} k^{7} m^{7} x^{2} y^{6} + 1920 \alpha^{9} k^{7} m^{7} x  y^{7} + 544 \alpha^{9} k^{7} m^{7} y^{8} + 60 \alpha^{9} k^{5} m^{3} x^{11} y^{3} + 798 \alpha^{9} k^{5} m^{3} x^{10} y^{4} - 1344 \alpha^{9} k^{5} m^{3} x^{9} y^{5} - 4842 \alpha^{9} k^{5} m^{3} x^{8} y^{6} \\ &+ 4842 \alpha^{9} k^{5} m^{3} x^{6} y^{8} + 1344 \alpha^{9} k^{5} m^{3} x^{5} y^{9} - 798 \alpha^{9} k^{5} m^{3} x^{4} y^{10} - 60 \alpha^{9} k^{5} m^{3} x^{3} y^{11} - 120 \alpha^{8} k^{8} m^{8} x^{7} + 2808 \alpha^{8} k^{8} m^{8} x^{6} y  - 13608 \alpha^{8} k^{8} m^{8} x^{5} y^{2} + 26184 \alpha^{8} k^{8} m^{8} x^{4} y^{3} \\ &- 26184 \alpha^{8} k^{8} m^{8} x^{3} y^{4} + 13608 \alpha^{8} k^{8} m^{8} x^{2} y^{5} - 2808 \alpha^{8} k^{8} m^{8} x  y^{6} + 120 \alpha^{8} k^{8} m^{8} y^{7} - 12 \alpha^{8} k^{6} m^{4} x^{11} y^{2} - 1900 \alpha^{8} k^{6} m^{4} x^{10} y^{3} + 12528 \alpha^{8} k^{6} m^{4} x^{9} y^{4} - 12144 \alpha^{8} k^{6} m^{4} x^{8} y^{5} \\ &- 26560 \alpha^{8} k^{6} m^{4} x^{7} y^{6} + 26560 \alpha^{8} k^{6} m^{4} x^{6} y^{7} + 12144 \alpha^{8} k^{6} m^{4} x^{5} y^{8} - 12528 \alpha^{8} k^{6} m^{4} x^{4} y^{9} + 1900 \alpha^{8} k^{6} m^{4} x^{3} y^{10} + 12 \alpha^{8} k^{6} m^{4} x^{2} y^{11} - 72 \alpha^{7} k^{7} m^{5} x^{11} y  \\ &+ 2376 \alpha^{7} k^{7} m^{5} x^{10} y^{2} - 18520 \alpha^{7} k^{7} m^{5} x^{9} y^{3} + 49160 \alpha^{7} k^{7} m^{5} x^{8} y^{4} - 47584 \alpha^{7} k^{7} m^{5} x^{7} y^{5} + 47584 \alpha^{7} k^{7} m^{5} x^{5} y^{7} - 49160 \alpha^{7} k^{7} m^{5} x^{4} y^{8} + 18520 \alpha^{7} k^{7} m^{5} x^{3} y^{9} \\ &- 2376 \alpha^{7} k^{7} m^{5} x^{2} y^{10} + 72 \alpha^{7} k^{7} m^{5} x  y^{11} + 13 \alpha^{6} k^{8} m^{6} x^{11} - 447 \alpha^{6} k^{8} m^{6} x^{10} y  + 4291 \alpha^{6} k^{8} m^{6} x^{9} y^{2} - 15753 \alpha^{6} k^{8} m^{6} x^{8} y^{3} + 25164 \alpha^{6} k^{8} m^{6} x^{7} y^{4} - 21924 \alpha^{6} k^{8} m^{6} x^{6} y^{5} \\ &+ 21924 \alpha^{6} k^{8} m^{6} x^{5} y^{6} - 25164 \alpha^{6} k^{8} m^{6} x^{4} y^{7} + 15753 \alpha^{6} k^{8} m^{6} x^{3} y^{8} - 4291 \alpha^{6} k^{8} m^{6} x^{2} y^{9} + 447 \alpha^{6} k^{8} m^{6} x  y^{10} - 13 \alpha^{6} k^{8} m^{6} y^{11} - 3 \alpha^{4} k^{8} m^{4} x^{9} y^{6} + 9 \alpha^{4} k^{8} m^{4} x^{8} y^{7} \\ &- 9 \alpha^{4} k^{8} m^{4} x^{7} y^{8} + 3 \alpha^{4} k^{8} m^{4} x^{6} y^{9} - 18 \alpha^{16} k  m^{2} x^{11} - 198 \alpha^{16} k  m^{2} x^{10} y  - 990 \alpha^{16} k  m^{2} x^{9} y^{2} - 2970 \alpha^{16} k  m^{2} x^{8} y^{3} - 5940 \alpha^{16} k  m^{2} x^{7} y^{4} - 8316 \alpha^{16} k  m^{2} x^{6} y^{5} \\ &- 8316 \alpha^{16} k  m^{2} x^{5} y^{6} - 5940 \alpha^{16} k  m^{2} x^{4} y^{7} - 2970 \alpha^{16} k  m^{2} x^{3} y^{8} - 990 \alpha^{16} k  m^{2} x^{2} y^{9} - 198 \alpha^{16} k  m^{2} x  y^{10} - 18 \alpha^{16} k  m^{2} y^{11} + 246 \alpha^{15} k^{2} m^{3} x^{10} + 1308 \alpha^{15} k^{2} m^{3} x^{9} y \\ &+ 1854 \alpha^{15} k^{2} m^{3} x^{8} y^{2} - 2736 \alpha^{15} k^{2} m^{3} x^{7} y^{3} - 12852 \alpha^{15} k^{2} m^{3} x^{6} y^{4} - 18648 \alpha^{15} k^{2} m^{3} x^{5} y^{5} - 12852 \alpha^{15} k^{2} m^{3} x^{4} y^{6} - 2736 \alpha^{15} k^{2} m^{3} x^{3} y^{7} + 1854 \alpha^{15} k^{2} m^{3} x^{2} y^{8} \\ &+ 1308 \alpha^{15} k^{2} m^{3} x  y^{9} + 246 \alpha^{15} k^{2} m^{3} y^{10} - 396 \alpha^{14} k^{3} m^{4} x^{9} - 1908 \alpha^{14} k^{3} m^{4} x^{8} y  - 2664 \alpha^{14} k^{3} m^{4} x^{7} y^{2} + 1512 \alpha^{14} k^{3} m^{4} x^{6} y^{3} + 8064 \alpha^{14} k^{3} m^{4} x^{5} y^{4} + 8064 \alpha^{14} k^{3} m^{4} x^{4} y^{5} \\ &+ 1512 \alpha^{14} k^{3} m^{4} x^{3} y^{6} - 2664 \alpha^{14} k^{3} m^{4} x^{2} y^{7} - 1908 \alpha^{14} k^{3} m^{4} x  y^{8} - 396 \alpha^{14} k^{3} m^{4} y^{9} - 870 \alpha^{13} k^{4} m^{5} x^{8} - 96 \alpha^{13} k^{4} m^{5} x^{7} y  + 4536 \alpha^{13} k^{4} m^{5} x^{6} y^{2} + 5088 \alpha^{13} k^{4} m^{5} x^{5} y^{3} \\ &+ 2652 \alpha^{13} k^{4} m^{5} x^{4} y^{4} + 5088 \alpha^{13} k^{4} m^{5} x^{3} y^{5} + 4536 \alpha^{13} k^{4} m^{5} x^{2} y^{6} - 96 \alpha^{13} k^{4} m^{5} x  y^{7} - 870 \alpha^{13} k^{4} m^{5} y^{8} + 1476 \alpha^{12} k^{5} m^{6} x^{7} - 6948 \alpha^{12} k^{5} m^{6} x^{6} y  - 8172 \alpha^{12} k^{5} m^{6} x^{5} y^{2} \\ &+ 20556 \alpha^{12} k^{5} m^{6} x^{4} y^{3} + 20556 \alpha^{12} k^{5} m^{6} x^{3} y^{4} - 8172 \alpha^{12} k^{5} m^{6} x^{2} y^{5} - 6948 \alpha^{12} k^{5} m^{6} x  y^{6} + 1476 \alpha^{12} k^{5} m^{6} y^{7} - 252 \alpha^{12} k^{3} m^{2} x^{11} y^{2} - 1044 \alpha^{12} k^{3} m^{2} x^{10} y^{3} \\ &- 504 \alpha^{12} k^{3} m^{2} x^{9} y^{4} + 4536 \alpha^{12} k^{3} m^{2} x^{8} y^{5} + 11088 \alpha^{12} k^{3} m^{2} x^{7} y^{6} + 11088 \alpha^{12} k^{3} m^{2} x^{6} y^{7} + 4536 \alpha^{12} k^{3} m^{2} x^{5} y^{8} - 504 \alpha^{12} k^{3} m^{2} x^{4} y^{9} - 1044 \alpha^{12} k^{3} m^{2} x^{3} y^{10} \\ &- 252 \alpha^{12} k^{3} m^{2} x^{2} y^{11} - 876 \alpha^{11} k^{6} m^{7} x^{6} + 2200 \alpha^{11} k^{6} m^{7} x^{5} y  + 364 \alpha^{11} k^{6} m^{7} x^{4} y^{2} - 5424 \alpha^{11} k^{6} m^{7} x^{3} y^{3} + 364 \alpha^{11} k^{6} m^{7} x^{2} y^{4} + 2200 \alpha^{11} k^{6} m^{7} x  y^{5} - 876 \alpha^{11} k^{6} m^{7} y^{6} \\ &+ 3 \alpha^{11} k^{4} m^{3} x^{12} + 978 \alpha^{11} k^{4} m^{3} x^{11} y  + 1446 \alpha^{11} k^{4} m^{3} x^{10} y^{2} - 10086 \alpha^{11} k^{4} m^{3} x^{9} y^{3} - 20451 \alpha^{11} k^{4} m^{3} x^{8} y^{4} + 7764 \alpha^{11} k^{4} m^{3} x^{7} y^{5} + 35316 \alpha^{11} k^{4} m^{3} x^{6} y^{6} \\ &+ 7764 \alpha^{11} k^{4} m^{3} x^{5} y^{7} - 20451 \alpha^{11} k^{4} m^{3} x^{4} y^{8} - 10086 \alpha^{11} k^{4} m^{3} x^{3} y^{9} + 1446 \alpha^{11} k^{4} m^{3} x^{2} y^{10} + 978 \alpha^{11} k^{4} m^{3} x  y^{11} + 3 \alpha^{11} k^{4} m^{3} y^{12} - 448 \alpha^{10} k^{7} m^{8} x^{5} + 3872 \alpha^{10} k^{7} m^{8} x^{4} y  \\ &- 4672 \alpha^{10} k^{7} m^{8} x^{3} y^{2} - 4672 \alpha^{10} k^{7} m^{8} x^{2} y^{3} + 3872 \alpha^{10} k^{7} m^{8} x  y^{4} - 448 \alpha^{10} k^{7} m^{8} y^{5} - 720 \alpha^{10} k^{5} m^{4} x^{11} + 216 \alpha^{10} k^{5} m^{4} x^{10} y  + 25104 \alpha^{10} k^{5} m^{4} x^{9} y^{2} - 6984 \alpha^{10} k^{5} m^{4} x^{8} y^{3} \\ &- 60576 \alpha^{10} k^{5} m^{4} x^{7} y^{4} + 19056 \alpha^{10} k^{5} m^{4} x^{6} y^{5} + 19056 \alpha^{10} k^{5} m^{4} x^{5} y^{6} - 60576 \alpha^{10} k^{5} m^{4} x^{4} y^{7} - 6984 \alpha^{10} k^{5} m^{4} x^{3} y^{8} + 25104 \alpha^{10} k^{5} m^{4} x^{2} y^{9} + 216 \alpha^{10} k^{5} m^{4} x  y^{10} \\ &- 720 \alpha^{10} k^{5} m^{4} y^{11} + 240 \alpha^{9} k^{8} m^{9} x^{4} - 1224 \alpha^{9} k^{8} m^{9} x^{3} y  + 1832 \alpha^{9} k^{8} m^{9} x^{2} y^{2} - 1224 \alpha^{9} k^{8} m^{9} x  y^{3} + 240 \alpha^{9} k^{8} m^{9} y^{4} + 1680 \alpha^{9} k^{6} m^{5} x^{10} - 16744 \alpha^{9} k^{6} m^{5} x^{9} y  \\ &+ 33420 \alpha^{9} k^{6} m^{5} x^{8} y^{2} - 6120 \alpha^{9} k^{6} m^{5} x^{7} y^{3} - 31372 \alpha^{9} k^{6} m^{5} x^{6} y^{4} + 53184 \alpha^{9} k^{6} m^{5} x^{5} y^{5} - 31372 \alpha^{9} k^{6} m^{5} x^{4} y^{6} - 6120 \alpha^{9} k^{6} m^{5} x^{3} y^{7} + 33420 \alpha^{9} k^{6} m^{5} x^{2} y^{8} \\ &- 16744 \alpha^{9} k^{6} m^{5} x  y^{9} + 1680 \alpha^{9} k^{6} m^{5} y^{10} - 1216 \alpha^{8} k^{7} m^{6} x^{9} + 13552 \alpha^{8} k^{7} m^{6} x^{8} y  - 33776 \alpha^{8} k^{7} m^{6} x^{7} y^{2} + 5520 \alpha^{8} k^{7} m^{6} x^{6} y^{3} + 18032 \alpha^{8} k^{7} m^{6} x^{5} y^{4} + 18032 \alpha^{8} k^{7} m^{6} x^{4} y^{5} \\ &+ 5520 \alpha^{8} k^{7} m^{6} x^{3} y^{6} - 33776 \alpha^{8} k^{7} m^{6} x^{2} y^{7} + 13552 \alpha^{8} k^{7} m^{6} x  y^{8} - 1216 \alpha^{8} k^{7} m^{6} y^{9} + 204 \alpha^{7} k^{8} m^{7} x^{8} - 1380 \alpha^{7} k^{8} m^{7} x^{7} y  - 2160 \alpha^{7} k^{8} m^{7} x^{6} y^{2} + 24324 \alpha^{7} k^{8} m^{7} x^{5} y^{3} \\ &- 42600 \alpha^{7} k^{8} m^{7} x^{4} y^{4} + 24324 \alpha^{7} k^{8} m^{7} x^{3} y^{5} - 2160 \alpha^{7} k^{8} m^{7} x^{2} y^{6} - 1380 \alpha^{7} k^{8} m^{7} x  y^{7} + 204 \alpha^{7} k^{8} m^{7} y^{8} - 88 \alpha^{7} k^{6} m^{3} x^{10} y^{4} + 448 \alpha^{7} k^{6} m^{3} x^{9} y^{5} + 88 \alpha^{7} k^{6} m^{3} x^{8} y^{6} \\ &- 896 \alpha^{7} k^{6} m^{3} x^{7} y^{7} + 88 \alpha^{7} k^{6} m^{3} x^{6} y^{8} + 448 \alpha^{7} k^{6} m^{3} x^{5} y^{9} - 88 \alpha^{7} k^{6} m^{3} x^{4} y^{10} + 192 \alpha^{6} k^{7} m^{4} x^{10} y^{3} - 2280 \alpha^{6} k^{7} m^{4} x^{9} y^{4} + 7176 \alpha^{6} k^{7} m^{4} x^{8} y^{5} - 5248 \alpha^{6} k^{7} m^{4} x^{7} y^{6} \\ &- 5248 \alpha^{6} k^{7} m^{4} x^{6} y^{7} + 7176 \alpha^{6} k^{7} m^{4} x^{5} y^{8} - 2280 \alpha^{6} k^{7} m^{4} x^{4} y^{9} + 192 \alpha^{6} k^{7} m^{4} x^{3} y^{10} - 84 \alpha^{5} k^{8} m^{5} x^{10} y^{2} + 1430 \alpha^{5} k^{8} m^{5} x^{9} y^{3} - 7938 \alpha^{5} k^{8} m^{5} x^{8} y^{4} + 20196 \alpha^{5} k^{8} m^{5} x^{7} y^{5} \\ &- 27168 \alpha^{5} k^{8} m^{5} x^{6} y^{6} + 20196 \alpha^{5} k^{8} m^{5} x^{5} y^{7} - 7938 \alpha^{5} k^{8} m^{5} x^{4} y^{8} + 1430 \alpha^{5} k^{8} m^{5} x^{3} y^{9} - 84 \alpha^{5} k^{8} m^{5} x^{2} y^{10} - 27 \alpha^{14} k^{2} m^{2} x^{11} + 153 \alpha^{14} k^{2} m^{2} x^{10} y  + 1827 \alpha^{14} k^{2} m^{2} x^{9} y^{2} \\ &+ 5895 \alpha^{14} k^{2} m^{2} x^{8} y^{3} + 8658 \alpha^{14} k^{2} m^{2} x^{7} y^{4} + 4410 \alpha^{14} k^{2} m^{2} x^{6} y^{5} - 4410 \alpha^{14} k^{2} m^{2} x^{5} y^{6} - 8658 \alpha^{14} k^{2} m^{2} x^{4} y^{7} - 5895 \alpha^{14} k^{2} m^{2} x^{3} y^{8} - 1827 \alpha^{14} k^{2} m^{2} x^{2} y^{9} \\ &- 153 \alpha^{14} k^{2} m^{2} x  y^{10} + 27 \alpha^{14} k^{2} m^{2} y^{11} + 48 \alpha^{13} k^{5} m^{7} x^{4} + 96 \alpha^{13} k^{5} m^{7} x^{3} y  - 96 \alpha^{13} k^{5} m^{7} x  y^{3} - 48 \alpha^{13} k^{5} m^{7} y^{4} - 1260 \alpha^{13} k^{3} m^{3} x^{10} - 4464 \alpha^{13} k^{3} m^{3} x^{9} y  \\ &- 324 \alpha^{13} k^{3} m^{3} x^{8} y^{2} + 18144 \alpha^{13} k^{3} m^{3} x^{7} y^{3} + 25704 \alpha^{13} k^{3} m^{3} x^{6} y^{4} - 25704 \alpha^{13} k^{3} m^{3} x^{4} y^{6} - 18144 \alpha^{13} k^{3} m^{3} x^{3} y^{7} + 324 \alpha^{13} k^{3} m^{3} x^{2} y^{8} + 4464 \alpha^{13} k^{3} m^{3} x  y^{9} \\ &+ 1260 \alpha^{13} k^{3} m^{3} y^{10} + 96 \alpha^{12} k^{6} m^{8} x^{3} + 96 \alpha^{12} k^{6} m^{8} x^{2} y  - 96 \alpha^{12} k^{6} m^{8} x  y^{2} - 96 \alpha^{12} k^{6} m^{8} y^{3} + 2265 \alpha^{12} k^{4} m^{4} x^{9} + 2175 \alpha^{12} k^{4} m^{4} x^{8} y  - 1020 \alpha^{12} k^{4} m^{4} x^{7} y^{2} \\ &+ 6540 \alpha^{12} k^{4} m^{4} x^{6} y^{3} + 7470 \alpha^{12} k^{4} m^{4} x^{5} y^{4} - 7470 \alpha^{12} k^{4} m^{4} x^{4} y^{5} - 6540 \alpha^{12} k^{4} m^{4} x^{3} y^{6} + 1020 \alpha^{12} k^{4} m^{4} x^{2} y^{7} - 2175 \alpha^{12} k^{4} m^{4} x  y^{8} - 2265 \alpha^{12} k^{4} m^{4} y^{9} + 64 \alpha^{11} k^{7} m^{9} x^{2} \\ &- 64 \alpha^{11} k^{7} m^{9} y^{2} - 564 \alpha^{11} k^{5} m^{5} x^{8} - 7728 \alpha^{11} k^{5} m^{5} x^{7} y  + 6480 \alpha^{11} k^{5} m^{5} x^{6} y^{2} + 33888 \alpha^{11} k^{5} m^{5} x^{5} y^{3} - 33888 \alpha^{11} k^{5} m^{5} x^{3} y^{5} - 6480 \alpha^{11} k^{5} m^{5} x^{2} y^{6} + 7728 \alpha^{11} k^{5} m^{5} x  y^{7} \\ &+ 564 \alpha^{11} k^{5} m^{5} y^{8} + 16 \alpha^{10} k^{8} m^{10} x  - 16 \alpha^{10} k^{8} m^{10} y  - 2706 \alpha^{10} k^{6} m^{6} x^{7} + 22158 \alpha^{10} k^{6} m^{6} x^{6} y  - 28938 \alpha^{10} k^{6} m^{6} x^{5} y^{2} - 53802 \alpha^{10} k^{6} m^{6} x^{4} y^{3} + 53802 \alpha^{10} k^{6} m^{6} x^{3} y^{4} \\ &+ 28938 \alpha^{10} k^{6} m^{6} x^{2} y^{5} - 22158 \alpha^{10} k^{6} m^{6} x  y^{6} + 2706 \alpha^{10} k^{6} m^{6} y^{7} + 45 \alpha^{10} k^{4} m^{2} x^{11} y^{2} + 75 \alpha^{10} k^{4} m^{2} x^{10} y^{3} - 828 \alpha^{10} k^{4} m^{2} x^{9} y^{4} - 2484 \alpha^{10} k^{4} m^{2} x^{8} y^{5} \\ &- 1626 \alpha^{10} k^{4} m^{2} x^{7} y^{6} + 1626 \alpha^{10} k^{4} m^{2} x^{6} y^{7} + 2484 \alpha^{10} k^{4} m^{2} x^{5} y^{8} + 828 \alpha^{10} k^{4} m^{2} x^{4} y^{9} - 75 \alpha^{10} k^{4} m^{2} x^{3} y^{10} - 45 \alpha^{10} k^{4} m^{2} x^{2} y^{11} + 1920 \alpha^{9} k^{7} m^{7} x^{6} \\ &- 10944 \alpha^{9} k^{7} m^{7} x^{5} y  + 15104 \alpha^{9} k^{7} m^{7} x^{4} y^{2} - 15104 \alpha^{9} k^{7} m^{7} x^{2} y^{4} + 10944 \alpha^{9} k^{7} m^{7} x  y^{5} - 1920 \alpha^{9} k^{7} m^{7} y^{6} - 138 \alpha^{9} k^{5} m^{3} x^{11} y  + 156 \alpha^{9} k^{5} m^{3} x^{10} y^{2} + 5070 \alpha^{9} k^{5} m^{3} x^{9} y^{3} \\ &- 3792 \alpha^{9} k^{5} m^{3} x^{8} y^{4} - 21480 \alpha^{9} k^{5} m^{3} x^{7} y^{5} + 21480 \alpha^{9} k^{5} m^{3} x^{5} y^{7} + 3792 \alpha^{9} k^{5} m^{3} x^{4} y^{8} - 5070 \alpha^{9} k^{5} m^{3} x^{3} y^{9} - 156 \alpha^{9} k^{5} m^{3} x^{2} y^{10} + 138 \alpha^{9} k^{5} m^{3} x  y^{11} - 216 \alpha^{8} k^{8} m^{8} x^{5} \\ &+ 168 \alpha^{8} k^{8} m^{8} x^{4} y  + 2076 \alpha^{8} k^{8} m^{8} x^{3} y^{2} - 2076 \alpha^{8} k^{8} m^{8} x^{2} y^{3} - 168 \alpha^{8} k^{8} m^{8} x  y^{4} + 216 \alpha^{8} k^{8} m^{8} y^{5} + 94 \alpha^{8} k^{6} m^{4} x^{11} + 190 \alpha^{8} k^{6} m^{4} x^{10} y  - 11570 \alpha^{8} k^{6} m^{4} x^{9} y^{2} \\ &+ 31790 \alpha^{8} k^{6} m^{4} x^{8} y^{3} - 920 \alpha^{8} k^{6} m^{4} x^{7} y^{4} - 44376 \alpha^{8} k^{6} m^{4} x^{6} y^{5} + 44376 \alpha^{8} k^{6} m^{4} x^{5} y^{6} + 920 \alpha^{8} k^{6} m^{4} x^{4} y^{7} - 31790 \alpha^{8} k^{6} m^{4} x^{3} y^{8} + 11570 \alpha^{8} k^{6} m^{4} x^{2} y^{9} \\ &- 190 \alpha^{8} k^{6} m^{4} x  y^{10} - 94 \alpha^{8} k^{6} m^{4} y^{11} - 360 \alpha^{7} k^{7} m^{5} x^{10} + 5832 \alpha^{7} k^{7} m^{5} x^{9} y  - 24888 \alpha^{7} k^{7} m^{5} x^{8} y^{2} + 34760 \alpha^{7} k^{7} m^{5} x^{7} y^{3} - 14944 \alpha^{7} k^{7} m^{5} x^{6} y^{4} + 14944 \alpha^{7} k^{7} m^{5} x^{4} y^{6} \\ &- 34760 \alpha^{7} k^{7} m^{5} x^{3} y^{7} + 24888 \alpha^{7} k^{7} m^{5} x^{2} y^{8} - 5832 \alpha^{7} k^{7} m^{5} x  y^{9} + 360 \alpha^{7} k^{7} m^{5} y^{10} + 176 \alpha^{6} k^{8} m^{6} x^{9} - 2832 \alpha^{6} k^{8} m^{6} x^{8} y  + 13128 \alpha^{6} k^{8} m^{6} x^{7} y^{2} - 21456 \alpha^{6} k^{8} m^{6} x^{6} y^{3} \\ &+ 13536 \alpha^{6} k^{8} m^{6} x^{5} y^{4} - 13536 \alpha^{6} k^{8} m^{6} x^{4} y^{5} + 21456 \alpha^{6} k^{8} m^{6} x^{3} y^{6} - 13128 \alpha^{6} k^{8} m^{6} x^{2} y^{7} + 2832 \alpha^{6} k^{8} m^{6} x  y^{8} - 176 \alpha^{6} k^{8} m^{6} y^{9} - 16 \alpha^{5} k^{7} m^{3} x^{9} y^{5} + 32 \alpha^{5} k^{7} m^{3} x^{8} y^{6} \\ &- 32 \alpha^{5} k^{7} m^{3} x^{6} y^{8} + 16 \alpha^{5} k^{7} m^{3} x^{5} y^{9} + 45 \alpha^{4} k^{8} m^{4} x^{9} y^{4} - 351 \alpha^{4} k^{8} m^{4} x^{8} y^{5} + 864 \alpha^{4} k^{8} m^{4} x^{7} y^{6} - 864 \alpha^{4} k^{8} m^{4} x^{6} y^{7} + 351 \alpha^{4} k^{8} m^{4} x^{5} y^{8} - 45 \alpha^{4} k^{8} m^{4} x^{4} y^{9} \\ &+ 36 \alpha^{15} k^{2} m^{3} x^{8} + 288 \alpha^{15} k^{2} m^{3} x^{7} y  + 1008 \alpha^{15} k^{2} m^{3} x^{6} y^{2} + 2016 \alpha^{15} k^{2} m^{3} x^{5} y^{3} + 2520 \alpha^{15} k^{2} m^{3} x^{4} y^{4} + 2016 \alpha^{15} k^{2} m^{3} x^{3} y^{5} + 1008 \alpha^{15} k^{2} m^{3} x^{2} y^{6} \\ &+ 288 \alpha^{15} k^{2} m^{3} x  y^{7} + 36 \alpha^{15} k^{2} m^{3} y^{8} + 24 \alpha^{14} k^{3} m^{4} x^{7} + 168 \alpha^{14} k^{3} m^{4} x^{6} y  + 504 \alpha^{14} k^{3} m^{4} x^{5} y^{2} + 840 \alpha^{14} k^{3} m^{4} x^{4} y^{3} + 840 \alpha^{14} k^{3} m^{4} x^{3} y^{4} + 504 \alpha^{14} k^{3} m^{4} x^{2} y^{5} \\ &+ 168 \alpha^{14} k^{3} m^{4} x  y^{6} + 24 \alpha^{14} k^{3} m^{4} y^{7} - 288 \alpha^{13} k^{4} m^{5} x^{6} - 576 \alpha^{13} k^{4} m^{5} x^{5} y  + 288 \alpha^{13} k^{4} m^{5} x^{4} y^{2} + 1152 \alpha^{13} k^{4} m^{5} x^{3} y^{3} + 288 \alpha^{13} k^{4} m^{5} x^{2} y^{4} - 576 \alpha^{13} k^{4} m^{5} x  y^{5} \\ &- 288 \alpha^{13} k^{4} m^{5} y^{6} + 36 \alpha^{13} k^{2} m  x^{10} y^{2} + 288 \alpha^{13} k^{2} m  x^{9} y^{3} + 1008 \alpha^{13} k^{2} m  x^{8} y^{4} + 2016 \alpha^{13} k^{2} m  x^{7} y^{5} + 2520 \alpha^{13} k^{2} m  x^{6} y^{6} + 2016 \alpha^{13} k^{2} m  x^{5} y^{7} + 1008 \alpha^{13} k^{2} m  x^{4} y^{8} \\ &+ 288 \alpha^{13} k^{2} m  x^{3} y^{9} + 36 \alpha^{13} k^{2} m  x^{2} y^{10} + 240 \alpha^{12} k^{5} m^{6} x^{5} - 48 \alpha^{12} k^{5} m^{6} x^{4} y  - 1344 \alpha^{12} k^{5} m^{6} x^{3} y^{2} - 1344 \alpha^{12} k^{5} m^{6} x^{2} y^{3} - 48 \alpha^{12} k^{5} m^{6} x  y^{4} + 240 \alpha^{12} k^{5} m^{6} y^{5} \\ &+ 36 \alpha^{12} k^{3} m^{2} x^{11} - 540 \alpha^{12} k^{3} m^{2} x^{10} y  - 3348 \alpha^{12} k^{3} m^{2} x^{9} y^{2} - 6084 \alpha^{12} k^{3} m^{2} x^{8} y^{3} - 1728 \alpha^{12} k^{3} m^{2} x^{7} y^{4} + 7056 \alpha^{12} k^{3} m^{2} x^{6} y^{5} + 7056 \alpha^{12} k^{3} m^{2} x^{5} y^{6} \\ &- 1728 \alpha^{12} k^{3} m^{2} x^{4} y^{7} - 6084 \alpha^{12} k^{3} m^{2} x^{3} y^{8} - 3348 \alpha^{12} k^{3} m^{2} x^{2} y^{9} - 540 \alpha^{12} k^{3} m^{2} x  y^{10} + 36 \alpha^{12} k^{3} m^{2} y^{11} + 464 \alpha^{11} k^{6} m^{7} x^{4} - 304 \alpha^{11} k^{6} m^{7} x^{3} y  - 1536 \alpha^{11} k^{6} m^{7} x^{2} y^{2} \\ &- 304 \alpha^{11} k^{6} m^{7} x  y^{3} + 464 \alpha^{11} k^{6} m^{7} y^{4} + 1692 \alpha^{11} k^{4} m^{3} x^{10} + 4854 \alpha^{11} k^{4} m^{3} x^{9} y  - 6228 \alpha^{11} k^{4} m^{3} x^{8} y^{2} - 23928 \alpha^{11} k^{4} m^{3} x^{7} y^{3} - 4296 \alpha^{11} k^{4} m^{3} x^{6} y^{4} \\ &+ 20484 \alpha^{11} k^{4} m^{3} x^{5} y^{5} - 4296 \alpha^{11} k^{4} m^{3} x^{4} y^{6} - 23928 \alpha^{11} k^{4} m^{3} x^{3} y^{7} - 6228 \alpha^{11} k^{4} m^{3} x^{2} y^{8} + 4854 \alpha^{11} k^{4} m^{3} x  y^{9} + 1692 \alpha^{11} k^{4} m^{3} y^{10} - 64 \alpha^{10} k^{7} m^{8} x^{3} \\ &+ 128 \alpha^{10} k^{7} m^{8} x^{2} y  + 128 \alpha^{10} k^{7} m^{8} x  y^{2} - 64 \alpha^{10} k^{7} m^{8} y^{3} - 4692 \alpha^{10} k^{5} m^{4} x^{9} + 10080 \alpha^{10} k^{5} m^{4} x^{8} y  + 7344 \alpha^{10} k^{5} m^{4} x^{7} y^{2} - 18840 \alpha^{10} k^{5} m^{4} x^{6} y^{3} + 19548 \alpha^{10} k^{5} m^{4} x^{5} y^{4} \\ &+ 19548 \alpha^{10} k^{5} m^{4} x^{4} y^{5} - 18840 \alpha^{10} k^{5} m^{4} x^{3} y^{6} + 7344 \alpha^{10} k^{5} m^{4} x^{2} y^{7} + 10080 \alpha^{10} k^{5} m^{4} x  y^{8} - 4692 \alpha^{10} k^{5} m^{4} y^{9} - 104 \alpha^{9} k^{8} m^{9} x^{2} + 312 \alpha^{9} k^{8} m^{9} x y  - 104 \alpha^{9} k^{8} m^{9} y^{2} \\ &+ 3568 \alpha^{9} k^{6} m^{5} x^{8} - 6508 \alpha^{9} k^{6} m^{5} x^{7} y  - 27000 \alpha^{9} k^{6} m^{5} x^{6} y^{2} + 9052 \alpha^{9} k^{6} m^{5} x^{5} y^{3} + 51952 \alpha^{9} k^{6} m^{5} x^{4} y^{4} + 9052 \alpha^{9} k^{6} m^{5} x^{3} y^{5} - 27000 \alpha^{9} k^{6} m^{5} x^{2} y^{6} - 6508 \alpha^{9} k^{6} m^{5} x  y^{7} \\ &+ 3568 \alpha^{9} k^{6} m^{5} y^{8} - 80 \alpha^{8} k^{7} m^{6} x^{7} - 9536 \alpha^{8} k^{7} m^{6} x^{6} y  + 45696 \alpha^{8} k^{7} m^{6} x^{5} y^{2} - 38512 \alpha^{8} k^{7} m^{6} x^{4} y^{3} - 38512 \alpha^{8} k^{7} m^{6} x^{3} y^{4} + 45696 \alpha^{8} k^{7} m^{6} x^{2} y^{5} - 9536 \alpha^{8} k^{7} m^{6} x  y^{6} \\ &- 80 \alpha^{8} k^{7} m^{6} y^{7} + 228 \alpha^{8} k^{5} m^{2} x^{9} y^{4} + 228 \alpha^{8} k^{5} m^{2} x^{8} y^{5} - 456 \alpha^{8} k^{5} m^{2} x^{7} y^{6} - 456 \alpha^{8} k^{5} m^{2} x^{6} y^{7} + 228 \alpha^{8} k^{5} m^{2} x^{5} y^{8} + 228 \alpha^{8} k^{5} m^{2} x^{4} y^{9} - 324 \alpha^{7} k^{8} m^{7} x^{6} \\ &+ 4080 \alpha^{7} k^{8} m^{7} x^{5} y  - 13836 \alpha^{7} k^{8} m^{7} x^{4} y^{2} + 19968 \alpha^{7} k^{8} m^{7} x^{3} y^{3} - 13836 \alpha^{7} k^{8} m^{7} x^{2} y^{4} + 4080 \alpha^{7} k^{8} m^{7} x  y^{5} - 324 \alpha^{7} k^{8} m^{7} y^{6} + 8 \alpha^{7} k^{6} m^{3} x^{10} y^{2} - 1148 \alpha^{7} k^{6} m^{3} x^{9} y^{3} \\ &+ 4568 \alpha^{7} k^{6} m^{3} x^{8} y^{4} + 748 \alpha^{7} k^{6} m^{3} x^{7} y^{5} - 9952 \alpha^{7} k^{6} m^{3} x^{6} y^{6} + 748 \alpha^{7} k^{6} m^{3} x^{5} y^{7} + 4568 \alpha^{7} k^{6} m^{3} x^{4} y^{8} - 1148 \alpha^{7} k^{6} m^{3} x^{3} y^{9} + 8 \alpha^{7} k^{6} m^{3} x^{2} y^{10} - 128 \alpha^{6} k^{7} m^{4} x^{10} y  \\ &+ 2536 \alpha^{6} k^{7} m^{4} x^{9} y^{2} - 12968 \alpha^{6} k^{7} m^{4} x^{8} y^{3} + 23760 \alpha^{6} k^{7} m^{4} x^{7} y^{4} - 12880 \alpha^{6} k^{7} m^{4} x^{6} y^{5} - 12880 \alpha^{6} k^{7} m^{4} x^{5} y^{6} + 23760 \alpha^{6} k^{7} m^{4} x^{4} y^{7} - 12968 \alpha^{6} k^{7} m^{4} x^{3} y^{8} \\ &+ 2536 \alpha^{6} k^{7} m^{4} x^{2} y^{9} - 128 \alpha^{6} k^{7} m^{4} x  y^{10} + 36 \alpha^{5} k^{8} m^{5} x^{10} - 794 \alpha^{5} k^{8} m^{5} x^{9} y  + 5226 \alpha^{5} k^{8} m^{5} x^{8} y^{2} - 13760 \alpha^{5} k^{8} m^{5} x^{7} y^{3} + 17172 \alpha^{5} k^{8} m^{5} x^{6} y^{4} - 15624 \alpha^{5} k^{8} m^{5} x^{5} y^{5} \\ &+ 17172 \alpha^{5} k^{8} m^{5} x^{4} y^{6} - 13760 \alpha^{5} k^{8} m^{5} x^{3} y^{7} + 5226 \alpha^{5} k^{8} m^{5} x^{2} y^{8} - 794 \alpha^{5} k^{8} m^{5} x  y^{9} + 36 \alpha^{5} k^{8} m^{5} y^{10} + 180 \alpha^{14} k^{2} m^{2} x^{9} + 1260 \alpha^{14} k^{2} m^{2} x^{8} y  + 3600 \alpha^{14} k^{2} m^{2} x^{7} y^{2} \\ &+ 5040 \alpha^{14} k^{2} m^{2} x^{6} y^{3} + 2520 \alpha^{14} k^{2} m^{2} x^{5} y^{4} - 2520 \alpha^{14} k^{2} m^{2} x^{4} y^{5} - 5040 \alpha^{14} k^{2} m^{2} x^{3} y^{6} - 3600 \alpha^{14} k^{2} m^{2} x^{2} y^{7} - 1260 \alpha^{14} k^{2} m^{2} x  y^{8} - 180 \alpha^{14} k^{2} m^{2} y^{9} - 156 \alpha^{13} k^{3} m^{3} x^{8} \\ &- 936 \alpha^{13} k^{3} m^{3} x^{7} y  - 2184 \alpha^{13} k^{3} m^{3} x^{6} y^{2} - 2184 \alpha^{13} k^{3} m^{3} x^{5} y^{3} + 2184 \alpha^{13} k^{3} m^{3} x^{3} y^{5} + 2184 \alpha^{13} k^{3} m^{3} x^{2} y^{6} + 936 \alpha^{13} k^{3} m^{3} x  y^{7} + 156 \alpha^{13} k^{3} m^{3} y^{8} - 1128 \alpha^{12} k^{4} m^{4} x^{7} \\ &- 1032 \alpha^{12} k^{4} m^{4} x^{6} y  + 3672 \alpha^{12} k^{4} m^{4} x^{5} y^{2} + 3576 \alpha^{12} k^{4} m^{4} x^{4} y^{3} - 3576 \alpha^{12} k^{4} m^{4} x^{3} y^{4} - 3672 \alpha^{12} k^{4} m^{4} x^{2} y^{5} + 1032 \alpha^{12} k^{4} m^{4} x  y^{6} + 1128 \alpha^{12} k^{4} m^{4} y^{7} \\ &+ 2784 \alpha^{11} k^{5} m^{5} x^{6} - 3528 \alpha^{11} k^{5} m^{5} x^{5} y  - 15408 \alpha^{11} k^{5} m^{5} x^{4} y^{2} + 15408 \alpha^{11} k^{5} m^{5} x^{2} y^{4} + 3528 \alpha^{11} k^{5} m^{5} x  y^{5} - 2784 \alpha^{11} k^{5} m^{5} y^{6} - 36 \alpha^{11} k^{3} m  x^{10} y^{2} - 216 \alpha^{11} k^{3} m  x^{9} y^{3} \\ &- 504 \alpha^{11} k^{3} m  x^{8} y^{4} - 504 \alpha^{11} k^{3} m  x^{7} y^{5} + 504 \alpha^{11} k^{3} m  x^{5} y^{7} + 504 \alpha^{11} k^{3} m  x^{4} y^{8} + 216 \alpha^{11} k^{3} m  x^{3} y^{9} + 36 \alpha^{11} k^{3} m  x^{2} y^{10} - 776 \alpha^{10} k^{6} m^{6} x^{5} + 1320 \alpha^{10} k^{6} m^{6} x^{4} y  \\ &+ 2096 \alpha^{10} k^{6} m^{6} x^{3} y^{2} - 2096 \alpha^{10} k^{6} m^{6} x^{2} y^{3} - 1320 \alpha^{10} k^{6} m^{6} x  y^{4} + 776 \alpha^{10} k^{6} m^{6} y^{5} - 9 \alpha^{10} k^{4} m^{2} x^{11} + 321 \alpha^{10} k^{4} m^{2} x^{10} y  + 1059 \alpha^{10} k^{4} m^{2} x^{9} y^{2} - 1467 \alpha^{10} k^{4} m^{2} x^{8} y^{3} \\ &- 7410 \alpha^{10} k^{4} m^{2} x^{7} y^{4} - 5214 \alpha^{10} k^{4} m^{2} x^{6} y^{5} + 5214 \alpha^{10} k^{4} m^{2} x^{5} y^{6} + 7410 \alpha^{10} k^{4} m^{2} x^{4} y^{7} + 1467 \alpha^{10} k^{4} m^{2} x^{3} y^{8} - 1059 \alpha^{10} k^{4} m^{2} x^{2} y^{9} - 321 \alpha^{10} k^{4} m^{2} x  y^{10} \\ &+ 9 \alpha^{10} k^{4} m^{2} y^{11} - 848 \alpha^{9} k^{7} m^{7} x^{4} + 3616 \alpha^{9} k^{7} m^{7} x^{3} y  - 3616 \alpha^{9} k^{7} m^{7} x  y^{3} + 848 \alpha^{9} k^{7} m^{7} y^{4} - 714 \alpha^{9} k^{5} m^{3} x^{10} - 1524 \alpha^{9} k^{5} m^{3} x^{9} y  + 12510 \alpha^{9} k^{5} m^{3} x^{8} y^{2} \\ &+ 9624 \alpha^{9} k^{5} m^{3} x^{7} y^{3} - 20808 \alpha^{9} k^{5} m^{3} x^{6} y^{4} + 20808 \alpha^{9} k^{5} m^{3} x^{4} y^{6} - 9624 \alpha^{9} k^{5} m^{3} x^{3} y^{7} - 12510 \alpha^{9} k^{5} m^{3} x^{2} y^{8} + 1524 \alpha^{9} k^{5} m^{3} x  y^{9} + 714 \alpha^{9} k^{5} m^{3} y^{10} + 300 \alpha^{8} k^{8} m^{8} x^{3} \\ &- 1020 \alpha^{8} k^{8} m^{8} x^{2} y  + 1020 \alpha^{8} k^{8} m^{8} x  y^{2} - 300 \alpha^{8} k^{8} m^{8} y^{3} + 2540 \alpha^{8} k^{6} m^{4} x^{9} - 15748 \alpha^{8} k^{6} m^{4} x^{8} y  + 16288 \alpha^{8} k^{6} m^{4} x^{7} y^{2} + 11120 \alpha^{8} k^{6} m^{4} x^{6} y^{3} - 23456 \alpha^{8} k^{6} m^{4} x^{5} y^{4} \\ &+ 23456 \alpha^{8} k^{6} m^{4} x^{4} y^{5} - 11120 \alpha^{8} k^{6} m^{4} x^{3} y^{6} - 16288 \alpha^{8} k^{6} m^{4} x^{2} y^{7} + 15748 \alpha^{8} k^{6} m^{4} x  y^{8} - 2540 \alpha^{8} k^{6} m^{4} y^{9} - 1704 \alpha^{7} k^{7} m^{5} x^{8} + 10968 \alpha^{7} k^{7} m^{5} x^{7} y  - 7464 \alpha^{7} k^{7} m^{5} x^{6} y^{2} \\ &- 20472 \alpha^{7} k^{7} m^{5} x^{5} y^{3} + 20472 \alpha^{7} k^{7} m^{5} x^{3} y^{5} + 7464 \alpha^{7} k^{7} m^{5} x^{2} y^{6} - 10968 \alpha^{7} k^{7} m^{5} x  y^{7} + 1704 \alpha^{7} k^{7} m^{5} y^{8} + 198 \alpha^{6} k^{8} m^{6} x^{7} - 90 \alpha^{6} k^{8} m^{6} x^{6} y  - 8346 \alpha^{6} k^{8} m^{6} x^{5} y^{2} \\ &+ 26886 \alpha^{6} k^{8} m^{6} x^{4} y^{3} - 26886 \alpha^{6} k^{8} m^{6} x^{3} y^{4} + 8346 \alpha^{6} k^{8} m^{6} x^{2} y^{5} + 90 \alpha^{6} k^{8} m^{6} x  y^{6} - 198 \alpha^{6} k^{8} m^{6} y^{7} - 24 \alpha^{6} k^{6} m^{2} x^{9} y^{4} + 24 \alpha^{6} k^{6} m^{2} x^{8} y^{5} + 48 \alpha^{6} k^{6} m^{2} x^{7} y^{6} \\ &- 48 \alpha^{6} k^{6} m^{2} x^{6} y^{7} - 24 \alpha^{6} k^{6} m^{2} x^{5} y^{8} + 24 \alpha^{6} k^{6} m^{2} x^{4} y^{9} + 128 \alpha^{5} k^{7} m^{3} x^{9} y^{3} - 992 \alpha^{5} k^{7} m^{3} x^{8} y^{4} + 1792 \alpha^{5} k^{7} m^{3} x^{7} y^{5} - 1792 \alpha^{5} k^{7} m^{3} x^{5} y^{7} + 992 \alpha^{5} k^{7} m^{3} x^{4} y^{8} \\ &- 128 \alpha^{5} k^{7} m^{3} x^{3} y^{9} - 97 \alpha^{4} k^{8} m^{4} x^{9} y^{2} + 1171 \alpha^{4} k^{8} m^{4} x^{8} y^{3} - 4890 \alpha^{4} k^{8} m^{4} x^{7} y^{4} + 9534 \alpha^{4} k^{8} m^{4} x^{6} y^{5} - 9534 \alpha^{4} k^{8} m^{4} x^{5} y^{6} + 4890 \alpha^{4} k^{8} m^{4} x^{4} y^{7} - 1171 \alpha^{4} k^{8} m^{4} x^{3} y^{8} \\ &+ 97 \alpha^{4} k^{8} m^{4} x^{2} y^{9} - 12 \alpha^{13} k^{2} m  x^{10} - 48 \alpha^{13} k^{2} m  x^{9} y  + 36 \alpha^{13} k^{2} m  x^{8} y^{2} + 576 \alpha^{13} k^{2} m  x^{7} y^{3} + 1512 \alpha^{13} k^{2} m  x^{6} y^{4} + 2016 \alpha^{13} k^{2} m  x^{5} y^{5} + 1512 \alpha^{13} k^{2} m  x^{4} y^{6} \\ &+ 576 \alpha^{13} k^{2} m  x^{3} y^{7} + 36 \alpha^{13} k^{2} m  x^{2} y^{8} - 48 \alpha^{13} k^{2} m x  y^{9} - 12 \alpha^{13} k^{2} m  y^{10} + 24 \alpha^{12} k^{5} m^{6} x^{3} + 72 \alpha^{12} k^{5} m^{6} x^{2} y  + 72 \alpha^{12} k^{5} m^{6} x  y^{2} + 24 \alpha^{12} k^{5} m^{6} y^{3} - 708 \alpha^{12} k^{3} m^{2} x^{9} \\ &- 3468 \alpha^{12} k^{3} m^{2} x^{8} y  - 5160 \alpha^{12} k^{3} m^{2} x^{7} y^{2} + 1512 \alpha^{12} k^{3} m^{2} x^{6} y^{3} + 12432 \alpha^{12} k^{3} m^{2} x^{5} y^{4} + 12432 \alpha^{12} k^{3} m^{2} x^{4} y^{5} + 1512 \alpha^{12} k^{3} m^{2} x^{3} y^{6} - 5160 \alpha^{12} k^{3} m^{2} x^{2} y^{7} \\ &- 3468 \alpha^{12} k^{3} m^{2} x  y^{8} - 708 \alpha^{12} k^{3} m^{2} y^{9} + 48 \alpha^{11} k^{6} m^{7} x^{2} + 96 \alpha^{11} k^{6} m^{7} x y  + 48 \alpha^{11} k^{6} m^{7} y^{2} + 1473 \alpha^{11} k^{4} m^{3} x^{8} + 2184 \alpha^{11} k^{4} m^{3} x^{7} y  - 756 \alpha^{11} k^{4} m^{3} x^{6} y^{2} \\ &+ 888 \alpha^{11} k^{4} m^{3} x^{5} y^{3} + 4710 \alpha^{11} k^{4} m^{3} x^{4} y^{4} + 888 \alpha^{11} k^{4} m^{3} x^{3} y^{5} - 756 \alpha^{11} k^{4} m^{3} x^{2} y^{6} + 2184 \alpha^{11} k^{4} m^{3} x  y^{7} + 1473 \alpha^{11} k^{4} m^{3} y^{8} + 32 \alpha^{10} k^{7} m^{8} x  + 32 \alpha^{10} k^{7} m^{8} y  \\ &+ 1200 \alpha^{10} k^{5} m^{4} x^{7} - 9840 \alpha^{10} k^{5} m^{4} x^{6} y  - 11016 \alpha^{10} k^{5} m^{4} x^{5} y^{2} + 24552 \alpha^{10} k^{5} m^{4} x^{4} y^{3} + 24552 \alpha^{10} k^{5} m^{4} x^{3} y^{4} - 11016 \alpha^{10} k^{5} m^{4} x^{2} y^{5} - 9840 \alpha^{10} k^{5} m^{4} x  y^{6} \\ &+ 1200 \alpha^{10} k^{5} m^{4} y^{7} + 8 \alpha^{9} k^{8} m^{9} - 4416 \alpha^{9} k^{6} m^{5} x^{6} + 20736 \alpha^{9} k^{6} m^{5} x^{5} y  + 1968 \alpha^{9} k^{6} m^{5} x^{4} y^{2} - 46368 \alpha^{9} k^{6} m^{5} x^{3} y^{3} + 1968 \alpha^{9} k^{6} m^{5} x^{2} y^{4} + 20736 \alpha^{9} k^{6} m^{5} x  y^{5} \\ &- 4416 \alpha^{9} k^{6} m^{5} y^{6} + 9 \alpha^{9} k^{4} m  x^{10} y^{2} + 48 \alpha^{9} k^{4} m  x^{9} y^{3} + 60 \alpha^{9} k^{4} m  x^{8} y^{4} - 48 \alpha^{9} k^{4} m  x^{7} y^{5} - 138 \alpha^{9} k^{4} m  x^{6} y^{6} - 48 \alpha^{9} k^{4} m  x^{5} y^{7} + 60 \alpha^{9} k^{4} m  x^{4} y^{8} + 48 \alpha^{9} k^{4} m  x^{3} y^{9} \\ &+ 9 \alpha^{9} k^{4} m  x^{2} y^{10} + 2208 \alpha^{8} k^{7} m^{6} x^{5} - 8256 \alpha^{8} k^{7} m^{6} x^{4} y  + 6176 \alpha^{8} k^{7} m^{6} x^{3} y^{2} + 6176 \alpha^{8} k^{7} m^{6} x^{2} y^{3} - 8256 \alpha^{8} k^{7} m^{6} x  y^{4} + 2208 \alpha^{8} k^{7} m^{6} y^{5} - 48 \alpha^{8} k^{5} m^{2} x^{10} y  \\ &- 24 \alpha^{8} k^{5} m^{2} x^{9} y^{2} + 1536 \alpha^{8} k^{5} m^{2} x^{8} y^{3} + 1032 \alpha^{8} k^{5} m^{2} x^{7} y^{4} - 4320 \alpha^{8} k^{5} m^{2} x^{6} y^{5} - 4320 \alpha^{8} k^{5} m^{2} x^{5} y^{6} + 1032 \alpha^{8} k^{5} m^{2} x^{4} y^{7} + 1536 \alpha^{8} k^{5} m^{2} x^{3} y^{8} - 24 \alpha^{8} k^{5} m^{2} x^{2} y^{9} \\ &- 48 \alpha^{8} k^{5} m^{2} x  y^{10} - 150 \alpha^{7} k^{8} m^{7} x^{4} - 294 \alpha^{7} k^{8} m^{7} x^{3} y  + 1272 \alpha^{7} k^{8} m^{7} x^{2} y^{2} - 294 \alpha^{7} k^{8} m^{7} x  y^{3} - 150 \alpha^{7} k^{8} m^{7} y^{4} + 96 \alpha^{7} k^{6} m^{3} x^{10} + 428 \alpha^{7} k^{6} m^{3} x^{9} y  - 6428 \alpha^{7} k^{6} m^{3} x^{8} y^{2} \\ &+ 9288 \alpha^{7} k^{6} m^{3} x^{7} y^{3} + 7052 \alpha^{7} k^{6} m^{3} x^{6} y^{4} - 17992 \alpha^{7} k^{6} m^{3} x^{5} y^{5} + 7052 \alpha^{7} k^{6} m^{3} x^{4} y^{6} + 9288 \alpha^{7} k^{6} m^{3} x^{3} y^{7} - 6428 \alpha^{7} k^{6} m^{3} x^{2} y^{8} + 428 \alpha^{7} k^{6} m^{3} x  y^{9} + 96 \alpha^{7} k^{6} m^{3} y^{10} \\ &- 568 \alpha^{6} k^{7} m^{4} x^{9} + 6040 \alpha^{6} k^{7} m^{4} x^{8} y  - 16960 \alpha^{6} k^{7} m^{4} x^{7} y^{2} + 14272 \alpha^{6} k^{7} m^{4} x^{6} y^{3} - 2496 \alpha^{6} k^{7} m^{4} x^{5} y^{4} - 2496 \alpha^{6} k^{7} m^{4} x^{4} y^{5} + 14272 \alpha^{6} k^{7} m^{4} x^{3} y^{6} - 16960 \alpha^{6} k^{7} m^{4} x^{2} y^{7} \\ &+ 6040 \alpha^{6} k^{7} m^{4} x  y^{8} - 568 \alpha^{6} k^{7} m^{4} y^{9} + 246 \alpha^{5} k^{8} m^{5} x^{8} - 2614 \alpha^{5} k^{8} m^{5} x^{7} y  + 7356 \alpha^{5} k^{8} m^{5} x^{6} y^{2} - 5028 \alpha^{5} k^{8} m^{5} x^{5} y^{3} - 360 \alpha^{5} k^{8} m^{5} x^{4} y^{4} - 5028 \alpha^{5} k^{8} m^{5} x^{3} y^{5} \\ &+ 7356 \alpha^{5} k^{8} m^{5} x^{2} y^{6} - 2614 \alpha^{5} k^{8} m^{5} x  y^{7} + 246 \alpha^{5} k^{8} m^{5} y^{8} + 18 \alpha^{3} k^{8} m^{3} x^{8} y^{4} - 90 \alpha^{3} k^{8} m^{3} x^{7} y^{5} + 144 \alpha^{3} k^{8} m^{3} x^{6} y^{6} - 90 \alpha^{3} k^{8} m^{3} x^{5} y^{7} + 18 \alpha^{3} k^{8} m^{3} x^{4} y^{8} \\ &- 192 \alpha^{12} k^{4} m^{4} x^{5} - 576 \alpha^{12} k^{4} m^{4} x^{4} y  - 384 \alpha^{12} k^{4} m^{4} x^{3} y^{2} + 384 \alpha^{12} k^{4} m^{4} x^{2} y^{3} + 576 \alpha^{12} k^{4} m^{4} x  y^{4} + 192 \alpha^{12} k^{4} m^{4} y^{5} + 168 \alpha^{11} k^{5} m^{5} x^{4} + 336 \alpha^{11} k^{5} m^{5} x^{3} y  \\ &- 336 \alpha^{11} k^{5} m^{5} x  y^{3} - 168 \alpha^{11} k^{5} m^{5} y^{4} + 12 \alpha^{11} k^{3} m  x^{10} - 24 \alpha^{11} k^{3} m  x^{9} y  - 396 \alpha^{11} k^{3} m  x^{8} y^{2} - 1104 \alpha^{11} k^{3} m  x^{7} y^{3} - 1176 \alpha^{11} k^{3} m  x^{6} y^{4} + 1176 \alpha^{11} k^{3} m  x^{4} y^{6} \\ &+ 1104 \alpha^{11} k^{3} m  x^{3} y^{7} + 396 \alpha^{11} k^{3} m  x^{2} y^{8} + 24 \alpha^{11} k^{3} m x  y^{9} - 12 \alpha^{11} k^{3} m  y^{10} + 312 \alpha^{10} k^{6} m^{6} x^{3} + 312 \alpha^{10} k^{6} m^{6} x^{2} y  - 312 \alpha^{10} k^{6} m^{6} x  y^{2} - 312 \alpha^{10} k^{6} m^{6} y^{3} \\ &+ 861 \alpha^{10} k^{4} m^{2} x^{9} + 3339 \alpha^{10} k^{4} m^{2} x^{8} y  + 1572 \alpha^{10} k^{4} m^{2} x^{7} y^{2} - 6708 \alpha^{10} k^{4} m^{2} x^{6} y^{3} - 5802 \alpha^{10} k^{4} m^{2} x^{5} y^{4} + 5802 \alpha^{10} k^{4} m^{2} x^{4} y^{5} + 6708 \alpha^{10} k^{4} m^{2} x^{3} y^{6} \\ &- 1572 \alpha^{10} k^{4} m^{2} x^{2} y^{7} - 3339 \alpha^{10} k^{4} m^{2} x  y^{8} - 861 \alpha^{10} k^{4} m^{2} y^{9} - 64 \alpha^{9} k^{7} m^{7} x^{2} + 64 \alpha^{9} k^{7} m^{7} y^{2} - 3588 \alpha^{9} k^{5} m^{3} x^{8} + 2454 \alpha^{9} k^{5} m^{3} x^{7} y  + 7896 \alpha^{9} k^{5} m^{3} x^{6} y^{2} \\ &- 5922 \alpha^{9} k^{5} m^{3} x^{5} y^{3} + 5922 \alpha^{9} k^{5} m^{3} x^{3} y^{5} - 7896 \alpha^{9} k^{5} m^{3} x^{2} y^{6} - 2454 \alpha^{9} k^{5} m^{3} x  y^{7} + 3588 \alpha^{9} k^{5} m^{3} y^{8} - 84 \alpha^{8} k^{8} m^{8} x  + 84 \alpha^{8} k^{8} m^{8} y  + 2134 \alpha^{8} k^{6} m^{4} x^{7} \\ &+ 5862 \alpha^{8} k^{6} m^{4} x^{6} y  - 19434 \alpha^{8} k^{6} m^{4} x^{5} y^{2} - 23162 \alpha^{8} k^{6} m^{4} x^{4} y^{3} + 23162 \alpha^{8} k^{6} m^{4} x^{3} y^{4} + 19434 \alpha^{8} k^{6} m^{4} x^{2} y^{5} - 5862 \alpha^{8} k^{6} m^{4} x  y^{6} - 2134 \alpha^{8} k^{6} m^{4} y^{7} + 744 \alpha^{7} k^{7} m^{5} x^{6} \\ &- 12648 \alpha^{7} k^{7} m^{5} x^{5} y  + 29688 \alpha^{7} k^{7} m^{5} x^{4} y^{2} - 29688 \alpha^{7} k^{7} m^{5} x^{2} y^{4} + 12648 \alpha^{7} k^{7} m^{5} x  y^{5} - 744 \alpha^{7} k^{7} m^{5} y^{6} - 6 \alpha^{7} k^{5} m  x^{9} y^{3} + 18 \alpha^{7} k^{5} m  x^{7} y^{5} - 18 \alpha^{7} k^{5} m  x^{5} y^{7} \\ &+ 6 \alpha^{7} k^{5} m  x^{3} y^{9} - 420 \alpha^{6} k^{8} m^{6} x^{5} + 3636 \alpha^{6} k^{8} m^{6} x^{4} y  - 9192 \alpha^{6} k^{8} m^{6} x^{3} y^{2} + 9192 \alpha^{6} k^{8} m^{6} x^{2} y^{3} - 3636 \alpha^{6} k^{8} m^{6} x  y^{4} + 420 \alpha^{6} k^{8} m^{6} y^{5} - 6 \alpha^{6} k^{6} m^{2} x^{9} y^{2} \\ &- 374 \alpha^{6} k^{6} m^{2} x^{8} y^{3} + 714 \alpha^{6} k^{6} m^{2} x^{7} y^{4} + 1082 \alpha^{6} k^{6} m^{2} x^{6} y^{5} - 1082 \alpha^{6} k^{6} m^{2} x^{5} y^{6} - 714 \alpha^{6} k^{6} m^{2} x^{4} y^{7} + 374 \alpha^{6} k^{6} m^{2} x^{3} y^{8} + 6 \alpha^{6} k^{6} m^{2} x^{2} y^{9} - 112 \alpha^{5} k^{7} m^{3} x^{9} y  \\ &+ 1472 \alpha^{5} k^{7} m^{3} x^{8} y^{2} - 5376 \alpha^{5} k^{7} m^{3} x^{7} y^{3} + 6784 \alpha^{5} k^{7} m^{3} x^{6} y^{4} - 6784 \alpha^{5} k^{7} m^{3} x^{4} y^{6} + 5376 \alpha^{5} k^{7} m^{3} x^{3} y^{7} - 1472 \alpha^{5} k^{7} m^{3} x^{2} y^{8} + 112 \alpha^{5} k^{7} m^{3} x  y^{9} + 55 \alpha^{4} k^{8} m^{4} x^{9} \\ &- 829 \alpha^{4} k^{8} m^{4} x^{8} y  + 3832 \alpha^{4} k^{8} m^{4} x^{7} y^{2} - 7336 \alpha^{4} k^{8} m^{4} x^{6} y^{3} + 7608 \alpha^{4} k^{8} m^{4} x^{5} y^{4} - 7608 \alpha^{4} k^{8} m^{4} x^{4} y^{5} + 7336 \alpha^{4} k^{8} m^{4} x^{3} y^{6} - 3832 \alpha^{4} k^{8} m^{4} x^{2} y^{7} + 829 \alpha^{4} k^{8} m^{4} x  y^{8} \\ &- 55 \alpha^{4} k^{8} m^{4} y^{9} + 36 \alpha^{13} k^{2} m  x^{8} + 288 \alpha^{13} k^{2} m  x^{7} y  + 1008 \alpha^{13} k^{2} m  x^{6} y^{2} + 2016 \alpha^{13} k^{2} m  x^{5} y^{3} + 2520 \alpha^{13} k^{2} m  x^{4} y^{4} + 2016 \alpha^{13} k^{2} m  x^{3} y^{5} + 1008 \alpha^{13} k^{2} m  x^{2} y^{6} \\ &+ 288 \alpha^{13} k^{2} m x  y^{7} + 36 \alpha^{13} k^{2} m  y^{8} - 24 \alpha^{12} k^{3} m^{2} x^{7} - 168 \alpha^{12} k^{3} m^{2} x^{6} y  - 504 \alpha^{12} k^{3} m^{2} x^{5} y^{2} - 840 \alpha^{12} k^{3} m^{2} x^{4} y^{3} - 840 \alpha^{12} k^{3} m^{2} x^{3} y^{4} - 504 \alpha^{12} k^{3} m^{2} x^{2} y^{5} \\ &- 168 \alpha^{12} k^{3} m^{2} x  y^{6} - 24 \alpha^{12} k^{3} m^{2} y^{7} - 864 \alpha^{11} k^{4} m^{3} x^{6} - 1632 \alpha^{11} k^{4} m^{3} x^{5} y  + 1248 \alpha^{11} k^{4} m^{3} x^{4} y^{2} + 4032 \alpha^{11} k^{4} m^{3} x^{3} y^{3} + 1248 \alpha^{11} k^{4} m^{3} x^{2} y^{4} - 1632 \alpha^{11} k^{4} m^{3} x  y^{5} \\ &- 864 \alpha^{11} k^{4} m^{3} y^{6} + 2268 \alpha^{10} k^{5} m^{4} x^{5} + 1548 \alpha^{10} k^{5} m^{4} x^{4} y  - 6696 \alpha^{10} k^{5} m^{4} x^{3} y^{2} - 6696 \alpha^{10} k^{5} m^{4} x^{2} y^{3} + 1548 \alpha^{10} k^{5} m^{4} x  y^{4} + 2268 \alpha^{10} k^{5} m^{4} y^{5} - 544 \alpha^{9} k^{6} m^{5} x^{4} \\ &+ 176 \alpha^{9} k^{6} m^{5} x^{3} y  + 1440 \alpha^{9} k^{6} m^{5} x^{2} y^{2} + 176 \alpha^{9} k^{6} m^{5} x  y^{3} - 544 \alpha^{9} k^{6} m^{5} y^{4} - 3 \alpha^{9} k^{4} m  x^{10} + 36 \alpha^{9} k^{4} m  x^{9} y  + 177 \alpha^{9} k^{4} m  x^{8} y^{2} - 942 \alpha^{9} k^{4} m  x^{6} y^{4} - 1608 \alpha^{9} k^{4} m  x^{5} y^{5} \\ &- 942 \alpha^{9} k^{4} m  x^{4} y^{6} + 177 \alpha^{9} k^{4} m  x^{2} y^{8} + 36 \alpha^{9} k^{4} m x  y^{9} - 3 \alpha^{9} k^{4} m  y^{10} - 760 \alpha^{8} k^{7} m^{6} x^{3} + 1144 \alpha^{8} k^{7} m^{6} x^{2} y  + 1144 \alpha^{8} k^{7} m^{6} x  y^{2} - 760 \alpha^{8} k^{7} m^{6} y^{3} - 372 \alpha^{8} k^{5} m^{2} x^{9} \\ &- 1116 \alpha^{8} k^{5} m^{2} x^{8} y  + 2856 \alpha^{8} k^{5} m^{2} x^{7} y^{2} + 5016 \alpha^{8} k^{5} m^{2} x^{6} y^{3} - 3696 \alpha^{8} k^{5} m^{2} x^{5} y^{4} - 3696 \alpha^{8} k^{5} m^{2} x^{4} y^{5} + 5016 \alpha^{8} k^{5} m^{2} x^{3} y^{6} + 2856 \alpha^{8} k^{5} m^{2} x^{2} y^{7} - 1116 \alpha^{8} k^{5} m^{2} x  y^{8} \\ &- 372 \alpha^{8} k^{5} m^{2} y^{9} + 222 \alpha^{7} k^{8} m^{7} x^{2} - 516 \alpha^{7} k^{8} m^{7} x y  + 222 \alpha^{7} k^{8} m^{7} y^{2} + 2156 \alpha^{7} k^{6} m^{3} x^{8} - 7924 \alpha^{7} k^{6} m^{3} x^{7} y  + 1112 \alpha^{7} k^{6} m^{3} x^{6} y^{2} + 8212 \alpha^{7} k^{6} m^{3} x^{5} y^{3} \\ &- 5960 \alpha^{7} k^{6} m^{3} x^{4} y^{4} + 8212 \alpha^{7} k^{6} m^{3} x^{3} y^{5} + 1112 \alpha^{7} k^{6} m^{3} x^{2} y^{6} - 7924 \alpha^{7} k^{6} m^{3} x  y^{7} + 2156 \alpha^{7} k^{6} m^{3} y^{8} - 1304 \alpha^{6} k^{7} m^{4} x^{7} + 3544 \alpha^{6} k^{7} m^{4} x^{6} y  + 7184 \alpha^{6} k^{7} m^{4} x^{5} y^{2} \\ &- 10576 \alpha^{6} k^{7} m^{4} x^{4} y^{3} - 10576 \alpha^{6} k^{7} m^{4} x^{3} y^{4} + 7184 \alpha^{6} k^{7} m^{4} x^{2} y^{5} + 3544 \alpha^{6} k^{7} m^{4} x  y^{6} - 1304 \alpha^{6} k^{7} m^{4} y^{7} + 78 \alpha^{5} k^{8} m^{5} x^{6} + 1158 \alpha^{5} k^{8} m^{5} x^{5} y  - 8592 \alpha^{5} k^{8} m^{5} x^{4} y^{2} \\ &+ 15152 \alpha^{5} k^{8} m^{5} x^{3} y^{3} - 8592 \alpha^{5} k^{8} m^{5} x^{2} y^{4} + 1158 \alpha^{5} k^{8} m^{5} x  y^{5} + 78 \alpha^{5} k^{8} m^{5} y^{6} + 48 \alpha^{4} k^{7} m^{2} x^{8} y^{3} - 216 \alpha^{4} k^{7} m^{2} x^{7} y^{4} + 168 \alpha^{4} k^{7} m^{2} x^{6} y^{5} + 168 \alpha^{4} k^{7} m^{2} x^{5} y^{6} \\ &- 216 \alpha^{4} k^{7} m^{2} x^{4} y^{7} + 48 \alpha^{4} k^{7} m^{2} x^{3} y^{8} - 68 \alpha^{3} k^{8} m^{3} x^{8} y^{2} + 612 \alpha^{3} k^{8} m^{3} x^{7} y^{3} - 1938 \alpha^{3} k^{8} m^{3} x^{6} y^{4} + 2796 \alpha^{3} k^{8} m^{3} x^{5} y^{5} - 1938 \alpha^{3} k^{8} m^{3} x^{4} y^{6} + 612 \alpha^{3} k^{8} m^{3} x^{3} y^{7} \\ &- 68 \alpha^{3} k^{8} m^{3} x^{2} y^{8} - 180 \alpha^{11} k^{3} m  x^{8} - 1080 \alpha^{11} k^{3} m  x^{7} y  - 2520 \alpha^{11} k^{3} m  x^{6} y^{2} - 2520 \alpha^{11} k^{3} m  x^{5} y^{3} + 2520 \alpha^{11} k^{3} m  x^{3} y^{5} + 2520 \alpha^{11} k^{3} m  x^{2} y^{6} + 1080 \alpha^{11} k^{3} m x  y^{7} \\ &+ 180 \alpha^{11} k^{3} m  y^{8} + 516 \alpha^{10} k^{4} m^{2} x^{7} + 1188 \alpha^{10} k^{4} m^{2} x^{6} y  + 468 \alpha^{10} k^{4} m^{2} x^{5} y^{2} - 204 \alpha^{10} k^{4} m^{2} x^{4} y^{3} + 204 \alpha^{10} k^{4} m^{2} x^{3} y^{4} - 468 \alpha^{10} k^{4} m^{2} x^{2} y^{5} - 1188 \alpha^{10} k^{4} m^{2} x  y^{6} \\ &- 516 \alpha^{10} k^{4} m^{2} y^{7} + 2022 \alpha^{9} k^{5} m^{3} x^{6} - 3432 \alpha^{9} k^{5} m^{3} x^{5} y  - 12930 \alpha^{9} k^{5} m^{3} x^{4} y^{2} + 12930 \alpha^{9} k^{5} m^{3} x^{2} y^{4} + 3432 \alpha^{9} k^{5} m^{3} x  y^{5} - 2022 \alpha^{9} k^{5} m^{3} y^{6} - 4024 \alpha^{8} k^{6} m^{4} x^{5} \\ &+ 8520 \alpha^{8} k^{6} m^{4} x^{4} y  + 12544 \alpha^{8} k^{6} m^{4} x^{3} y^{2} - 12544 \alpha^{8} k^{6} m^{4} x^{2} y^{3} - 8520 \alpha^{8} k^{6} m^{4} x  y^{4} + 4024 \alpha^{8} k^{6} m^{4} y^{5} + 1608 \alpha^{7} k^{7} m^{5} x^{4} - 4080 \alpha^{7} k^{7} m^{5} x^{3} y  + 4080 \alpha^{7} k^{7} m^{5} x  y^{3} \\ &- 1608 \alpha^{7} k^{7} m^{5} y^{4} - 6 \alpha^{7} k^{5} m  x^{9} y  - 6 \alpha^{7} k^{5} m  x^{8} y^{2} + 204 \alpha^{7} k^{5} m  x^{7} y^{3} + 402 \alpha^{7} k^{5} m  x^{6} y^{4} - 402 \alpha^{7} k^{5} m  x^{4} y^{6} - 204 \alpha^{7} k^{5} m  x^{3} y^{7} + 6 \alpha^{7} k^{5} m  x^{2} y^{8} + 6 \alpha^{7} k^{5} m x  y^{9} \\ &- 75 \alpha^{6} k^{8} m^{6} x^{3} - 159 \alpha^{6} k^{8} m^{6} x^{2} y  + 159 \alpha^{6} k^{8} m^{6} x  y^{2} + 75 \alpha^{6} k^{8} m^{6} y^{3} + 54 \alpha^{6} k^{6} m^{2} x^{9} + 230 \alpha^{6} k^{6} m^{2} x^{8} y  - 1876 \alpha^{6} k^{6} m^{2} x^{7} y^{2} + 1308 \alpha^{6} k^{6} m^{2} x^{6} y^{3} + 3360 \alpha^{6} k^{6} m^{2} x^{5} y^{4} \\ &- 3360 \alpha^{6} k^{6} m^{2} x^{4} y^{5} - 1308 \alpha^{6} k^{6} m^{2} x^{3} y^{6} + 1876 \alpha^{6} k^{6} m^{2} x^{2} y^{7} - 230 \alpha^{6} k^{6} m^{2} x  y^{8} - 54 \alpha^{6} k^{6} m^{2} y^{9} - 512 \alpha^{5} k^{7} m^{3} x^{8} + 3584 \alpha^{5} k^{7} m^{3} x^{7} y  - 6272 \alpha^{5} k^{7} m^{3} x^{6} y^{2} \\ &+ 2432 \alpha^{5} k^{7} m^{3} x^{5} y^{3} - 2432 \alpha^{5} k^{7} m^{3} x^{3} y^{5} + 6272 \alpha^{5} k^{7} m^{3} x^{2} y^{6} - 3584 \alpha^{5} k^{7} m^{3} x  y^{7} + 512 \alpha^{5} k^{7} m^{3} y^{8} + 203 \alpha^{4} k^{8} m^{4} x^{7} - 1337 \alpha^{4} k^{8} m^{4} x^{6} y  + 1614 \alpha^{4} k^{8} m^{4} x^{5} y^{2} \\ &+ 1494 \alpha^{4} k^{8} m^{4} x^{4} y^{3} - 1494 \alpha^{4} k^{8} m^{4} x^{3} y^{4} - 1614 \alpha^{4} k^{8} m^{4} x^{2} y^{5} + 1337 \alpha^{4} k^{8} m^{4} x  y^{6} - 203 \alpha^{4} k^{8} m^{4} y^{7} + 3 \alpha^{2} k^{8} m^{2} x^{7} y^{4} - 9 \alpha^{2} k^{8} m^{2} x^{6} y^{5} + 9 \alpha^{2} k^{8} m^{2} x^{5} y^{6} \\ &- 3 \alpha^{2} k^{8} m^{2} x^{4} y^{7} - 48 \alpha^{11} k^{4} m^{3} x^{4} - 192 \alpha^{11} k^{4} m^{3} x^{3} y  - 288 \alpha^{11} k^{4} m^{3} x^{2} y^{2} - 192 \alpha^{11} k^{4} m^{3} x  y^{3} - 48 \alpha^{11} k^{4} m^{3} y^{4} + 24 \alpha^{10} k^{5} m^{4} x^{3} + 72 \alpha^{10} k^{5} m^{4} x^{2} y  + 72 \alpha^{10} k^{5} m^{4} x  y^{2} \\ &+ 24 \alpha^{10} k^{5} m^{4} y^{3} + 48 \alpha^{9} k^{6} m^{5} x^{2} + 96 \alpha^{9} k^{6} m^{5} x y  + 48 \alpha^{9} k^{6} m^{5} y^{2} + 225 \alpha^{9} k^{4} m  x^{8} + 1008 \alpha^{9} k^{4} m  x^{7} y  + 1260 \alpha^{9} k^{4} m  x^{6} y^{2} - 432 \alpha^{9} k^{4} m  x^{5} y^{3} - 1818 \alpha^{9} k^{4} m  x^{4} y^{4} \\ &- 432 \alpha^{9} k^{4} m  x^{3} y^{5} + 1260 \alpha^{9} k^{4} m  x^{2} y^{6} + 1008 \alpha^{9} k^{4} m x  y^{7} + 225 \alpha^{9} k^{4} m  y^{8} - 32 \alpha^{8} k^{7} m^{6} x  - 32 \alpha^{8} k^{7} m^{6} y  - 1512 \alpha^{8} k^{5} m^{2} x^{7} - 912 \alpha^{8} k^{5} m^{2} x^{6} y  + 2256 \alpha^{8} k^{5} m^{2} x^{5} y^{2} \\ &+ 744 \alpha^{8} k^{5} m^{2} x^{4} y^{3} + 744 \alpha^{8} k^{5} m^{2} x^{3} y^{4} + 2256 \alpha^{8} k^{5} m^{2} x^{2} y^{5} - 912 \alpha^{8} k^{5} m^{2} x  y^{6} - 1512 \alpha^{8} k^{5} m^{2} y^{7} - 24 \alpha^{7} k^{8} m^{7} + 132 \alpha^{7} k^{6} m^{3} x^{6} + 6568 \alpha^{7} k^{6} m^{3} x^{5} y \\ &- 1316 \alpha^{7} k^{6} m^{3} x^{4} y^{2} - 15504 \alpha^{7} k^{6} m^{3} x^{3} y^{3} - 1316 \alpha^{7} k^{6} m^{3} x^{2} y^{4} + 6568 \alpha^{7} k^{6} m^{3} x  y^{5} + 132 \alpha^{7} k^{6} m^{3} y^{6} + 1080 \alpha^{6} k^{7} m^{4} x^{5} - 8408 \alpha^{6} k^{7} m^{4} x^{4} y + 8256 \alpha^{6} k^{7} m^{4} x^{3} y^{2} \\ &+ 8256 \alpha^{6} k^{7} m^{4} x^{2} y^{3} - 8408 \alpha^{6} k^{7} m^{4} x  y^{4} + 1080 \alpha^{6} k^{7} m^{4} y^{5} - 342 \alpha^{5} k^{8} m^{5} x^{4} + 2206 \alpha^{5} k^{8} m^{5} x^{3} y  - 3864 \alpha^{5} k^{8} m^{5} x^{2} y^{2} + 2206 \alpha^{5} k^{8} m^{5} x  y^{3} - 342 \alpha^{5} k^{8} m^{5} y^{4} \\ &- 4 \alpha^{5} k^{6} m  x^{8} y^{2} - 56 \alpha^{5} k^{6} m  x^{7} y^{3} + 4 \alpha^{5} k^{6} m  x^{6} y^{4} + 112 \alpha^{5} k^{6} m  x^{5} y^{5} + 4 \alpha^{5} k^{6} m  x^{4} y^{6} - 56 \alpha^{5} k^{6} m  x^{3} y^{7} - 4 \alpha^{5} k^{6} m  x^{2} y^{8} - 48 \alpha^{4} k^{7} m^{2} x^{8} y  + 480 \alpha^{4} k^{7} m^{2} x^{7} y^{2} \\ &- 1344 \alpha^{4} k^{7} m^{2} x^{6} y^{3} + 944 \alpha^{4} k^{7} m^{2} x^{5} y^{4} + 944 \alpha^{4} k^{7} m^{2} x^{4} y^{5} - 1344 \alpha^{4} k^{7} m^{2} x^{3} y^{6} + 480 \alpha^{4} k^{7} m^{2} x^{2} y^{7} - 48 \alpha^{4} k^{7} m^{2} x  y^{8} + 50 \alpha^{3} k^{8} m^{3} x^{8} - 522 \alpha^{3} k^{8} m^{3} x^{7} y \\ &+ 1700 \alpha^{3} k^{8} m^{3} x^{6} y^{2} - 2418 \alpha^{3} k^{8} m^{3} x^{5} y^{3} + 2340 \alpha^{3} k^{8} m^{3} x^{4} y^{4} - 2418 \alpha^{3} k^{8} m^{3} x^{3} y^{5} + 1700 \alpha^{3} k^{8} m^{3} x^{2} y^{6} - 522 \alpha^{3} k^{8} m^{3} x  y^{7} + 50 \alpha^{3} k^{8} m^{3} y^{8} - 336 \alpha^{10} k^{4} m^{2} x^{5} \\ &- 1008 \alpha^{10} k^{4} m^{2} x^{4} y  - 672 \alpha^{10} k^{4} m^{2} x^{3} y^{2} + 672 \alpha^{10} k^{4} m^{2} x^{2} y^{3} + 1008 \alpha^{10} k^{4} m^{2} x  y^{4} + 336 \alpha^{10} k^{4} m^{2} y^{5} + 840 \alpha^{9} k^{5} m^{3} x^{4} + 1680 \alpha^{9} k^{5} m^{3} x^{3} y  - 1680 \alpha^{9} k^{5} m^{3} x  y^{3} \\ &- 840 \alpha^{9} k^{5} m^{3} y^{4} - 264 \alpha^{8} k^{6} m^{4} x^{3} - 264 \alpha^{8} k^{6} m^{4} x^{2} y  + 264 \alpha^{8} k^{6} m^{4} x  y^{2} + 264 \alpha^{8} k^{6} m^{4} y^{3} - 288 \alpha^{7} k^{7} m^{5} x^{2} + 288 \alpha^{7} k^{7} m^{5} y^{2} - 102 \alpha^{7} k^{5} m  x^{8} - 318 \alpha^{7} k^{5} m  x^{7} y \\ &+ 300 \alpha^{7} k^{5} m  x^{6} y^{2} + 1146 \alpha^{7} k^{5} m  x^{5} y^{3} - 1146 \alpha^{7} k^{5} m  x^{3} y^{5} - 300 \alpha^{7} k^{5} m  x^{2} y^{6} + 318 \alpha^{7} k^{5} m x  y^{7} + 102 \alpha^{7} k^{5} m  y^{8} + 108 \alpha^{6} k^{8} m^{6} x  - 108 \alpha^{6} k^{8} m^{6} y  + 1018 \alpha^{6} k^{6} m^{2} x^{7} \\ &- 1862 \alpha^{6} k^{6} m^{2} x^{6} y  - 1662 \alpha^{6} k^{6} m^{2} x^{5} y^{2} + 1218 \alpha^{6} k^{6} m^{2} x^{4} y^{3} - 1218 \alpha^{6} k^{6} m^{2} x^{3} y^{4} + 1662 \alpha^{6} k^{6} m^{2} x^{2} y^{5} + 1862 \alpha^{6} k^{6} m^{2} x  y^{6} - 1018 \alpha^{6} k^{6} m^{2} y^{7} - 480 \alpha^{5} k^{7} m^{3} x^{6} \\ &- 656 \alpha^{5} k^{7} m^{3} x^{5} y  + 5056 \alpha^{5} k^{7} m^{3} x^{4} y^{2} - 5056 \alpha^{5} k^{7} m^{3} x^{2} y^{4} + 656 \alpha^{5} k^{7} m^{3} x  y^{5} + 480 \alpha^{5} k^{7} m^{3} y^{6} - 39 \alpha^{4} k^{8} m^{4} x^{5} + 1269 \alpha^{4} k^{8} m^{4} x^{4} y  - 4480 \alpha^{4} k^{8} m^{4} x^{3} y^{2} \\ &+ 4480 \alpha^{4} k^{8} m^{4} x^{2} y^{3} - 1269 \alpha^{4} k^{8} m^{4} x  y^{4} + 39 \alpha^{4} k^{8} m^{4} y^{5} + 8 \alpha^{3} k^{7} m  x^{7} y^{3} - 16 \alpha^{3} k^{7} m  x^{6} y^{4} + 16 \alpha^{3} k^{7} m  x^{4} y^{6} - 8 \alpha^{3} k^{7} m  x^{3} y^{7} - 30 \alpha^{2} k^{8} m^{2} x^{7} y^{2} + 202 \alpha^{2} k^{8} m^{2} x^{6} y^{3} \\ &- 468 \alpha^{2} k^{8} m^{2} x^{5} y^{4} + 468 \alpha^{2} k^{8} m^{2} x^{4} y^{5} - 202 \alpha^{2} k^{8} m^{2} x^{3} y^{6} + 30 \alpha^{2} k^{8} m^{2} x^{2} y^{7} - 16 \alpha^{10} k^{3} x^{7} - 112 \alpha^{10} k^{3} x^{6} y  - 336 \alpha^{10} k^{3} x^{5} y^{2} - 560 \alpha^{10} k^{3} x^{4} y^{3} - 560 \alpha^{10} k^{3} x^{3} y^{4} \\ &- 336 \alpha^{10} k^{3} x^{2} y^{5} - 112 \alpha^{10} k^{3} x  y^{6} - 16 \alpha^{10} k^{3} y^{7} + 72 \alpha^{9} k^{4} m  x^{6} + 240 \alpha^{9} k^{4} m  x^{5} y  + 312 \alpha^{9} k^{4} m  x^{4} y^{2} + 288 \alpha^{9} k^{4} m  x^{3} y^{3} + 312 \alpha^{9} k^{4} m  x^{2} y^{4} + 240 \alpha^{9} k^{4} m x  y^{5} \\ &+ 72 \alpha^{9} k^{4} m  y^{6} + 1164 \alpha^{8} k^{5} m^{2} x^{5} + 684 \alpha^{8} k^{5} m^{2} x^{4} y  - 3768 \alpha^{8} k^{5} m^{2} x^{3} y^{2} - 3768 \alpha^{8} k^{5} m^{2} x^{2} y^{3} + 684 \alpha^{8} k^{5} m^{2} x  y^{4} + 1164 \alpha^{8} k^{5} m^{2} y^{5} - 2016 \alpha^{7} k^{6} m^{3} x^{4} \\ &+ 624 \alpha^{7} k^{6} m^{3} x^{3} y  + 5280 \alpha^{7} k^{6} m^{3} x^{2} y^{2} + 624 \alpha^{7} k^{6} m^{3} x  y^{3} - 2016 \alpha^{7} k^{6} m^{3} y^{4} + 824 \alpha^{6} k^{7} m^{4} x^{3} - 1016 \alpha^{6} k^{7} m^{4} x^{2} y  - 1016 \alpha^{6} k^{7} m^{4} x  y^{2} + 824 \alpha^{6} k^{7} m^{4} y^{3} - 42 \alpha^{5} k^{8} m^{5} x^{2} \\ &+ 44 \alpha^{5} k^{8} m^{5} x y  - 42 \alpha^{5} k^{8} m^{5} y^{2} + 16 \alpha^{5} k^{6} m  x^{8} + 44 \alpha^{5} k^{6} m  x^{7} y  - 312 \alpha^{5} k^{6} m  x^{6} y^{2} + 4 \alpha^{5} k^{6} m  x^{5} y^{3} + 688 \alpha^{5} k^{6} m  x^{4} y^{4} + 4 \alpha^{5} k^{6} m  x^{3} y^{5} - 312 \alpha^{5} k^{6} m  x^{2} y^{6} + 44 \alpha^{5} k^{6} m x  y^{7} \\ &+ 16 \alpha^{5} k^{6} m  y^{8} - 264 \alpha^{4} k^{7} m^{2} x^{7} + 1176 \alpha^{4} k^{7} m^{2} x^{6} y  - 1096 \alpha^{4} k^{7} m^{2} x^{5} y^{2} + 56 \alpha^{4} k^{7} m^{2} x^{4} y^{3} + 56 \alpha^{4} k^{7} m^{2} x^{3} y^{4} - 1096 \alpha^{4} k^{7} m^{2} x^{2} y^{5} + 1176 \alpha^{4} k^{7} m^{2} x  y^{6} - 264 \alpha^{4} k^{7} m^{2} y^{7} \\ &+ 94 \alpha^{3} k^{8} m^{3} x^{6} - 288 \alpha^{3} k^{8} m^{3} x^{5} y  - 354 \alpha^{3} k^{8} m^{3} x^{4} y^{2} + 1176 \alpha^{3} k^{8} m^{3} x^{3} y^{3} - 354 \alpha^{3} k^{8} m^{3} x^{2} y^{4} - 288 \alpha^{3} k^{8} m^{3} x  y^{5} + 94 \alpha^{3} k^{8} m^{3} y^{6} + 24 \alpha^{8} k^{4} x^{7} + 120 \alpha^{8} k^{4} x^{6} y \\ &+ 216 \alpha^{8} k^{4} x^{5} y^{2} + 120 \alpha^{8} k^{4} x^{4} y^{3} - 120 \alpha^{8} k^{4} x^{3} y^{4} - 216 \alpha^{8} k^{4} x^{2} y^{5} - 120 \alpha^{8} k^{4} x  y^{6} - 24 \alpha^{8} k^{4} y^{7} - 318 \alpha^{7} k^{5} m  x^{6} - 576 \alpha^{7} k^{5} m  x^{5} y  - 198 \alpha^{7} k^{5} m  x^{4} y^{2} + 198 \alpha^{7} k^{5} m  x^{2} y^{4} \\ &+ 576 \alpha^{7} k^{5} m x  y^{5} + 318 \alpha^{7} k^{5} m  y^{6} - 448 \alpha^{6} k^{6} m^{2} x^{5} + 2112 \alpha^{6} k^{6} m^{2} x^{4} y  + 2560 \alpha^{6} k^{6} m^{2} x^{3} y^{2} - 2560 \alpha^{6} k^{6} m^{2} x^{2} y^{3} - 2112 \alpha^{6} k^{6} m^{2} x  y^{4} + 448 \alpha^{6} k^{6} m^{2} y^{5} + 736 \alpha^{5} k^{7} m^{3} x^{4} \\ &- 2816 \alpha^{5} k^{7} m^{3} x^{3} y  + 2816 \alpha^{5} k^{7} m^{3} x  y^{3} - 736 \alpha^{5} k^{7} m^{3} y^{4} - 191 \alpha^{4} k^{8} m^{4} x^{3} + 869 \alpha^{4} k^{8} m^{4} x^{2} y  - 869 \alpha^{4} k^{8} m^{4} x  y^{2} + 191 \alpha^{4} k^{8} m^{4} y^{3} - 8 \alpha^{3} k^{7} m  x^{7} y  + 88 \alpha^{3} k^{7} m  x^{6} y^{2} \\ &- 184 \alpha^{3} k^{7} m  x^{5} y^{3} + 184 \alpha^{3} k^{7} m  x^{3} y^{5} - 88 \alpha^{3} k^{7} m  x^{2} y^{6} + 8 \alpha^{3} k^{7} m x  y^{7} + 27 \alpha^{2} k^{8} m^{2} x^{7} - 193 \alpha^{2} k^{8} m^{2} x^{6} y  + 441 \alpha^{2} k^{8} m^{2} x^{5} y^{2} - 499 \alpha^{2} k^{8} m^{2} x^{4} y^{3} + 499 \alpha^{2} k^{8} m^{2} x^{3} y^{4} \\ &- 441 \alpha^{2} k^{8} m^{2} x^{2} y^{5} + 193 \alpha^{2} k^{8} m^{2} x  y^{6} - 27 \alpha^{2} k^{8} m^{2} y^{7} - 48 \alpha^{9} k^{4} m  x^{4} - 192 \alpha^{9} k^{4} m  x^{3} y  - 288 \alpha^{9} k^{4} m  x^{2} y^{2} - 192 \alpha^{9} k^{4} m x  y^{3} - 48 \alpha^{9} k^{4} m  y^{4} + 120 \alpha^{8} k^{5} m^{2} x^{3} \\ &+ 360 \alpha^{8} k^{5} m^{2} x^{2} y  + 360 \alpha^{8} k^{5} m^{2} x  y^{2} + 120 \alpha^{8} k^{5} m^{2} y^{3} - 48 \alpha^{7} k^{6} m^{3} x^{2} - 96 \alpha^{7} k^{6} m^{3} x y  - 48 \alpha^{7} k^{6} m^{3} y^{2} - 32 \alpha^{6} k^{7} m^{4} x  - 32 \alpha^{6} k^{7} m^{4} y  - 12 \alpha^{6} k^{5} x^{7} - 36 \alpha^{6} k^{5} x^{6} y  \\ &+ 12 \alpha^{6} k^{5} x^{5} y^{2} + 132 \alpha^{6} k^{5} x^{4} y^{3} + 132 \alpha^{6} k^{5} x^{3} y^{4} + 12 \alpha^{6} k^{5} x^{2} y^{5} - 36 \alpha^{6} k^{5} x  y^{6} - 12 \alpha^{6} k^{5} y^{7} + 24 \alpha^{5} k^{8} m^{5} + 248 \alpha^{5} k^{6} m  x^{6} - 80 \alpha^{5} k^{6} m  x^{5} y  - 392 \alpha^{5} k^{6} m  x^{4} y^{2} \\ &- 128 \alpha^{5} k^{6} m  x^{3} y^{3} - 392 \alpha^{5} k^{6} m  x^{2} y^{4} - 80 \alpha^{5} k^{6} m x  y^{5} + 248 \alpha^{5} k^{6} m  y^{6} - 16 \alpha^{4} k^{7} m^{2} x^{5} - 784 \alpha^{4} k^{7} m^{2} x^{4} y  + 992 \alpha^{4} k^{7} m^{2} x^{3} y^{2} + 992 \alpha^{4} k^{7} m^{2} x^{2} y^{3} - 784 \alpha^{4} k^{7} m^{2} x  y^{4} \\ &- 16 \alpha^{4} k^{7} m^{2} y^{5} - 66 \alpha^{3} k^{8} m^{3} x^{4} + 630 \alpha^{3} k^{8} m^{3} x^{3} y  - 1208 \alpha^{3} k^{8} m^{3} x^{2} y^{2} + 630 \alpha^{3} k^{8} m^{3} x  y^{3} - 66 \alpha^{3} k^{8} m^{3} y^{4} - 8 \alpha  k^{8} m  x^{6} y^{2} + 38 \alpha  k^{8} m  x^{5} y^{3} - 60 \alpha  k^{8} m  x^{4} y^{4} \\ &+ 38 \alpha  k^{8} m  x^{3} y^{5} - 8 \alpha  k^{8} m  x^{2} y^{6} + 288 \alpha^{7} k^{5} m  x^{4} + 576 \alpha^{7} k^{5} m  x^{3} y  - 576 \alpha^{7} k^{5} m x  y^{3} - 288 \alpha^{7} k^{5} m  y^{4} - 504 \alpha^{6} k^{6} m^{2} x^{3} - 504 \alpha^{6} k^{6} m^{2} x^{2} y  + 504 \alpha^{6} k^{6} m^{2} x  y^{2} \\ &+ 504 \alpha^{6} k^{6} m^{2} y^{3} + 256 \alpha^{5} k^{7} m^{3} x^{2} - 256 \alpha^{5} k^{7} m^{3} y^{2} - 28 \alpha^{4} k^{8} m^{4} x  + 28 \alpha^{4} k^{8} m^{4} y  + 2 \alpha^{4} k^{6} x^{7} + 2 \alpha^{4} k^{6} x^{6} y  - 30 \alpha^{4} k^{6} x^{5} y^{2} - 30 \alpha^{4} k^{6} x^{4} y^{3} + 30 \alpha^{4} k^{6} x^{3} y^{4} \\ &+ 30 \alpha^{4} k^{6} x^{2} y^{5} - 2 \alpha^{4} k^{6} x  y^{6} - 2 \alpha^{4} k^{6} y^{7} - 72 \alpha^{3} k^{7} m  x^{6} + 184 \alpha^{3} k^{7} m  x^{5} y  - 56 \alpha^{3} k^{7} m  x^{4} y^{2} + 56 \alpha^{3} k^{7} m  x^{2} y^{4} - 184 \alpha^{3} k^{7} m x  y^{5} + 72 \alpha^{3} k^{7} m  y^{6} + 18 \alpha^{2} k^{8} m^{2} x^{5} \\ &+ 34 \alpha^{2} k^{8} m^{2} x^{4} y  - 264 \alpha^{2} k^{8} m^{2} x^{3} y^{2} + 264 \alpha^{2} k^{8} m^{2} x^{2} y^{3} - 34 \alpha^{2} k^{8} m^{2} x  y^{4} - 18 \alpha^{2} k^{8} m^{2} y^{5} - 24 \alpha^{6} k^{5} x^{5} - 72 \alpha^{6} k^{5} x^{4} y  - 96 \alpha^{6} k^{5} x^{3} y^{2} - 96 \alpha^{6} k^{5} x^{2} y^{3} - 72 \alpha^{6} k^{5} x  y^{4} \\ &- 24 \alpha^{6} k^{5} y^{5} - 192 \alpha^{5} k^{6} m  x^{4} + 144 \alpha^{5} k^{6} m  x^{3} y  + 672 \alpha^{5} k^{6} m  x^{2} y^{2} + 144 \alpha^{5} k^{6} m x  y^{3} - 192 \alpha^{5} k^{6} m  y^{4} + 248 \alpha^{4} k^{7} m^{2} x^{3} - 376 \alpha^{4} k^{7} m^{2} x^{2} y  - 376 \alpha^{4} k^{7} m^{2} x  y^{2} \\ &+ 248 \alpha^{4} k^{7} m^{2} y^{3} - 70 \alpha^{3} k^{8} m^{3} x^{2} + 180 \alpha^{3} k^{8} m^{3} x y  - 70 \alpha^{3} k^{8} m^{3} y^{2} + 8 \alpha^{2} k^{7} x^{5} y^{2} - 8 \alpha^{2} k^{7} x^{4} y^{3} - 8 \alpha^{2} k^{7} x^{3} y^{4} + 8 \alpha^{2} k^{7} x^{2} y^{5} + 8 \alpha  k^{8} m  x^{6} - 38 \alpha  k^{8} m  x^{5} y  + 62 \alpha  k^{8} m  x^{4} y^{2} \\ &- 64 \alpha  k^{8} m  x^{3} y^{3} + 62 \alpha  k^{8} m  x^{2} y^{4} - 38 \alpha  k^{8} m x  y^{5} + 8 \alpha  k^{8} m  y^{6} + 24 \alpha^{4} k^{6} x^{5} + 24 \alpha^{4} k^{6} x^{4} y  - 24 \alpha^{4} k^{6} x  y^{4} - 24 \alpha^{4} k^{6} y^{5} + 40 \alpha^{3} k^{7} m  x^{4} - 176 \alpha^{3} k^{7} m  x^{3} y  + 176 \alpha^{3} k^{7} m x  y^{3} \\ &- 40 \alpha^{3} k^{7} m  y^{4} - 33 \alpha^{2} k^{8} m^{2} x^{3} + 147 \alpha^{2} k^{8} m^{2} x^{2} y  - 147 \alpha^{2} k^{8} m^{2} x  y^{2} + 33 \alpha^{2} k^{8} m^{2} y^{3} - k^{8} x^{5} y^{2} + 3 k^{8} x^{4} y^{3} - 3 k^{8} x^{3} y^{4} + k^{8} x^{2} y^{5} + 24 \alpha^{6} k^{5} x^{3} + 72 \alpha^{6} k^{5} x^{2} y  \\ &+ 72 \alpha^{6} k^{5} x  y^{2} + 24 \alpha^{6} k^{5} y^{3} - 48 \alpha^{5} k^{6} m  x^{2} - 96 \alpha^{5} k^{6} m x y  - 48 \alpha^{5} k^{6} m  y^{2} + 32 \alpha^{4} k^{7} m^{2} x  + 32 \alpha^{4} k^{7} m^{2} y  - 8 \alpha^{3} k^{8} m^{3} - 8 \alpha^{2} k^{7} x^{5} + 8 \alpha^{2} k^{7} x^{4} y  + 8 \alpha^{2} k^{7} x  y^{4} - 8 \alpha^{2} k^{7} y^{5} \\ &- 2 \alpha  k^{8} m  x^{4} + 26 \alpha  k^{8} m  x^{3} y  - 48 \alpha  k^{8} m  x^{2} y^{2} + 26 \alpha  k^{8} m x  y^{3} - 2 \alpha  k^{8} m  y^{4} - 24 \alpha^{4} k^{6} x^{3} - 24 \alpha^{4} k^{6} x^{2} y  + 24 \alpha^{4} k^{6} x  y^{2} + 24 \alpha^{4} k^{6} y^{3} + 32 \alpha^{3} k^{7} m  x^{2} - 32 \alpha^{3} k^{7} m  y^{2} \\ &- 12 \alpha^{2} k^{8} m^{2} x  + 12 \alpha^{2} k^{8} m^{2} y  + k^{8} x^{5} - 3 k^{8} x^{4} y  + 4 k^{8} x^{3} y^{2} - 4 k^{8} x^{2} y^{3} + 3 k^{8} x  y^{4} - k^{8} y^{5} + 8 \alpha^{2} k^{7} x^{3} - 8 \alpha^{2} k^{7} x^{2} y  - 8 \alpha^{2} k^{7} x  y^{2} + 8 \alpha^{2} k^{7} y^{3} - 6 \alpha  k^{8} m  x^{2} + 12 \alpha  k^{8} m x y  \\ &- 6 \alpha  k^{8} m  y^{2} - k^{8} x^{3} + 3 k^{8} x^{2} y  - 3 k^{8} x  y^{2} + k^{8} y^{3} \Biggr] \\
&\times \exp \Biggl[ \frac{3k}{\alpha^{4} \left(x  + y \right)^{4}} \biggl( \alpha^{2} k  m^{2} x^{3} y^{3} + 6 \alpha^{3} m  x^{4} y  + 18 \alpha^{3} m  x^{3} y^{2} + 18 \alpha^{3} m  x^{2} y^{3} + 6 \alpha^{3} m x  y^{4} - 4 \alpha^{2} k  m^{2} x^{3} y  \\ &\qquad - 4 \alpha^{2} k  m^{2} x  y^{3} - 2 \alpha  k m  x^{3} y^{2} + 2 \alpha  k m  x^{2} y^{3} + 2 \alpha^{3} m  x^{3} + 6 \alpha^{3} m  x^{2} y  + 6 \alpha^{3} m x  y^{2} + 2 \alpha^{3} m  y^{3} + 4 \alpha^{2} k  m^{2} x y  - \alpha^{2} x^{4} - 2 \alpha^{2} x^{3} y  + 2 \alpha^{2} x  y^{3} + \alpha^{2} y^{4} \\ &\qquad + 2 \alpha  k m  x^{3} - 2 \alpha  k m  x^{2} y  + 2 \alpha  k m x  y^{2} - 2 \alpha  k m  y^{3} - k  x^{2} y^{2} - 2 \alpha  k m x  + 2 \alpha  k m y  + k  x^{2} + k  y^{2} - k \biggr) \Biggr]
\end{align*}
